The Eigenvalue Region of a Family of Markov Chains with Randomness Confined to Two States

We determine the complete eigenvalue region of the following Markov chains on $2q$ states, for $q\ge2$. The states are $A_0,\ldots,A_{q-1}$ and $B_0,\ldots,B_{q-1}$. Each transition $A_j\to A_{j+1}$ and $B_j\to B_{j+1}$, for $0\le j<q-1$, has probability one. From $A_{q-1}$, the chain moves to $A_0$ with probability $a$ and to $B_0$ with probability $1-a$. From $B_{q-1}$, it moves to $B_0$ with probability $b$ and to $A_j$ with probability $(1-b)p_j$. Here $a,b\in[0,1]$ and $p_j\ge0$ with $\sum_{j=0}^{q-1}p_j=1$; these parameters vary over all permitted values. Every segment from zero to an attainable eigenvalue lies in the region. Its unit-circle points are exactly the roots of unity of order at most $2q$, as for unrestricted stochastic matrices of the same order, yet the full region is strictly smaller. It excludes $0<|\operatorname{Arg}\lambda|<\pi/q$. For odd $q$, the final nonreal boundary arc ends at a negative real point inside the unit disk; the remaining interval to $-1$ is also boundary. Every transition matrix has the same characteristic polynomial as one with $a=b$. Among $q+1$ fixed matrices in this balanced family, convex combinations of at most three realize every attainable eigenvalue, and two suffice on the boundary. Both bounds are sharp within this set. Consecutive reduced fractions in $[1/(2q),1/2]$ with denominators at most $2q$ select the upper nonreal boundary constructions. Each boundary radius is the unique solution of an equation whose left-hand side increases strictly with the radius.

==> (inline-0) <==
\begin{tikzpicture}[x=2.38cm,y=2.38cm,>=Stealth,font=\small]
\path[use as bounding box] (-1.24,-1.23) rectangle (1.35,1.3);
\fill[black!7] plot coordinates {(0.00000000,0.00000000) (0.70710678,0.70710678) (0.70524545,0.70788801) (0.70340134,0.70868255) (0.70157430,0.70949044) (0.69976418,0.71031172) (0.69797084,0.71114644) (0.69619414,0.71199465) (0.69443395,0.71285639) (0.69269015,0.71373174) (0.69096261,0.71462076) (0.68925123,0.71552351) (0.68755588,0.71644008) (0.68587647,0.71737055) (0.68421290,0.71831500) (0.68256508,0.71927352) (0.68093292,0.72024622) (0.67931634,0.72123319) (0.67771525,0.72223455) (0.67612960,0.72325042) (0.67455932,0.72428092) (0.67300433,0.72532617) (0.67146460,0.72638632) (0.66994008,0.72746150) (0.66843071,0.72855187) (0.66693647,0.72965758) (0.66545732,0.73077880) (0.66399324,0.73191570) (0.66254420,0.73306846) (0.66111021,0.73423727) (0.65969125,0.73542233) (0.65828731,0.73662384) (0.65689842,0.73784203) (0.65552458,0.73907710) (0.65416581,0.74032931) (0.65282215,0.74159888) (0.65149362,0.74288609) (0.65018026,0.74419119) (0.64888214,0.74551447) (0.64759931,0.74685621) (0.64633183,0.74821672) (0.64507979,0.74959631) (0.64384326,0.75099532) (0.64262234,0.75241409) (0.64141714,0.75385297) (0.64022776,0.75531235) (0.63905433,0.75679262) (0.63789699,0.75829417) (0.63675588,0.75981745) (0.63563116,0.76136290) (0.63452300,0.76293099) (0.63343159,0.76452220) (0.63235712,0.76613704) (0.63129981,0.76777605) (0.63025988,0.76943980) (0.62923757,0.77112886) (0.62823316,0.77284385) (0.62724690,0.77458542) (0.62627911,0.77635424) (0.62533010,0.77815102) (0.62440021,0.77997650) (0.62348980,0.78183148) (0.62080453,0.78245852) (0.61814447,0.78310801) (0.61550926,0.78377996) (0.61289856,0.78447438) (0.61031204,0.78519129) (0.60774937,0.78593072) (0.60521024,0.78669272) (0.60269435,0.78747733) (0.60020141,0.78828462) (0.59773114,0.78911468) (0.59528328,0.78996759) (0.59285755,0.79084345) (0.59045372,0.79174238) (0.58807155,0.79266450) (0.58571080,0.79360995) (0.58337125,0.79457888) (0.58105270,0.79557146) (0.57875496,0.79658786) (0.57647781,0.79762828) (0.57422110,0.79869292) (0.57198465,0.79978200) (0.56976829,0.80089576) (0.56757188,0.80203445) (0.56539527,0.80319834) (0.56323834,0.80438771) (0.56110096,0.80560285) (0.55898302,0.80684410) (0.55688443,0.80811178) (0.55480509,0.80940625) (0.55274492,0.81072789) (0.55070385,0.81207709) (0.54868183,0.81345427) (0.54667881,0.81485987) (0.54469476,0.81629435) (0.54272965,0.81775820) (0.54078347,0.81925194) (0.53885622,0.82077610) (0.53694793,0.82233125) (0.53505861,0.82391800) (0.53318831,0.82553697) (0.53133709,0.82718883) (0.52950502,0.82887427) (0.52769218,0.83059403) (0.52589869,0.83234888) (0.52412467,0.83413963) (0.52237025,0.83596715) (0.52063561,0.83783234) (0.51892090,0.83973616) (0.51722635,0.84167960) (0.51555217,0.84366373) (0.51389862,0.84568968) (0.51226596,0.84775862) (0.51065451,0.84987182) (0.50906458,0.85203060) (0.50749655,0.85423636) (0.50595081,0.85649059) (0.50442780,0.85879488) (0.50292797,0.86115091) (0.50145185,0.86356045) (0.50000000,0.86602540) (0.49598949,0.86604646) (0.49201865,0.86610946) (0.48808660,0.86621417) (0.48419245,0.86636038) (0.48033535,0.86654791) (0.47651448,0.86677662) (0.47272903,0.86704638) (0.46897824,0.86735712) (0.46526136,0.86770877) (0.46157765,0.86810131) (0.45792642,0.86853474) (0.45430697,0.86900909) (0.45071865,0.86952443) (0.44716082,0.87008085) (0.44363285,0.87067848) (0.44013413,0.87131748) (0.43666409,0.87199803) (0.43322215,0.87272036) (0.42980777,0.87348473) (0.42642042,0.87429142) (0.42305958,0.87514077) (0.41972475,0.87603314) (0.41641546,0.87696892) (0.41313124,0.87794856) (0.40987163,0.87897255) (0.40663621,0.88004139) (0.40342456,0.88115566) (0.40023627,0.88231596) (0.39707096,0.88352296) (0.39392826,0.88477736) (0.39080781,0.88607992) (0.38770927,0.88743145) (0.38463231,0.88883282) (0.38157662,0.89028496) (0.37854191,0.89178886) (0.37552790,0.89334558) (0.37253433,0.89495625) (0.36956095,0.89662207) (0.36660753,0.89834433) (0.36367386,0.90012440) (0.36075975,0.90196372) (0.35786502,0.90386387) (0.35498952,0.90582648) (0.35213310,0.90785334) (0.34929566,0.90994632) (0.34647711,0.91210743) (0.34367737,0.91433883) (0.34089641,0.91664282) (0.33813420,0.91902185) (0.33539076,0.92147855) (0.33266614,0.92401574) (0.32996040,0.92663645) (0.32727366,0.92934392) (0.32460607,0.93214165) (0.32195782,0.93503340) (0.31932915,0.93802323) (0.31672036,0.94111551) (0.31413178,0.94431498) (0.31156384,0.94762679) (0.30901699,0.95105652) (0.30291297,0.94915177) (0.29690651,0.94742984) (0.29099071,0.94588007) (0.28515921,0.94449287) (0.27940619,0.94325948) (0.27372626,0.94217197) (0.26811444,0.94122306) (0.26256611,0.94040612) (0.25707694,0.93971502) (0.25164292,0.93914415) (0.24626027,0.93868832) (0.24092546,0.93834273) (0.23563517,0.93810292) (0.23038624,0.93796476) (0.22517573,0.93792440) (0.22000081,0.93797823) (0.21485882,0.93812288) (0.20974724,0.93835520) (0.20466364,0.93867222) (0.19960573,0.93907113) (0.19457131,0.93954930) (0.18955826,0.94010421) (0.18456457,0.94073350) (0.17958831,0.94143489) (0.17462760,0.94220624) (0.16968066,0.94304547) (0.16474575,0.94395061) (0.15982121,0.94491974) (0.15490542,0.94595104) (0.14999683,0.94704271) (0.14509392,0.94819304) (0.14019524,0.94940034) (0.13529938,0.95066297) (0.13040495,0.95197932) (0.12551062,0.95334783) (0.12061511,0.95476692) (0.11571716,0.95623508) (0.11081554,0.95775077) (0.10590908,0.95931249) (0.10099663,0.96091873) (0.09607706,0.96256800) (0.09114929,0.96425879) (0.08621227,0.96598959) (0.08126498,0.96775889) (0.07630643,0.96956517) (0.07133566,0.97140689) (0.06635174,0.97328249) (0.06135378,0.97519041) (0.05634091,0.97712904) (0.05131229,0.97909679) (0.04626712,0.98109199) (0.04120464,0.98311300) (0.03612411,0.98515811) (0.03102481,0.98722560) (0.02590609,0.98931371) (0.02076730,0.99142067) (0.01560785,0.99354464) (0.01042716,0.99568379) (0.00522471,0.99783621) (0.00000000,1.00000000) (-0.00373428,0.99846959) (-0.00745751,0.99697651) (-0.01117018,0.99552051) (-0.01487283,0.99410140) (-0.01856597,0.99271896) (-0.02225009,0.99137300) (-0.02592572,0.99006337) (-0.02959336,0.98878990) (-0.03325350,0.98755245) (-0.03690665,0.98635092) (-0.04055331,0.98518519) (-0.04419397,0.98405516) (-0.04782913,0.98296078) (-0.05145930,0.98190198) (-0.05508497,0.98087872) (-0.05870663,0.97989098) (-0.06232478,0.97893875) (-0.06593993,0.97802204) (-0.06955258,0.97714088) (-0.07316322,0.97629531) (-0.07677237,0.97548540) (-0.08038052,0.97471122) (-0.08398821,0.97397288) (-0.08759593,0.97327049) (-0.09120421,0.97260420) (-0.09481357,0.97197415) (-0.09842455,0.97138052) (-0.10203766,0.97082352) (-0.10565347,0.97030335) (-0.10927250,0.96982027) (-0.11289532,0.96937452) (-0.11652249,0.96896641) (-0.12015457,0.96859624) (-0.12379215,0.96826435) (-0.12743581,0.96797109) (-0.13108615,0.96771685) (-0.13474379,0.96750205) (-0.13840933,0.96732713) (-0.14208342,0.96719257) (-0.14576670,0.96709886) (-0.14945983,0.96704655) (-0.15316349,0.96703621) (-0.15687836,0.96706843) (-0.16060517,0.96714387) (-0.16434463,0.96726319) (-0.16809749,0.96742714) (-0.17186451,0.96763646) (-0.17564650,0.96789197) (-0.17944425,0.96819452) (-0.18325861,0.96854502) (-0.18709043,0.96894443) (-0.19094062,0.96939376) (-0.19481009,0.96989407) (-0.19869979,0.97044651) (-0.20261072,0.97105226) (-0.20654389,0.97171261) (-0.21050037,0.97242888) (-0.21448127,0.97320251) (-0.21848772,0.97403499) (-0.22252093,0.97492791) (-0.22599784,0.96788769) (-0.22948799,0.96116344) (-0.23299124,0.95473389) (-0.23650757,0.94858005) (-0.24003706,0.94268487) (-0.24357992,0.93703304) (-0.24713643,0.93161076) (-0.25070696,0.92640559) (-0.25429197,0.92140628) (-0.25789200,0.91660265) (-0.26150763,0.91198547) (-0.26513953,0.90754639) (-0.26878842,0.90327783) (-0.27245511,0.89917289) (-0.27614045,0.89522536) (-0.27984535,0.89142957) (-0.28357080,0.88778044) (-0.28731782,0.88427334) (-0.29108755,0.88090414) (-0.29488114,0.87766913) (-0.29869986,0.87456501) (-0.30254502,0.87158886) (-0.30641801,0.86873813) (-0.31032032,0.86601063) (-0.31425353,0.86340448) (-0.31821929,0.86091815) (-0.32221936,0.85855042) (-0.32625562,0.85630040) (-0.33033006,0.85416749) (-0.33444480,0.85215145) (-0.33860208,0.85025230) (-0.34280431,0.84847044) (-0.34705406,0.84680658) (-0.35135408,0.84526178) (-0.35570733,0.84383748) (-0.36011695,0.84253550) (-0.36458638,0.84135807) (-0.36911928,0.84030786) (-0.37371964,0.83938804) (-0.37839176,0.83860229) (-0.38314035,0.83795485) (-0.38797051,0.83745062) (-0.39288785,0.83709518) (-0.39789848,0.83689493) (-0.40300916,0.83685715) (-0.40822736,0.83699012) (-0.41356134,0.83730330) (-0.41902030,0.83780746) (-0.42461457,0.83851494) (-0.43035571,0.83943987) (-0.43625682,0.84059849) (-0.44233276,0.84200958) (-0.44860054,0.84369491) (-0.45507975,0.84567988) (-0.46179310,0.84799433) (-0.46876717,0.85067356) (-0.47603333,0.85375967) (-0.48362904,0.85730340) (-0.49159949,0.86136655) (-0.50000000,0.86602540) (-0.50016244,0.85764270) (-0.50061830,0.84988122) (-0.50132809,0.84265676) (-0.50226044,0.83590175) (-0.50339002,0.82956109) (-0.50469614,0.82358924) (-0.50616167,0.81794815) (-0.50777237,0.81260565) (-0.50951623,0.80753434) (-0.51138310,0.80271068) (-0.51336435,0.79811428) (-0.51545260,0.79372740) (-0.51764149,0.78953449) (-0.51992558,0.78552187) (-0.52230016,0.78167743) (-0.52476116,0.77799041) (-0.52730508,0.77445124) (-0.52992889,0.77105132) (-0.53263000,0.76778297) (-0.53540618,0.76463926) (-0.53825552,0.76161395) (-0.54117644,0.75870139) (-0.54416759,0.75589647) (-0.54722788,0.75319456) (-0.55035643,0.75059147) (-0.55355257,0.74808337) (-0.55681581,0.74566680) (-0.56014582,0.74333861) (-0.56354244,0.74109593) (-0.56700568,0.73893618) (-0.57053565,0.73685700) (-0.57413264,0.73485627) (-0.57779704,0.73293206) (-0.58152939,0.73108264) (-0.58533033,0.72930648) (-0.58920064,0.72760220) (-0.59314121,0.72596859) (-0.59715305,0.72440458) (-0.60123728,0.72290926) (-0.60539516,0.72148186) (-0.60962804,0.72012172) (-0.61393741,0.71882834) (-0.61832487,0.71760134) (-0.62279216,0.71644043) (-0.62734115,0.71534548) (-0.63197383,0.71431647) (-0.63669232,0.71335348) (-0.64149892,0.71245672) (-0.64639603,0.71162653) (-0.65138626,0.71086336) (-0.65647233,0.71016777) (-0.66165717,0.70954045) (-0.66694389,0.70898223) (-0.67233576,0.70849406) (-0.67783628,0.70807702) (-0.68344916,0.70773233) (-0.68917834,0.70746136) (-0.69502800,0.70726563) (-0.70100257,0.70714682) (-0.70710678,0.70710678) (-0.70819298,0.70449457) (-0.70928328,0.70189430) (-0.71037845,0.69930658) (-0.71147925,0.69673196) (-0.71258646,0.69417100) (-0.71370084,0.69162423) (-0.71482316,0.68909219) (-0.71595417,0.68657537) (-0.71709465,0.68407427) (-0.71824534,0.68158938) (-0.71940701,0.67912116) (-0.72058043,0.67667006) (-0.72176635,0.67423654) (-0.72296553,0.67182103) (-0.72417874,0.66942394) (-0.72540674,0.66704570) (-0.72665031,0.66468670) (-0.72791022,0.66234734) (-0.72918724,0.66002801) (-0.73048216,0.65772909) (-0.73179577,0.65545096) (-0.73312888,0.65319400) (-0.73448228,0.65095857) (-0.73585681,0.64874505) (-0.73725330,0.64655379) (-0.73867259,0.64438517) (-0.74011555,0.64223956) (-0.74158306,0.64011733) (-0.74307603,0.63801886) (-0.74459538,0.63594453) (-0.74614205,0.63389474) (-0.74771703,0.63186988) (-0.74932132,0.62987038) (-0.75095597,0.62789665) (-0.75262204,0.62594914) (-0.75432065,0.62402831) (-0.75605297,0.62213465) (-0.75782020,0.62026864) (-0.75962359,0.61843083) (-0.76146447,0.61662177) (-0.76334421,0.61484204) (-0.76526425,0.61309227) (-0.76722613,0.61137313) (-0.76923143,0.60968532) (-0.77128186,0.60802959) (-0.77337921,0.60640676) (-0.77552537,0.60481769) (-0.77772237,0.60326330) (-0.77997234,0.60174462) (-0.78227760,0.60026271) (-0.78464059,0.59881877) (-0.78706394,0.59741405) (-0.78955050,0.59604995) (-0.79210329,0.59472797) (-0.79472563,0.59344977) (-0.79742107,0.59221715) (-0.80019350,0.59103209) (-0.80304714,0.58989677) (-0.80598662,0.58881360) (-0.80901699,0.58778525) (-0.80906050,0.58412637) (-0.80918815,0.58054336) (-0.80939593,0.57703207) (-0.80968019,0.57358867) (-0.81003761,0.57020963) (-0.81046513,0.56689170) (-0.81095999,0.56363187) (-0.81151961,0.56042734) (-0.81214164,0.55727552) (-0.81282392,0.55417396) (-0.81356444,0.55112042) (-0.81436137,0.54811277) (-0.81521297,0.54514902) (-0.81611769,0.54222729) (-0.81707403,0.53934584) (-0.81808063,0.53650300) (-0.81913623,0.53369720) (-0.82023963,0.53092697) (-0.82138974,0.52819088) (-0.82258551,0.52548760) (-0.82382600,0.52281588) (-0.82511030,0.52017449) (-0.82643756,0.51756228) (-0.82780699,0.51497815) (-0.82921786,0.51242105) (-0.83066946,0.50988996) (-0.83216114,0.50738392) (-0.83369228,0.50490199) (-0.83526230,0.50244328) (-0.83687065,0.50000693) (-0.83851680,0.49759211) (-0.84020027,0.49519800) (-0.84192058,0.49282383) (-0.84367729,0.49046885) (-0.84546997,0.48813232) (-0.84729823,0.48581353) (-0.84916165,0.48351179) (-0.85105989,0.48122643) (-0.85299256,0.47895680) (-0.85495933,0.47670223) (-0.85695986,0.47446212) (-0.85899382,0.47223585) (-0.86106088,0.47002280) (-0.86316074,0.46782240) (-0.86529308,0.46563406) (-0.86745761,0.46345721) (-0.86965401,0.46129129) (-0.87188198,0.45913573) (-0.87414124,0.45698999) (-0.87643147,0.45485354) (-0.87875237,0.45272583) (-0.88110364,0.45060633) (-0.88348497,0.44849452) (-0.88589605,0.44638988) (-0.88833656,0.44429188) (-0.89080617,0.44220002) (-0.89330455,0.44011378) (-0.89583136,0.43803266) (-0.89838625,0.43595615) (-0.90096887,0.43388374) (-0.89602988,0.42327808) (-0.89158854,0.41305130) (-0.88759829,0.40316626) (-0.88401916,0.39359069) (-0.88081664,0.38429637) (-0.87796079,0.37525845) (-0.87542550,0.36645491) (-0.87318787,0.35786613) (-0.87122779,0.34947456) (-0.86952750,0.34126440) (-0.86807132,0.33322136) (-0.86684530,0.32533248) (-0.86583708,0.31758595) (-0.86503565,0.30997096) (-0.86443121,0.30247756) (-0.86401502,0.29509660) (-0.86377930,0.28781961) (-0.86371714,0.28063871) (-0.86382237,0.27354657) (-0.86408956,0.26653633) (-0.86451388,0.25960156) (-0.86509110,0.25273622) (-0.86581753,0.24593458) (-0.86668997,0.23919123) (-0.86770569,0.23250104) (-0.86886238,0.22585909) (-0.87015815,0.21926069) (-0.87159149,0.21270135) (-0.87316129,0.20617672) (-0.87486674,0.19968263) (-0.87670744,0.19321500) (-0.87868326,0.18676989) (-0.88079445,0.18034345) (-0.88304157,0.17393191) (-0.88542550,0.16753154) (-0.88794744,0.16113870) (-0.89060893,0.15474976) (-0.89341184,0.14836113) (-0.89635838,0.14196922) (-0.89945111,0.13557044) (-0.90269295,0.12916119) (-0.90608720,0.12273785) (-0.90963756,0.11629674) (-0.91334813,0.10983414) (-0.91722346,0.10334626) (-0.92126856,0.09682923) (-0.92548894,0.09027906) (-0.92989064,0.08369167) (-0.93448027,0.07706284) (-0.93926506,0.07038819) (-0.94425288,0.06366316) (-0.94945237,0.05688301) (-0.95487290,0.05004277) (-0.96052475,0.04313722) (-0.96641912,0.03616085) (-0.97256825,0.02910786) (-0.97898554,0.02197207) (-0.98568562,0.01474692) (-0.99268456,0.00742540) (-1.00000000,0.00000000) (-0.99268456,-0.00742540) (-0.98568562,-0.01474692) (-0.97898554,-0.02197207) (-0.97256825,-0.02910786) (-0.96641912,-0.03616085) (-0.96052475,-0.04313722) (-0.95487290,-0.05004277) (-0.94945237,-0.05688301) (-0.94425288,-0.06366316) (-0.93926506,-0.07038819) (-0.93448027,-0.07706284) (-0.92989064,-0.08369167) (-0.92548894,-0.09027906) (-0.92126856,-0.09682923) (-0.91722346,-0.10334626) (-0.91334813,-0.10983414) (-0.90963756,-0.11629674) (-0.90608720,-0.12273785) (-0.90269295,-0.12916119) (-0.89945111,-0.13557044) (-0.89635838,-0.14196922) (-0.89341184,-0.14836113) (-0.89060893,-0.15474976) (-0.88794744,-0.16113870) (-0.88542550,-0.16753154) (-0.88304157,-0.17393191) (-0.88079445,-0.18034345) (-0.87868326,-0.18676989) (-0.87670744,-0.19321500) (-0.87486674,-0.19968263) (-0.87316129,-0.20617672) (-0.87159149,-0.21270135) (-0.87015815,-0.21926069) (-0.86886238,-0.22585909) (-0.86770569,-0.23250104) (-0.86668997,-0.23919123) (-0.86581753,-0.24593458) (-0.86509110,-0.25273622) (-0.86451388,-0.25960156) (-0.86408956,-0.26653633) (-0.86382237,-0.27354657) (-0.86371714,-0.28063871) (-0.86377930,-0.28781961) (-0.86401502,-0.29509660) (-0.86443121,-0.30247756) (-0.86503565,-0.30997096) (-0.86583708,-0.31758595) (-0.86684530,-0.32533248) (-0.86807132,-0.33322136) (-0.86952750,-0.34126440) (-0.87122779,-0.34947456) (-0.87318787,-0.35786613) (-0.87542550,-0.36645491) (-0.87796079,-0.37525845) (-0.88081664,-0.38429637) (-0.88401916,-0.39359069) (-0.88759829,-0.40316626) (-0.89158854,-0.41305130) (-0.89602988,-0.42327808) (-0.90096887,-0.43388374) (-0.89838625,-0.43595615) (-0.89583136,-0.43803266) (-0.89330455,-0.44011378) (-0.89080617,-0.44220002) (-0.88833656,-0.44429188) (-0.88589605,-0.44638988) (-0.88348497,-0.44849452) (-0.88110364,-0.45060633) (-0.87875237,-0.45272583) (-0.87643147,-0.45485354) (-0.87414124,-0.45698999) (-0.87188198,-0.45913573) (-0.86965401,-0.46129129) (-0.86745761,-0.46345721) (-0.86529308,-0.46563406) (-0.86316074,-0.46782240) (-0.86106088,-0.47002280) (-0.85899382,-0.47223585) (-0.85695986,-0.47446212) (-0.85495933,-0.47670223) (-0.85299256,-0.47895680) (-0.85105989,-0.48122643) (-0.84916165,-0.48351179) (-0.84729823,-0.48581353) (-0.84546997,-0.48813232) (-0.84367729,-0.49046885) (-0.84192058,-0.49282383) (-0.84020027,-0.49519800) (-0.83851680,-0.49759211) (-0.83687065,-0.50000693) (-0.83526230,-0.50244328) (-0.83369228,-0.50490199) (-0.83216114,-0.50738392) (-0.83066946,-0.50988996) (-0.82921786,-0.51242105) (-0.82780699,-0.51497815) (-0.82643756,-0.51756228) (-0.82511030,-0.52017449) (-0.82382600,-0.52281588) (-0.82258551,-0.52548760) (-0.82138974,-0.52819088) (-0.82023963,-0.53092697) (-0.81913623,-0.53369720) (-0.81808063,-0.53650300) (-0.81707403,-0.53934584) (-0.81611769,-0.54222729) (-0.81521297,-0.54514902) (-0.81436137,-0.54811277) (-0.81356444,-0.55112042) (-0.81282392,-0.55417396) (-0.81214164,-0.55727552) (-0.81151961,-0.56042734) (-0.81095999,-0.56363187) (-0.81046513,-0.56689170) (-0.81003761,-0.57020963) (-0.80968019,-0.57358867) (-0.80939593,-0.57703207) (-0.80918815,-0.58054336) (-0.80906050,-0.58412637) (-0.80901699,-0.58778525) (-0.80598662,-0.58881360) (-0.80304714,-0.58989677) (-0.80019350,-0.59103209) (-0.79742107,-0.59221715) (-0.79472563,-0.59344977) (-0.79210329,-0.59472797) (-0.78955050,-0.59604995) (-0.78706394,-0.59741405) (-0.78464059,-0.59881877) (-0.78227760,-0.60026271) (-0.77997234,-0.60174462) (-0.77772237,-0.60326330) (-0.77552537,-0.60481769) (-0.77337921,-0.60640676) (-0.77128186,-0.60802959) (-0.76923143,-0.60968532) (-0.76722613,-0.61137313) (-0.76526425,-0.61309227) (-0.76334421,-0.61484204) (-0.76146447,-0.61662177) (-0.75962359,-0.61843083) (-0.75782020,-0.62026864) (-0.75605297,-0.62213465) (-0.75432065,-0.62402831) (-0.75262204,-0.62594914) (-0.75095597,-0.62789665) (-0.74932132,-0.62987038) (-0.74771703,-0.63186988) (-0.74614205,-0.63389474) (-0.74459538,-0.63594453) (-0.74307603,-0.63801886) (-0.74158306,-0.64011733) (-0.74011555,-0.64223956) (-0.73867259,-0.64438517) (-0.73725330,-0.64655379) (-0.73585681,-0.64874505) (-0.73448228,-0.65095857) (-0.73312888,-0.65319400) (-0.73179577,-0.65545096) (-0.73048216,-0.65772909) (-0.72918724,-0.66002801) (-0.72791022,-0.66234734) (-0.72665031,-0.66468670) (-0.72540674,-0.66704570) (-0.72417874,-0.66942394) (-0.72296553,-0.67182103) (-0.72176635,-0.67423654) (-0.72058043,-0.67667006) (-0.71940701,-0.67912116) (-0.71824534,-0.68158938) (-0.71709465,-0.68407427) (-0.71595417,-0.68657537) (-0.71482316,-0.68909219) (-0.71370084,-0.69162423) (-0.71258646,-0.69417100) (-0.71147925,-0.69673196) (-0.71037845,-0.69930658) (-0.70928328,-0.70189430) (-0.70819298,-0.70449457) (-0.70710678,-0.70710678) (-0.70100257,-0.70714682) (-0.69502800,-0.70726563) (-0.68917834,-0.70746136) (-0.68344916,-0.70773233) (-0.67783628,-0.70807702) (-0.67233576,-0.70849406) (-0.66694389,-0.70898223) (-0.66165717,-0.70954045) (-0.65647233,-0.71016777) (-0.65138626,-0.71086336) (-0.64639603,-0.71162653) (-0.64149892,-0.71245672) (-0.63669232,-0.71335348) (-0.63197383,-0.71431647) (-0.62734115,-0.71534548) (-0.62279216,-0.71644043) (-0.61832487,-0.71760134) (-0.61393741,-0.71882834) (-0.60962804,-0.72012172) (-0.60539516,-0.72148186) (-0.60123728,-0.72290926) (-0.59715305,-0.72440458) (-0.59314121,-0.72596859) (-0.58920064,-0.72760220) (-0.58533033,-0.72930648) (-0.58152939,-0.73108264) (-0.57779704,-0.73293206) (-0.57413264,-0.73485627) (-0.57053565,-0.73685700) (-0.56700568,-0.73893618) (-0.56354244,-0.74109593) (-0.56014582,-0.74333861) (-0.55681581,-0.74566680) (-0.55355257,-0.74808337) (-0.55035643,-0.75059147) (-0.54722788,-0.75319456) (-0.54416759,-0.75589647) (-0.54117644,-0.75870139) (-0.53825552,-0.76161395) (-0.53540618,-0.76463926) (-0.53263000,-0.76778297) (-0.52992889,-0.77105132) (-0.52730508,-0.77445124) (-0.52476116,-0.77799041) (-0.52230016,-0.78167743) (-0.51992558,-0.78552187) (-0.51764149,-0.78953449) (-0.51545260,-0.79372740) (-0.51336435,-0.79811428) (-0.51138310,-0.80271068) (-0.50951623,-0.80753434) (-0.50777237,-0.81260565) (-0.50616167,-0.81794815) (-0.50469614,-0.82358924) (-0.50339002,-0.82956109) (-0.50226044,-0.83590175) (-0.50132809,-0.84265676) (-0.50061830,-0.84988122) (-0.50016244,-0.85764270) (-0.50000000,-0.86602540) (-0.49159949,-0.86136655) (-0.48362904,-0.85730340) (-0.47603333,-0.85375967) (-0.46876717,-0.85067356) (-0.46179310,-0.84799433) (-0.45507975,-0.84567988) (-0.44860054,-0.84369491) (-0.44233276,-0.84200958) (-0.43625682,-0.84059849) (-0.43035571,-0.83943987) (-0.42461457,-0.83851494) (-0.41902030,-0.83780746) (-0.41356134,-0.83730330) (-0.40822736,-0.83699012) (-0.40300916,-0.83685715) (-0.39789848,-0.83689493) (-0.39288785,-0.83709518) (-0.38797051,-0.83745062) (-0.38314035,-0.83795485) (-0.37839176,-0.83860229) (-0.37371964,-0.83938804) (-0.36911928,-0.84030786) (-0.36458638,-0.84135807) (-0.36011695,-0.84253550) (-0.35570733,-0.84383748) (-0.35135408,-0.84526178) (-0.34705406,-0.84680658) (-0.34280431,-0.84847044) (-0.33860208,-0.85025230) (-0.33444480,-0.85215145) (-0.33033006,-0.85416749) (-0.32625562,-0.85630040) (-0.32221936,-0.85855042) (-0.31821929,-0.86091815) (-0.31425353,-0.86340448) (-0.31032032,-0.86601063) (-0.30641801,-0.86873813) (-0.30254502,-0.87158886) (-0.29869986,-0.87456501) (-0.29488114,-0.87766913) (-0.29108755,-0.88090414) (-0.28731782,-0.88427334) (-0.28357080,-0.88778044) (-0.27984535,-0.89142957) (-0.27614045,-0.89522536) (-0.27245511,-0.89917289) (-0.26878842,-0.90327783) (-0.26513953,-0.90754639) (-0.26150763,-0.91198547) (-0.25789200,-0.91660265) (-0.25429197,-0.92140628) (-0.25070696,-0.92640559) (-0.24713643,-0.93161076) (-0.24357992,-0.93703304) (-0.24003706,-0.94268487) (-0.23650757,-0.94858005) (-0.23299124,-0.95473389) (-0.22948799,-0.96116344) (-0.22599784,-0.96788769) (-0.22252093,-0.97492791) (-0.21848772,-0.97403499) (-0.21448127,-0.97320251) (-0.21050037,-0.97242888) (-0.20654389,-0.97171261) (-0.20261072,-0.97105226) (-0.19869979,-0.97044651) (-0.19481009,-0.96989407) (-0.19094062,-0.96939376) (-0.18709043,-0.96894443) (-0.18325861,-0.96854502) (-0.17944425,-0.96819452) (-0.17564650,-0.96789197) (-0.17186451,-0.96763646) (-0.16809749,-0.96742714) (-0.16434463,-0.96726319) (-0.16060517,-0.96714387) (-0.15687836,-0.96706843) (-0.15316349,-0.96703621) (-0.14945983,-0.96704655) (-0.14576670,-0.96709886) (-0.14208342,-0.96719257) (-0.13840933,-0.96732713) (-0.13474379,-0.96750205) (-0.13108615,-0.96771685) (-0.12743581,-0.96797109) (-0.12379215,-0.96826435) (-0.12015457,-0.96859624) (-0.11652249,-0.96896641) (-0.11289532,-0.96937452) (-0.10927250,-0.96982027) (-0.10565347,-0.97030335) (-0.10203766,-0.97082352) (-0.09842455,-0.97138052) (-0.09481357,-0.97197415) (-0.09120421,-0.97260420) (-0.08759593,-0.97327049) (-0.08398821,-0.97397288) (-0.08038052,-0.97471122) (-0.07677237,-0.97548540) (-0.07316322,-0.97629531) (-0.06955258,-0.97714088) (-0.06593993,-0.97802204) (-0.06232478,-0.97893875) (-0.05870663,-0.97989098) (-0.05508497,-0.98087872) (-0.05145930,-0.98190198) (-0.04782913,-0.98296078) (-0.04419397,-0.98405516) (-0.04055331,-0.98518519) (-0.03690665,-0.98635092) (-0.03325350,-0.98755245) (-0.02959336,-0.98878990) (-0.02592572,-0.99006337) (-0.02225009,-0.99137300) (-0.01856597,-0.99271896) (-0.01487283,-0.99410140) (-0.01117018,-0.99552051) (-0.00745751,-0.99697651) (-0.00373428,-0.99846959) (0.00000000,-1.00000000) (0.00522471,-0.99783621) (0.01042716,-0.99568379) (0.01560785,-0.99354464) (0.02076730,-0.99142067) (0.02590609,-0.98931371) (0.03102481,-0.98722560) (0.03612411,-0.98515811) (0.04120464,-0.98311300) (0.04626712,-0.98109199) (0.05131229,-0.97909679) (0.05634091,-0.97712904) (0.06135378,-0.97519041) (0.06635174,-0.97328249) (0.07133566,-0.97140689) (0.07630643,-0.96956517) (0.08126498,-0.96775889) (0.08621227,-0.96598959) (0.09114929,-0.96425879) (0.09607706,-0.96256800) (0.10099663,-0.96091873) (0.10590908,-0.95931249) (0.11081554,-0.95775077) (0.11571716,-0.95623508) (0.12061511,-0.95476692) (0.12551062,-0.95334783) (0.13040495,-0.95197932) (0.13529938,-0.95066297) (0.14019524,-0.94940034) (0.14509392,-0.94819304) (0.14999683,-0.94704271) (0.15490542,-0.94595104) (0.15982121,-0.94491974) (0.16474575,-0.94395061) (0.16968066,-0.94304547) (0.17462760,-0.94220624) (0.17958831,-0.94143489) (0.18456457,-0.94073350) (0.18955826,-0.94010421) (0.19457131,-0.93954930) (0.19960573,-0.93907113) (0.20466364,-0.93867222) (0.20974724,-0.93835520) (0.21485882,-0.93812288) (0.22000081,-0.93797823) (0.22517573,-0.93792440) (0.23038624,-0.93796476) (0.23563517,-0.93810292) (0.24092546,-0.93834273) (0.24626027,-0.93868832) (0.25164292,-0.93914415) (0.25707694,-0.93971502) (0.26256611,-0.94040612) (0.26811444,-0.94122306) (0.27372626,-0.94217197) (0.27940619,-0.94325948) (0.28515921,-0.94449287) (0.29099071,-0.94588007) (0.29690651,-0.94742984) (0.30291297,-0.94915177) (0.30901699,-0.95105652) (0.31156384,-0.94762679) (0.31413178,-0.94431498) (0.31672036,-0.94111551) (0.31932915,-0.93802323) (0.32195782,-0.93503340) (0.32460607,-0.93214165) (0.32727366,-0.92934392) (0.32996040,-0.92663645) (0.33266614,-0.92401574) (0.33539076,-0.92147855) (0.33813420,-0.91902185) (0.34089641,-0.91664282) (0.34367737,-0.91433883) (0.34647711,-0.91210743) (0.34929566,-0.90994632) (0.35213310,-0.90785334) (0.35498952,-0.90582648) (0.35786502,-0.90386387) (0.36075975,-0.90196372) (0.36367386,-0.90012440) (0.36660753,-0.89834433) (0.36956095,-0.89662207) (0.37253433,-0.89495625) (0.37552790,-0.89334558) (0.37854191,-0.89178886) (0.38157662,-0.89028496) (0.38463231,-0.88883282) (0.38770927,-0.88743145) (0.39080781,-0.88607992) (0.39392826,-0.88477736) (0.39707096,-0.88352296) (0.40023627,-0.88231596) (0.40342456,-0.88115566) (0.40663621,-0.88004139) (0.40987163,-0.87897255) (0.41313124,-0.87794856) (0.41641546,-0.87696892) (0.41972475,-0.87603314) (0.42305958,-0.87514077) (0.42642042,-0.87429142) (0.42980777,-0.87348473) (0.43322215,-0.87272036) (0.43666409,-0.87199803) (0.44013413,-0.87131748) (0.44363285,-0.87067848) (0.44716082,-0.87008085) (0.45071865,-0.86952443) (0.45430697,-0.86900909) (0.45792642,-0.86853474) (0.46157765,-0.86810131) (0.46526136,-0.86770877) (0.46897824,-0.86735712) (0.47272903,-0.86704638) (0.47651448,-0.86677662) (0.48033535,-0.86654791) (0.48419245,-0.86636038) (0.48808660,-0.86621417) (0.49201865,-0.86610946) (0.49598949,-0.86604646) (0.50000000,-0.86602540) (0.50145185,-0.86356045) (0.50292797,-0.86115091) (0.50442780,-0.85879488) (0.50595081,-0.85649059) (0.50749655,-0.85423636) (0.50906458,-0.85203060) (0.51065451,-0.84987182) (0.51226596,-0.84775862) (0.51389862,-0.84568968) (0.51555217,-0.84366373) (0.51722635,-0.84167960) (0.51892090,-0.83973616) (0.52063561,-0.83783234) (0.52237025,-0.83596715) (0.52412467,-0.83413963) (0.52589869,-0.83234888) (0.52769218,-0.83059403) (0.52950502,-0.82887427) (0.53133709,-0.82718883) (0.53318831,-0.82553697) (0.53505861,-0.82391800) (0.53694793,-0.82233125) (0.53885622,-0.82077610) (0.54078347,-0.81925194) (0.54272965,-0.81775820) (0.54469476,-0.81629435) (0.54667881,-0.81485987) (0.54868183,-0.81345427) (0.55070385,-0.81207709) (0.55274492,-0.81072789) (0.55480509,-0.80940625) (0.55688443,-0.80811178) (0.55898302,-0.80684410) (0.56110096,-0.80560285) (0.56323834,-0.80438771) (0.56539527,-0.80319834) (0.56757188,-0.80203445) (0.56976829,-0.80089576) (0.57198465,-0.79978200) (0.57422110,-0.79869292) (0.57647781,-0.79762828) (0.57875496,-0.79658786) (0.58105270,-0.79557146) (0.58337125,-0.79457888) (0.58571080,-0.79360995) (0.58807155,-0.79266450) (0.59045372,-0.79174238) (0.59285755,-0.79084345) (0.59528328,-0.78996759) (0.59773114,-0.78911468) (0.60020141,-0.78828462) (0.60269435,-0.78747733) (0.60521024,-0.78669272) (0.60774937,-0.78593072) (0.61031204,-0.78519129) (0.61289856,-0.78447438) (0.61550926,-0.78377996) (0.61814447,-0.78310801) (0.62080453,-0.78245852) (0.62348980,-0.78183148) (0.62440021,-0.77997650) (0.62533010,-0.77815102) (0.62627911,-0.77635424) (0.62724690,-0.77458542) (0.62823316,-0.77284385) (0.62923757,-0.77112886) (0.63025988,-0.76943980) (0.63129981,-0.76777605) (0.63235712,-0.76613704) (0.63343159,-0.76452220) (0.63452300,-0.76293099) (0.63563116,-0.76136290) (0.63675588,-0.75981745) (0.63789699,-0.75829417) (0.63905433,-0.75679262) (0.64022776,-0.75531235) (0.64141714,-0.75385297) (0.64262234,-0.75241409) (0.64384326,-0.75099532) (0.64507979,-0.74959631) (0.64633183,-0.74821672) (0.64759931,-0.74685621) (0.64888214,-0.74551447) (0.65018026,-0.74419119) (0.65149362,-0.74288609) (0.65282215,-0.74159888) (0.65416581,-0.74032931) (0.65552458,-0.73907710) (0.65689842,-0.73784203) (0.65828731,-0.73662384) (0.65969125,-0.73542233) (0.66111021,-0.73423727) (0.66254420,-0.73306846) (0.66399324,-0.73191570) (0.66545732,-0.73077880) (0.66693647,-0.72965758) (0.66843071,-0.72855187) (0.66994008,-0.72746150) (0.67146460,-0.72638632) (0.67300433,-0.72532617) (0.67455932,-0.72428092) (0.67612960,-0.72325042) (0.67771525,-0.72223455) (0.67931634,-0.72123319) (0.68093292,-0.72024622) (0.68256508,-0.71927352) (0.68421290,-0.71831500) (0.68587647,-0.71737055) (0.68755588,-0.71644008) (0.68925123,-0.71552351) (0.69096261,-0.71462076) (0.69269015,-0.71373174) (0.69443395,-0.71285639) (0.69619414,-0.71199465) (0.69797084,-0.71114644) (0.69976418,-0.71031172) (0.70157430,-0.70949044) (0.70340134,-0.70868255) (0.70524545,-0.70788801) (0.70710678,-0.70710678) (0.00000000,0.00000000)} -- cycle;
% Unrestricted boundary: Kirkland--Laffey--Smigoc, Theorem 1.2.
\draw[blue!65!black,line width=1.5pt] plot coordinates {
 (1.00000000,0.00000000) (0.99594981,0.00977803) (0.99193152,0.01947903) (0.98794400,0.02910577) (0.98398612,0.03866092) (0.98005682,0.04814710)
 (0.97615502,0.05756687) (0.97227970,0.06692272) (0.96842985,0.07621708) (0.96460448,0.08545233) (0.96080264,0.09463080) (0.95702337,0.10375476)
 (0.95326576,0.11282644) (0.94952890,0.12184802) (0.94581190,0.13082164) (0.94211390,0.13974940) (0.93843405,0.14863335) (0.93477150,0.15747553)
 (0.93112544,0.16627791) (0.92749505,0.17504244) (0.92387953,0.18377106) (0.92027811,0.19246566) (0.91669002,0.20112809) (0.91311448,0.20976021)
 (0.90955075,0.21836381) (0.90599808,0.22694071) (0.90245575,0.23549265) (0.89892303,0.24402140) (0.89539919,0.25252869) (0.89188354,0.26101623)
 (0.88837536,0.26948572) (0.88487396,0.27793885) (0.88137865,0.28637728) (0.87788873,0.29480269) (0.87440353,0.30321671) (0.87092235,0.31162100)
 (0.86744454,0.32001719) (0.86396941,0.32840690) (0.86049629,0.33679175) (0.85702450,0.34517338) (0.85355339,0.35355339) (0.85008228,0.36193340)
 (0.84661049,0.37031503) (0.84313737,0.37869988) (0.83966224,0.38708959) (0.83618443,0.39548578) (0.83270326,0.40389007) (0.82921805,0.41230409)
 (0.82572814,0.42072950) (0.82223282,0.42916793) (0.81873142,0.43762106) (0.81522324,0.44609055) (0.81170759,0.45457809) (0.80818376,0.46308538)
 (0.80465103,0.47161413) (0.80110870,0.48016608) (0.79755603,0.48874297) (0.79399230,0.49734657) (0.79041677,0.50597869) (0.78682867,0.51464112)
 (0.78322725,0.52333572) (0.77961174,0.53206434) (0.77598134,0.54082888) (0.77233528,0.54963126) (0.76867273,0.55847343) (0.76499288,0.56735738)
 (0.76129488,0.57628514) (0.75757788,0.58525876) (0.75384102,0.59428034) (0.75008341,0.60335202) (0.74630414,0.61247598) (0.74250230,0.62165445)
 (0.73867693,0.63088970) (0.73482708,0.64018406) (0.73095176,0.64953991) (0.72704996,0.65895968) (0.72312066,0.66844586) (0.71916279,0.67800101)
 (0.71517526,0.68762775) (0.71115697,0.69732875) (0.70710678,0.70710678) (0.70570916,0.70769145) (0.70432125,0.70828361) (0.70294299,0.70888327)
 (0.70157430,0.70949044) (0.70021513,0.71010514) (0.69886542,0.71072740) (0.69752511,0.71135722) (0.69619414,0.71199465) (0.69487246,0.71263968)
 (0.69356001,0.71329236) (0.69225675,0.71395271) (0.69096261,0.71462076) (0.68967756,0.71529653) (0.68840155,0.71598007) (0.68713454,0.71667139)
 (0.68587647,0.71737055) (0.68462732,0.71807757) (0.68338703,0.71879249) (0.68215558,0.71951536) (0.68093292,0.72024622) (0.67971903,0.72098510)
 (0.67851386,0.72173207) (0.67731740,0.72248716) (0.67612960,0.72325042) (0.67495045,0.72402191) (0.67377991,0.72480169) (0.67261797,0.72558980)
 (0.67146460,0.72638632) (0.67031979,0.72719128) (0.66918350,0.72800477) (0.66805573,0.72882685) (0.66693647,0.72965758) (0.66582569,0.73049703)
 (0.66472339,0.73134528) (0.66362957,0.73220240) (0.66254420,0.73306846) (0.66146730,0.73394355) (0.66039885,0.73482776) (0.65933885,0.73572116)
 (0.65828731,0.73662384) (0.65724423,0.73753591) (0.65620962,0.73845744) (0.65518347,0.73938854) (0.65416581,0.74032931) (0.65315664,0.74127985)
 (0.65215599,0.74224027) (0.65116385,0.74321068) (0.65018026,0.74419119) (0.64920524,0.74518193) (0.64823881,0.74618301) (0.64728100,0.74719457)
 (0.64633183,0.74821672) (0.64539135,0.74924961) (0.64445958,0.75029337) (0.64353656,0.75134815) (0.64262234,0.75241409) (0.64171696,0.75349135)
 (0.64082046,0.75458008) (0.63993290,0.75568044) (0.63905433,0.75679262) (0.63818481,0.75791676) (0.63732439,0.75905307) (0.63647316,0.76020172)
 (0.63563116,0.76136290) (0.63479848,0.76253682) (0.63397519,0.76372367) (0.63316138,0.76492367) (0.63235712,0.76613704) (0.63156252,0.76736400)
 (0.63077766,0.76860480) (0.63000264,0.76985967) (0.62923757,0.77112886) (0.62848257,0.77241264) (0.62773774,0.77371127) (0.62700321,0.77502504)
 (0.62627911,0.77635424) (0.62556558,0.77769916) (0.62486275,0.77906012) (0.62417077,0.78043745) (0.62348980,0.78183148) (0.62147347,0.78229965)
 (0.61947137,0.78278046) (0.61748335,0.78327389) (0.61550926,0.78377996) (0.61354896,0.78429867) (0.61160230,0.78483003) (0.60966915,0.78537404)
 (0.60774937,0.78593072) (0.60584283,0.78650010) (0.60394941,0.78708219) (0.60206897,0.78767702) (0.60020141,0.78828462) (0.59834660,0.78890503)
 (0.59650443,0.78953827) (0.59467478,0.79018440) (0.59285755,0.79084345) (0.59105264,0.79151548) (0.58925994,0.79220053) (0.58747936,0.79289867)
 (0.58571080,0.79360995) (0.58395416,0.79433443) (0.58220937,0.79507220) (0.58047633,0.79582332) (0.57875496,0.79658786) (0.57704518,0.79736591)
 (0.57534692,0.79815756) (0.57366010,0.79896289) (0.57198465,0.79978200) (0.57032050,0.80061499) (0.56866760,0.80146198) (0.56702587,0.80232305)
 (0.56539527,0.80319834) (0.56377573,0.80408796) (0.56216721,0.80499204) (0.56056965,0.80591071) (0.55898302,0.80684410) (0.55740727,0.80779236)
 (0.55584236,0.80875565) (0.55428825,0.80973410) (0.55274492,0.81072789) (0.55121233,0.81173718) (0.54969046,0.81276215) (0.54817930,0.81380299)
 (0.54667881,0.81485987) (0.54518900,0.81593299) (0.54370984,0.81702257) (0.54224133,0.81812881) (0.54078347,0.81925194) (0.53933626,0.82039218)
 (0.53789970,0.82154977) (0.53647382,0.82272496) (0.53505861,0.82391800) (0.53365410,0.82512918) (0.53226031,0.82635875) (0.53087727,0.82760701)
 (0.52950502,0.82887427) (0.52814358,0.83016083) (0.52679301,0.83146702) (0.52545336,0.83279317) (0.52412467,0.83413963) (0.52280701,0.83550678)
 (0.52150045,0.83689498) (0.52020505,0.83830464) (0.51892090,0.83973616) (0.51764809,0.84118996) (0.51638670,0.84266651) (0.51513684,0.84416625)
 (0.51389862,0.84568968) (0.51267215,0.84723729) (0.51145757,0.84880961) (0.51025499,0.85040719) (0.50906458,0.85203060) (0.50788649,0.85368043)
 (0.50672087,0.85535732) (0.50556791,0.85706191) (0.50442780,0.85879488) (0.50330073,0.86055696) (0.50218692,0.86234887) (0.50108659,0.86417141)
 (0.50000000,0.86602540) (0.49698836,0.86603726) (0.49399917,0.86607274) (0.49103204,0.86613174) (0.48808660,0.86621417) (0.48516248,0.86631995)
 (0.48225932,0.86644899) (0.47937677,0.86660123) (0.47651448,0.86677662) (0.47367211,0.86697509) (0.47084935,0.86719663) (0.46804587,0.86744120)
 (0.46526136,0.86770877) (0.46249551,0.86799934) (0.45974802,0.86831291) (0.45701860,0.86864949) (0.45430697,0.86900909) (0.45161285,0.86939175)
 (0.44893597,0.86979750) (0.44627605,0.87022639) (0.44363285,0.87067848) (0.44100610,0.87115384) (0.43839556,0.87165255) (0.43580099,0.87217469)
 (0.43322215,0.87272036) (0.43065881,0.87328968) (0.42811075,0.87388277) (0.42557774,0.87449975) (0.42305958,0.87514077) (0.42055605,0.87580599)
 (0.41806694,0.87649558) (0.41559207,0.87720970) (0.41313124,0.87794856) (0.41068425,0.87871237) (0.40825092,0.87950133) (0.40583108,0.88031567)
 (0.40342456,0.88115566) (0.40103117,0.88202153) (0.39865077,0.88291358) (0.39628318,0.88383209) (0.39392826,0.88477736) (0.39158585,0.88574972)
 (0.38925582,0.88674951) (0.38693802,0.88777708) (0.38463231,0.88883282) (0.38233856,0.88991711) (0.38005666,0.89103037) (0.37778648,0.89217304)
 (0.37552790,0.89334558) (0.37328082,0.89454846) (0.37104513,0.89578219) (0.36882073,0.89704730) (0.36660753,0.89834433) (0.36440544,0.89967389)
 (0.36221437,0.90103656) (0.36003426,0.90243300) (0.35786502,0.90386387) (0.35570660,0.90532988) (0.35355893,0.90683176) (0.35142197,0.90837031)
 (0.34929566,0.90994632) (0.34717998,0.91156065) (0.34507489,0.91321421) (0.34298037,0.91490793) (0.34089641,0.91664282) (0.33882300,0.91841992)
 (0.33676013,0.92024032) (0.33470784,0.92210519) (0.33266614,0.92401574) (0.33063506,0.92597327) (0.32861464,0.92797913) (0.32660496,0.93003475)
 (0.32460607,0.93214165) (0.32261806,0.93430143) (0.32064102,0.93651579) (0.31867508,0.93878651) (0.31672036,0.94111551) (0.31477701,0.94350479)
 (0.31284520,0.94595651) (0.31092513,0.94847294) (0.30901699,0.95105652) (0.30442955,0.94961038) (0.29989799,0.94826865) (0.29541932,0.94702665)
 (0.29099071,0.94588007) (0.28660951,0.94482492) (0.28227324,0.94385746) (0.27797955,0.94297422) (0.27372626,0.94217197) (0.26951127,0.94144767)
 (0.26533262,0.94079849) (0.26118843,0.94022177) (0.25707694,0.93971502) (0.25299646,0.93927589) (0.24894540,0.93890217) (0.24492222,0.93859177)
 (0.24092546,0.93834273) (0.23695374,0.93815319) (0.23300572,0.93802138) (0.22908013,0.93794565) (0.22517573,0.93792440) (0.22129135,0.93795613)
 (0.21742586,0.93803940) (0.21357817,0.93817286) (0.20974724,0.93835520) (0.20593204,0.93858518) (0.20213162,0.93886161) (0.19834501,0.93918334)
 (0.19457131,0.93954930) (0.19080963,0.93995842) (0.18705912,0.94040970) (0.18331895,0.94090217) (0.17958831,0.94143489) (0.17586642,0.94200696)
 (0.17215252,0.94261749) (0.16844587,0.94326565) (0.16474575,0.94395061) (0.16105146,0.94467156) (0.15736232,0.94542773) (0.15367766,0.94621836)
 (0.14999683,0.94704271) (0.14631920,0.94790005) (0.14264415,0.94878967) (0.13897107,0.94971087) (0.13529938,0.95066297) (0.13162849,0.95164528)
 (0.12795785,0.95265715) (0.12428691,0.95369792) (0.12061511,0.95476692) (0.11694194,0.95586352) (0.11326688,0.95698708) (0.10958943,0.95813694)
 (0.10590908,0.95931249) (0.10222537,0.96051308) (0.09853780,0.96173808) (0.09484593,0.96298686) (0.09114929,0.96425879) (0.08744745,0.96555322)
 (0.08373998,0.96686952) (0.08002644,0.96820706) (0.07630643,0.96956517) (0.07257955,0.97094322) (0.06884540,0.97234055) (0.06510360,0.97375650)
 (0.06135378,0.97519041) (0.05759557,0.97664159) (0.05382862,0.97810938) (0.05005258,0.97959308) (0.04626712,0.98109199) (0.04247193,0.98260542)
 (0.03866668,0.98413265) (0.03485107,0.98567295) (0.03102481,0.98722560) (0.02718763,0.98878985) (0.02333924,0.99036495) (0.01947940,0.99195014)
 (0.01560785,0.99354464) (0.01172435,0.99514768) (0.00782868,0.99675846) (0.00392063,0.99837617) (0.00000000,1.00000000) (-0.00280177,0.99884868)
 (-0.00559725,0.99771840) (-0.00838664,0.99660904) (-0.01117018,0.99552051) (-0.01394808,0.99445273) (-0.01672056,0.99340560) (-0.01948782,0.99237905)
 (-0.02225009,0.99137300) (-0.02500758,0.99038738) (-0.02776051,0.98942212) (-0.03050907,0.98847716) (-0.03325350,0.98755245) (-0.03599399,0.98664794)
 (-0.03873076,0.98576358) (-0.04146401,0.98489934) (-0.04419397,0.98405516) (-0.04692083,0.98323104) (-0.04964481,0.98242694) (-0.05236612,0.98164283)
 (-0.05508497,0.98087872) (-0.05780156,0.98013458) (-0.06051611,0.97941042) (-0.06322883,0.97870624) (-0.06593993,0.97802204) (-0.06864962,0.97735783)
 (-0.07135812,0.97671364) (-0.07406563,0.97608949) (-0.07677237,0.97548540) (-0.07947855,0.97490141) (-0.08218439,0.97433757) (-0.08489011,0.97379391)
 (-0.08759593,0.97327049) (-0.09030206,0.97276738) (-0.09300872,0.97228463) (-0.09571614,0.97182232) (-0.09842455,0.97138052) (-0.10113415,0.97095932)
 (-0.10384519,0.97055881) (-0.10655790,0.97017909) (-0.10927250,0.96982027) (-0.11198923,0.96948244) (-0.11470833,0.96916575) (-0.11743003,0.96887030)
 (-0.12015457,0.96859624) (-0.12288221,0.96834371) (-0.12561318,0.96811286) (-0.12834775,0.96790385) (-0.13108615,0.96771685) (-0.13382866,0.96755203)
 (-0.13657553,0.96740958) (-0.13932703,0.96728969) (-0.14208342,0.96719257) (-0.14484498,0.96711843) (-0.14761199,0.96706750) (-0.15038473,0.96704001)
 (-0.15316349,0.96703621) (-0.15594856,0.96705635) (-0.15874023,0.96710070) (-0.16153882,0.96716956) (-0.16434463,0.96726319) (-0.16715797,0.96738193)
 (-0.16997918,0.96752608) (-0.17280858,0.96769598) (-0.17564650,0.96789197) (-0.17849329,0.96811443) (-0.18134930,0.96836372) (-0.18421489,0.96864025)
 (-0.18709043,0.96894443) (-0.18997630,0.96927669) (-0.19287288,0.96963747) (-0.19578058,0.97002725) (-0.19869979,0.97044651) (-0.20163094,0.97089576)
 (-0.20457446,0.97137553) (-0.20753078,0.97188638) (-0.21050037,0.97242888) (-0.21348369,0.97300365) (-0.21648123,0.97361129) (-0.21949347,0.97425249)
 (-0.22252093,0.97492791) (-0.22576347,0.97235696) (-0.22900047,0.96982016) (-0.23223231,0.96731717) (-0.23545938,0.96484765) (-0.23868208,0.96241126)
 (-0.24190080,0.96000769) (-0.24511591,0.95763664) (-0.24832781,0.95529780) (-0.25153687,0.95299089) (-0.25474349,0.95071564) (-0.25794804,0.94847179)
 (-0.26115091,0.94625908) (-0.26435249,0.94407728) (-0.26755315,0.94192615) (-0.27075329,0.93980546) (-0.27395329,0.93771502) (-0.27715353,0.93565462)
 (-0.28035440,0.93362407) (-0.28355630,0.93162320) (-0.28675961,0.92965182) (-0.28996473,0.92770980) (-0.29317206,0.92579696) (-0.29638198,0.92391319)
 (-0.29959492,0.92205834) (-0.30281126,0.92023231) (-0.30603141,0.91843498) (-0.30925579,0.91666625) (-0.31248481,0.91492605) (-0.31571889,0.91321429)
 (-0.31895846,0.91153091) (-0.32220394,0.90987586) (-0.32545576,0.90824908) (-0.32871437,0.90665056) (-0.33198021,0.90508026) (-0.33525373,0.90353817)
 (-0.33853538,0.90202431) (-0.34182564,0.90053867) (-0.34512497,0.89908129) (-0.34843385,0.89765219) (-0.35175277,0.89625144) (-0.35508222,0.89487909)
 (-0.35842271,0.89353521) (-0.36177476,0.89221990) (-0.36513888,0.89093325) (-0.36851561,0.88967538) (-0.37190550,0.88844642) (-0.37530910,0.88724651)
 (-0.37872698,0.88607581) (-0.38215972,0.88493449) (-0.38560793,0.88382275) (-0.38907220,0.88274079) (-0.39255316,0.88168884) (-0.39605146,0.88066713)
 (-0.39956775,0.87967593) (-0.40310269,0.87871551) (-0.40665700,0.87778617) (-0.41023136,0.87688823) (-0.41382652,0.87602203) (-0.41744323,0.87518793)
 (-0.42108226,0.87438632) (-0.42474441,0.87361761) (-0.42843049,0.87288222) (-0.43214137,0.87218062) (-0.43587791,0.87151329) (-0.43964101,0.87088075)
 (-0.44343162,0.87028356) (-0.44725070,0.86972227) (-0.45109924,0.86919751) (-0.45497828,0.86870993) (-0.45888891,0.86826019) (-0.46283222,0.86784903)
 (-0.46680939,0.86747720) (-0.47082160,0.86714551) (-0.47487010,0.86685481) (-0.47895620,0.86660600) (-0.48308125,0.86640002) (-0.48724665,0.86623788)
 (-0.49145388,0.86612064) (-0.49570446,0.86604942) (-0.50000000,0.86602540) (-0.50190001,0.86278347) (-0.50382100,0.85960123) (-0.50576255,0.85647665)
 (-0.50772430,0.85340782) (-0.50970588,0.85039289) (-0.51170698,0.84743011) (-0.51372728,0.84451783) (-0.51576650,0.84165444) (-0.51782440,0.83883844)
 (-0.51990072,0.83606837) (-0.52199525,0.83334285) (-0.52410778,0.83066056) (-0.52623813,0.82802022) (-0.52838611,0.82542062) (-0.53055157,0.82286058)
 (-0.53273437,0.82033900) (-0.53493437,0.81785478) (-0.53715145,0.81540690) (-0.53938550,0.81299436) (-0.54163642,0.81061619) (-0.54390412,0.80827149)
 (-0.54618852,0.80595934) (-0.54848954,0.80367891) (-0.55080713,0.80142934) (-0.55314122,0.79920985) (-0.55549177,0.79701966) (-0.55785873,0.79485802)
 (-0.56024207,0.79272420) (-0.56264177,0.79061750) (-0.56505780,0.78853724) (-0.56749013,0.78648276) (-0.56993876,0.78445341) (-0.57240369,0.78244858)
 (-0.57488490,0.78046765) (-0.57738240,0.77851005) (-0.57989620,0.77657520) (-0.58242631,0.77466253) (-0.58497273,0.77277151) (-0.58753548,0.77090161)
 (-0.59011459,0.76905231) (-0.59271008,0.76722310) (-0.59532197,0.76541351) (-0.59795028,0.76362303) (-0.60059506,0.76185120) (-0.60325633,0.76009757)
 (-0.60593413,0.75836168) (-0.60862849,0.75664308) (-0.61133945,0.75494135) (-0.61406706,0.75325606) (-0.61681134,0.75158679) (-0.61957234,0.74993313)
 (-0.62235011,0.74829468) (-0.62514469,0.74667103) (-0.62795612,0.74506181) (-0.63078445,0.74346662) (-0.63362972,0.74188508) (-0.63649197,0.74031682)
 (-0.63937126,0.73876148) (-0.64226763,0.73721868) (-0.64518112,0.73568806) (-0.64811177,0.73416928) (-0.65105963,0.73266196) (-0.65402475,0.73116578)
 (-0.65700716,0.72968037) (-0.66000691,0.72820540) (-0.66302403,0.72674053) (-0.66605857,0.72528542) (-0.66911056,0.72383973) (-0.67218004,0.72240312)
 (-0.67526704,0.72097528) (-0.67837160,0.71955587) (-0.68149374,0.71814456) (-0.68463349,0.71674102) (-0.68779089,0.71534494) (-0.69096594,0.71395598)
 (-0.69415868,0.71257382) (-0.69736912,0.71119814) (-0.70059728,0.70982862) (-0.70384316,0.70846494) (-0.70710678,0.70710678) (-0.70792108,0.70514652)
 (-0.70873757,0.70319290) (-0.70955659,0.70124618) (-0.71037845,0.69930658) (-0.71120348,0.69737436) (-0.71203201,0.69544974) (-0.71286436,0.69353296)
 (-0.71370084,0.69162423) (-0.71454179,0.68972379) (-0.71538753,0.68783184) (-0.71623837,0.68594860) (-0.71709465,0.68407427) (-0.71795667,0.68220905)
 (-0.71882476,0.68035315) (-0.71969924,0.67850676) (-0.72058043,0.67667006) (-0.72146865,0.67484325) (-0.72236423,0.67302651) (-0.72326749,0.67122001)
 (-0.72417874,0.66942394) (-0.72509831,0.66763847) (-0.72602654,0.66586377) (-0.72696373,0.66410000) (-0.72791022,0.66234734) (-0.72886634,0.66060594)
 (-0.72983241,0.65887597) (-0.73080878,0.65715760) (-0.73179577,0.65545096) (-0.73279373,0.65375624) (-0.73380299,0.65207357) (-0.73482390,0.65040312)
 (-0.73585681,0.64874505) (-0.73690207,0.64709950) (-0.73796004,0.64546663) (-0.73903108,0.64384660) (-0.74011555,0.64223956) (-0.74121383,0.64064567)
 (-0.74232631,0.63906510) (-0.74345336,0.63749800) (-0.74459538,0.63594453) (-0.74575277,0.63440486) (-0.74692594,0.63287917) (-0.74811532,0.63136761)
 (-0.74932132,0.62987038) (-0.75054440,0.62838764) (-0.75178501,0.62691959) (-0.75304360,0.62546642) (-0.75432065,0.62402831) (-0.75561667,0.62260549)
 (-0.75693214,0.62119816) (-0.75826760,0.61980653) (-0.75962359,0.61843083) (-0.76100066,0.61707131) (-0.76239939,0.61572820) (-0.76382038,0.61440177)
 (-0.76526425,0.61309227) (-0.76673165,0.61180001) (-0.76822325,0.61052526) (-0.76973974,0.60926835) (-0.77128186,0.60802959) (-0.77285037,0.60680934)
 (-0.77444607,0.60560795) (-0.77606977,0.60442580) (-0.77772237,0.60326330) (-0.77940476,0.60212089) (-0.78111791,0.60099900) (-0.78286284,0.59989812)
 (-0.78464059,0.59881877) (-0.78645230,0.59776148) (-0.78829914,0.59672683) (-0.79018236,0.59571544) (-0.79210329,0.59472797) (-0.79406333,0.59376512)
 (-0.79606397,0.59282764) (-0.79810680,0.59191634) (-0.80019350,0.59103209) (-0.80232587,0.59017581) (-0.80450585,0.58934851) (-0.80673548,0.58855127)
 (-0.80901699,0.58778525) (-0.80904157,0.58503380) (-0.80911407,0.58232565) (-0.80923273,0.57965897) (-0.80939593,0.57703207) (-0.80960214,0.57444335)
 (-0.80984995,0.57189132) (-0.81013803,0.56937454) (-0.81046513,0.56689170) (-0.81083011,0.56444154) (-0.81123185,0.56202286) (-0.81166935,0.55963454)
 (-0.81214164,0.55727552) (-0.81264781,0.55494476) (-0.81318702,0.55264133) (-0.81375845,0.55036429) (-0.81436137,0.54811277) (-0.81499503,0.54588594)
 (-0.81565879,0.54368301) (-0.81635199,0.54150322) (-0.81707403,0.53934584) (-0.81782434,0.53721018) (-0.81860238,0.53509557) (-0.81940764,0.53300137)
 (-0.82023963,0.53092697) (-0.82109789,0.52887177) (-0.82198198,0.52683522) (-0.82289148,0.52481676) (-0.82382600,0.52281588) (-0.82478516,0.52083205)
 (-0.82576861,0.51886480) (-0.82677599,0.51691365) (-0.82780699,0.51497815) (-0.82886129,0.51305784) (-0.82993861,0.51115231) (-0.83103864,0.50926114)
 (-0.83216114,0.50738392) (-0.83330583,0.50552026) (-0.83447246,0.50366979) (-0.83566081,0.50183213) (-0.83687065,0.50000693) (-0.83810174,0.49819384)
 (-0.83935390,0.49639251) (-0.84062691,0.49460262) (-0.84192058,0.49282383) (-0.84323472,0.49105583) (-0.84456916,0.48929832) (-0.84592372,0.48755098)
 (-0.84729823,0.48581353) (-0.84869252,0.48408567) (-0.85010644,0.48236711) (-0.85153984,0.48065758) (-0.85299256,0.47895680) (-0.85446446,0.47726450)
 (-0.85595540,0.47558041) (-0.85746523,0.47390428) (-0.85899382,0.47223585) (-0.86054103,0.47057486) (-0.86210673,0.46892106) (-0.86369079,0.46727421)
 (-0.86529308,0.46563406) (-0.86691347,0.46400038) (-0.86855184,0.46237292) (-0.87020805,0.46075145) (-0.87188198,0.45913573) (-0.87357351,0.45752554)
 (-0.87528250,0.45592064) (-0.87700883,0.45432081) (-0.87875237,0.45272583) (-0.88051299,0.45113546) (-0.88229057,0.44954950) (-0.88408497,0.44796771)
 (-0.88589605,0.44638988) (-0.88772369,0.44481579) (-0.88956775,0.44324522) (-0.89142808,0.44167796) (-0.89330455,0.44011378) (-0.89519701,0.43855249)
 (-0.89710532,0.43699386) (-0.89902932,0.43543768) (-0.90096887,0.43388374) (-0.90099053,0.42768412) (-0.90105483,0.42153713) (-0.90116081,0.41544082)
 (-0.90130753,0.40939329) (-0.90149411,0.40339268) (-0.90171971,0.39743725) (-0.90198354,0.39152525) (-0.90228481,0.38565504) (-0.90262282,0.37982499)
 (-0.90299687,0.37403355) (-0.90340630,0.36827920) (-0.90385048,0.36256046) (-0.90432881,0.35687592) (-0.90484073,0.35122416) (-0.90538569,0.34560385)
 (-0.90596317,0.34001367) (-0.90657270,0.33445233) (-0.90721379,0.32891858) (-0.90788601,0.32341121) (-0.90858893,0.31792902) (-0.90932216,0.31247085)
 (-0.91008531,0.30703558) (-0.91087803,0.30162208) (-0.91169997,0.29622928) (-0.91255081,0.29085610) (-0.91343025,0.28550152) (-0.91433799,0.28016450)
 (-0.91527377,0.27484406) (-0.91623733,0.26953920) (-0.91722842,0.26424896) (-0.91824682,0.25897239) (-0.91929232,0.25370856) (-0.92036473,0.24845656)
 (-0.92146385,0.24321548) (-0.92258951,0.23798443) (-0.92374156,0.23276253) (-0.92491985,0.22754893) (-0.92612424,0.22234276) (-0.92735462,0.21714318)
 (-0.92861087,0.21194937) (-0.92989289,0.20676049) (-0.93120059,0.20157574) (-0.93253389,0.19639430) (-0.93389272,0.19121537) (-0.93527704,0.18603817)
 (-0.93668678,0.18086190) (-0.93812191,0.17568580) (-0.93958241,0.17050907) (-0.94106825,0.16533095) (-0.94257942,0.16015068) (-0.94411592,0.15496750)
 (-0.94567777,0.14978064) (-0.94726497,0.14458936) (-0.94887756,0.13939289) (-0.95051556,0.13419049) (-0.95217903,0.12898141) (-0.95386802,0.12376491)
 (-0.95558258,0.11854022) (-0.95732278,0.11330662) (-0.95908871,0.10806334) (-0.96088044,0.10280966) (-0.96269808,0.09754480) (-0.96454171,0.09226804)
 (-0.96641146,0.08697861) (-0.96830744,0.08167576) (-0.97022977,0.07635874) (-0.97217860,0.07102679) (-0.97415406,0.06567915) (-0.97615630,0.06031505)
 (-0.97818548,0.05493372) (-0.98024178,0.04953439) (-0.98232536,0.04411628) (-0.98443641,0.03867861) (-0.98657512,0.03322059) (-0.98874169,0.02774142)
 (-0.99093632,0.02224029) (-0.99315924,0.01671641) (-0.99541067,0.01116895) (-0.99769084,0.00559709) (-1.00000000,0.00000000)
};
\draw[blue!65!black,line width=1.5pt] plot coordinates {
 (1.00000000,-0.00000000) (0.99594981,-0.00977803) (0.99193152,-0.01947903) (0.98794400,-0.02910577) (0.98398612,-0.03866092) (0.98005682,-0.04814710)
 (0.97615502,-0.05756687) (0.97227970,-0.06692272) (0.96842985,-0.07621708) (0.96460448,-0.08545233) (0.96080264,-0.09463080) (0.95702337,-0.10375476)
 (0.95326576,-0.11282644) (0.94952890,-0.12184802) (0.94581190,-0.13082164) (0.94211390,-0.13974940) (0.93843405,-0.14863335) (0.93477150,-0.15747553)
 (0.93112544,-0.16627791) (0.92749505,-0.17504244) (0.92387953,-0.18377106) (0.92027811,-0.19246566) (0.91669002,-0.20112809) (0.91311448,-0.20976021)
 (0.90955075,-0.21836381) (0.90599808,-0.22694071) (0.90245575,-0.23549265) (0.89892303,-0.24402140) (0.89539919,-0.25252869) (0.89188354,-0.26101623)
 (0.88837536,-0.26948572) (0.88487396,-0.27793885) (0.88137865,-0.28637728) (0.87788873,-0.29480269) (0.87440353,-0.30321671) (0.87092235,-0.31162100)
 (0.86744454,-0.32001719) (0.86396941,-0.32840690) (0.86049629,-0.33679175) (0.85702450,-0.34517338) (0.85355339,-0.35355339) (0.85008228,-0.36193340)
 (0.84661049,-0.37031503) (0.84313737,-0.37869988) (0.83966224,-0.38708959) (0.83618443,-0.39548578) (0.83270326,-0.40389007) (0.82921805,-0.41230409)
 (0.82572814,-0.42072950) (0.82223282,-0.42916793) (0.81873142,-0.43762106) (0.81522324,-0.44609055) (0.81170759,-0.45457809) (0.80818376,-0.46308538)
 (0.80465103,-0.47161413) (0.80110870,-0.48016608) (0.79755603,-0.48874297) (0.79399230,-0.49734657) (0.79041677,-0.50597869) (0.78682867,-0.51464112)
 (0.78322725,-0.52333572) (0.77961174,-0.53206434) (0.77598134,-0.54082888) (0.77233528,-0.54963126) (0.76867273,-0.55847343) (0.76499288,-0.56735738)
 (0.76129488,-0.57628514) (0.75757788,-0.58525876) (0.75384102,-0.59428034) (0.75008341,-0.60335202) (0.74630414,-0.61247598) (0.74250230,-0.62165445)
 (0.73867693,-0.63088970) (0.73482708,-0.64018406) (0.73095176,-0.64953991) (0.72704996,-0.65895968) (0.72312066,-0.66844586) (0.71916279,-0.67800101)
 (0.71517526,-0.68762775) (0.71115697,-0.69732875) (0.70710678,-0.70710678) (0.70570916,-0.70769145) (0.70432125,-0.70828361) (0.70294299,-0.70888327)
 (0.70157430,-0.70949044) (0.70021513,-0.71010514) (0.69886542,-0.71072740) (0.69752511,-0.71135722) (0.69619414,-0.71199465) (0.69487246,-0.71263968)
 (0.69356001,-0.71329236) (0.69225675,-0.71395271) (0.69096261,-0.71462076) (0.68967756,-0.71529653) (0.68840155,-0.71598007) (0.68713454,-0.71667139)
 (0.68587647,-0.71737055) (0.68462732,-0.71807757) (0.68338703,-0.71879249) (0.68215558,-0.71951536) (0.68093292,-0.72024622) (0.67971903,-0.72098510)
 (0.67851386,-0.72173207) (0.67731740,-0.72248716) (0.67612960,-0.72325042) (0.67495045,-0.72402191) (0.67377991,-0.72480169) (0.67261797,-0.72558980)
 (0.67146460,-0.72638632) (0.67031979,-0.72719128) (0.66918350,-0.72800477) (0.66805573,-0.72882685) (0.66693647,-0.72965758) (0.66582569,-0.73049703)
 (0.66472339,-0.73134528) (0.66362957,-0.73220240) (0.66254420,-0.73306846) (0.66146730,-0.73394355) (0.66039885,-0.73482776) (0.65933885,-0.73572116)
 (0.65828731,-0.73662384) (0.65724423,-0.73753591) (0.65620962,-0.73845744) (0.65518347,-0.73938854) (0.65416581,-0.74032931) (0.65315664,-0.74127985)
 (0.65215599,-0.74224027) (0.65116385,-0.74321068) (0.65018026,-0.74419119) (0.64920524,-0.74518193) (0.64823881,-0.74618301) (0.64728100,-0.74719457)
 (0.64633183,-0.74821672) (0.64539135,-0.74924961) (0.64445958,-0.75029337) (0.64353656,-0.75134815) (0.64262234,-0.75241409) (0.64171696,-0.75349135)
 (0.64082046,-0.75458008) (0.63993290,-0.75568044) (0.63905433,-0.75679262) (0.63818481,-0.75791676) (0.63732439,-0.75905307) (0.63647316,-0.76020172)
 (0.63563116,-0.76136290) (0.63479848,-0.76253682) (0.63397519,-0.76372367) (0.63316138,-0.76492367) (0.63235712,-0.76613704) (0.63156252,-0.76736400)
 (0.63077766,-0.76860480) (0.63000264,-0.76985967) (0.62923757,-0.77112886) (0.62848257,-0.77241264) (0.62773774,-0.77371127) (0.62700321,-0.77502504)
 (0.62627911,-0.77635424) (0.62556558,-0.77769916) (0.62486275,-0.77906012) (0.62417077,-0.78043745) (0.62348980,-0.78183148) (0.62147347,-0.78229965)
 (0.61947137,-0.78278046) (0.61748335,-0.78327389) (0.61550926,-0.78377996) (0.61354896,-0.78429867) (0.61160230,-0.78483003) (0.60966915,-0.78537404)
 (0.60774937,-0.78593072) (0.60584283,-0.78650010) (0.60394941,-0.78708219) (0.60206897,-0.78767702) (0.60020141,-0.78828462) (0.59834660,-0.78890503)
 (0.59650443,-0.78953827) (0.59467478,-0.79018440) (0.59285755,-0.79084345) (0.59105264,-0.79151548) (0.58925994,-0.79220053) (0.58747936,-0.79289867)
 (0.58571080,-0.79360995) (0.58395416,-0.79433443) (0.58220937,-0.79507220) (0.58047633,-0.79582332) (0.57875496,-0.79658786) (0.57704518,-0.79736591)
 (0.57534692,-0.79815756) (0.57366010,-0.79896289) (0.57198465,-0.79978200) (0.57032050,-0.80061499) (0.56866760,-0.80146198) (0.56702587,-0.80232305)
 (0.56539527,-0.80319834) (0.56377573,-0.80408796) (0.56216721,-0.80499204) (0.56056965,-0.80591071) (0.55898302,-0.80684410) (0.55740727,-0.80779236)
 (0.55584236,-0.80875565) (0.55428825,-0.80973410) (0.55274492,-0.81072789) (0.55121233,-0.81173718) (0.54969046,-0.81276215) (0.54817930,-0.81380299)
 (0.54667881,-0.81485987) (0.54518900,-0.81593299) (0.54370984,-0.81702257) (0.54224133,-0.81812881) (0.54078347,-0.81925194) (0.53933626,-0.82039218)
 (0.53789970,-0.82154977) (0.53647382,-0.82272496) (0.53505861,-0.82391800) (0.53365410,-0.82512918) (0.53226031,-0.82635875) (0.53087727,-0.82760701)
 (0.52950502,-0.82887427) (0.52814358,-0.83016083) (0.52679301,-0.83146702) (0.52545336,-0.83279317) (0.52412467,-0.83413963) (0.52280701,-0.83550678)
 (0.52150045,-0.83689498) (0.52020505,-0.83830464) (0.51892090,-0.83973616) (0.51764809,-0.84118996) (0.51638670,-0.84266651) (0.51513684,-0.84416625)
 (0.51389862,-0.84568968) (0.51267215,-0.84723729) (0.51145757,-0.84880961) (0.51025499,-0.85040719) (0.50906458,-0.85203060) (0.50788649,-0.85368043)
 (0.50672087,-0.85535732) (0.50556791,-0.85706191) (0.50442780,-0.85879488) (0.50330073,-0.86055696) (0.50218692,-0.86234887) (0.50108659,-0.86417141)
 (0.50000000,-0.86602540) (0.49698836,-0.86603726) (0.49399917,-0.86607274) (0.49103204,-0.86613174) (0.48808660,-0.86621417) (0.48516248,-0.86631995)
 (0.48225932,-0.86644899) (0.47937677,-0.86660123) (0.47651448,-0.86677662) (0.47367211,-0.86697509) (0.47084935,-0.86719663) (0.46804587,-0.86744120)
 (0.46526136,-0.86770877) (0.46249551,-0.86799934) (0.45974802,-0.86831291) (0.45701860,-0.86864949) (0.45430697,-0.86900909) (0.45161285,-0.86939175)
 (0.44893597,-0.86979750) (0.44627605,-0.87022639) (0.44363285,-0.87067848) (0.44100610,-0.87115384) (0.43839556,-0.87165255) (0.43580099,-0.87217469)
 (0.43322215,-0.87272036) (0.43065881,-0.87328968) (0.42811075,-0.87388277) (0.42557774,-0.87449975) (0.42305958,-0.87514077) (0.42055605,-0.87580599)
 (0.41806694,-0.87649558) (0.41559207,-0.87720970) (0.41313124,-0.87794856) (0.41068425,-0.87871237) (0.40825092,-0.87950133) (0.40583108,-0.88031567)
 (0.40342456,-0.88115566) (0.40103117,-0.88202153) (0.39865077,-0.88291358) (0.39628318,-0.88383209) (0.39392826,-0.88477736) (0.39158585,-0.88574972)
 (0.38925582,-0.88674951) (0.38693802,-0.88777708) (0.38463231,-0.88883282) (0.38233856,-0.88991711) (0.38005666,-0.89103037) (0.37778648,-0.89217304)
 (0.37552790,-0.89334558) (0.37328082,-0.89454846) (0.37104513,-0.89578219) (0.36882073,-0.89704730) (0.36660753,-0.89834433) (0.36440544,-0.89967389)
 (0.36221437,-0.90103656) (0.36003426,-0.90243300) (0.35786502,-0.90386387) (0.35570660,-0.90532988) (0.35355893,-0.90683176) (0.35142197,-0.90837031)
 (0.34929566,-0.90994632) (0.34717998,-0.91156065) (0.34507489,-0.91321421) (0.34298037,-0.91490793) (0.34089641,-0.91664282) (0.33882300,-0.91841992)
 (0.33676013,-0.92024032) (0.33470784,-0.92210519) (0.33266614,-0.92401574) (0.33063506,-0.92597327) (0.32861464,-0.92797913) (0.32660496,-0.93003475)
 (0.32460607,-0.93214165) (0.32261806,-0.93430143) (0.32064102,-0.93651579) (0.31867508,-0.93878651) (0.31672036,-0.94111551) (0.31477701,-0.94350479)
 (0.31284520,-0.94595651) (0.31092513,-0.94847294) (0.30901699,-0.95105652) (0.30442955,-0.94961038) (0.29989799,-0.94826865) (0.29541932,-0.94702665)
 (0.29099071,-0.94588007) (0.28660951,-0.94482492) (0.28227324,-0.94385746) (0.27797955,-0.94297422) (0.27372626,-0.94217197) (0.26951127,-0.94144767)
 (0.26533262,-0.94079849) (0.26118843,-0.94022177) (0.25707694,-0.93971502) (0.25299646,-0.93927589) (0.24894540,-0.93890217) (0.24492222,-0.93859177)
 (0.24092546,-0.93834273) (0.23695374,-0.93815319) (0.23300572,-0.93802138) (0.22908013,-0.93794565) (0.22517573,-0.93792440) (0.22129135,-0.93795613)
 (0.21742586,-0.93803940) (0.21357817,-0.93817286) (0.20974724,-0.93835520) (0.20593204,-0.93858518) (0.20213162,-0.93886161) (0.19834501,-0.93918334)
 (0.19457131,-0.93954930) (0.19080963,-0.93995842) (0.18705912,-0.94040970) (0.18331895,-0.94090217) (0.17958831,-0.94143489) (0.17586642,-0.94200696)
 (0.17215252,-0.94261749) (0.16844587,-0.94326565) (0.16474575,-0.94395061) (0.16105146,-0.94467156) (0.15736232,-0.94542773) (0.15367766,-0.94621836)
 (0.14999683,-0.94704271) (0.14631920,-0.94790005) (0.14264415,-0.94878967) (0.13897107,-0.94971087) (0.13529938,-0.95066297) (0.13162849,-0.95164528)
 (0.12795785,-0.95265715) (0.12428691,-0.95369792) (0.12061511,-0.95476692) (0.11694194,-0.95586352) (0.11326688,-0.95698708) (0.10958943,-0.95813694)
 (0.10590908,-0.95931249) (0.10222537,-0.96051308) (0.09853780,-0.96173808) (0.09484593,-0.96298686) (0.09114929,-0.96425879) (0.08744745,-0.96555322)
 (0.08373998,-0.96686952) (0.08002644,-0.96820706) (0.07630643,-0.96956517) (0.07257955,-0.97094322) (0.06884540,-0.97234055) (0.06510360,-0.97375650)
 (0.06135378,-0.97519041) (0.05759557,-0.97664159) (0.05382862,-0.97810938) (0.05005258,-0.97959308) (0.04626712,-0.98109199) (0.04247193,-0.98260542)
 (0.03866668,-0.98413265) (0.03485107,-0.98567295) (0.03102481,-0.98722560) (0.02718763,-0.98878985) (0.02333924,-0.99036495) (0.01947940,-0.99195014)
 (0.01560785,-0.99354464) (0.01172435,-0.99514768) (0.00782868,-0.99675846) (0.00392063,-0.99837617) (0.00000000,-1.00000000) (-0.00280177,-0.99884868)
 (-0.00559725,-0.99771840) (-0.00838664,-0.99660904) (-0.01117018,-0.99552051) (-0.01394808,-0.99445273) (-0.01672056,-0.99340560) (-0.01948782,-0.99237905)
 (-0.02225009,-0.99137300) (-0.02500758,-0.99038738) (-0.02776051,-0.98942212) (-0.03050907,-0.98847716) (-0.03325350,-0.98755245) (-0.03599399,-0.98664794)
 (-0.03873076,-0.98576358) (-0.04146401,-0.98489934) (-0.04419397,-0.98405516) (-0.04692083,-0.98323104) (-0.04964481,-0.98242694) (-0.05236612,-0.98164283)
 (-0.05508497,-0.98087872) (-0.05780156,-0.98013458) (-0.06051611,-0.97941042) (-0.06322883,-0.97870624) (-0.06593993,-0.97802204) (-0.06864962,-0.97735783)
 (-0.07135812,-0.97671364) (-0.07406563,-0.97608949) (-0.07677237,-0.97548540) (-0.07947855,-0.97490141) (-0.08218439,-0.97433757) (-0.08489011,-0.97379391)
 (-0.08759593,-0.97327049) (-0.09030206,-0.97276738) (-0.09300872,-0.97228463) (-0.09571614,-0.97182232) (-0.09842455,-0.97138052) (-0.10113415,-0.97095932)
 (-0.10384519,-0.97055881) (-0.10655790,-0.97017909) (-0.10927250,-0.96982027) (-0.11198923,-0.96948244) (-0.11470833,-0.96916575) (-0.11743003,-0.96887030)
 (-0.12015457,-0.96859624) (-0.12288221,-0.96834371) (-0.12561318,-0.96811286) (-0.12834775,-0.96790385) (-0.13108615,-0.96771685) (-0.13382866,-0.96755203)
 (-0.13657553,-0.96740958) (-0.13932703,-0.96728969) (-0.14208342,-0.96719257) (-0.14484498,-0.96711843) (-0.14761199,-0.96706750) (-0.15038473,-0.96704001)
 (-0.15316349,-0.96703621) (-0.15594856,-0.96705635) (-0.15874023,-0.96710070) (-0.16153882,-0.96716956) (-0.16434463,-0.96726319) (-0.16715797,-0.96738193)
 (-0.16997918,-0.96752608) (-0.17280858,-0.96769598) (-0.17564650,-0.96789197) (-0.17849329,-0.96811443) (-0.18134930,-0.96836372) (-0.18421489,-0.96864025)
 (-0.18709043,-0.96894443) (-0.18997630,-0.96927669) (-0.19287288,-0.96963747) (-0.19578058,-0.97002725) (-0.19869979,-0.97044651) (-0.20163094,-0.97089576)
 (-0.20457446,-0.97137553) (-0.20753078,-0.97188638) (-0.21050037,-0.97242888) (-0.21348369,-0.97300365) (-0.21648123,-0.97361129) (-0.21949347,-0.97425249)
 (-0.22252093,-0.97492791) (-0.22576347,-0.97235696) (-0.22900047,-0.96982016) (-0.23223231,-0.96731717) (-0.23545938,-0.96484765) (-0.23868208,-0.96241126)
 (-0.24190080,-0.96000769) (-0.24511591,-0.95763664) (-0.24832781,-0.95529780) (-0.25153687,-0.95299089) (-0.25474349,-0.95071564) (-0.25794804,-0.94847179)
 (-0.26115091,-0.94625908) (-0.26435249,-0.94407728) (-0.26755315,-0.94192615) (-0.27075329,-0.93980546) (-0.27395329,-0.93771502) (-0.27715353,-0.93565462)
 (-0.28035440,-0.93362407) (-0.28355630,-0.93162320) (-0.28675961,-0.92965182) (-0.28996473,-0.92770980) (-0.29317206,-0.92579696) (-0.29638198,-0.92391319)
 (-0.29959492,-0.92205834) (-0.30281126,-0.92023231) (-0.30603141,-0.91843498) (-0.30925579,-0.91666625) (-0.31248481,-0.91492605) (-0.31571889,-0.91321429)
 (-0.31895846,-0.91153091) (-0.32220394,-0.90987586) (-0.32545576,-0.90824908) (-0.32871437,-0.90665056) (-0.33198021,-0.90508026) (-0.33525373,-0.90353817)
 (-0.33853538,-0.90202431) (-0.34182564,-0.90053867) (-0.34512497,-0.89908129) (-0.34843385,-0.89765219) (-0.35175277,-0.89625144) (-0.35508222,-0.89487909)
 (-0.35842271,-0.89353521) (-0.36177476,-0.89221990) (-0.36513888,-0.89093325) (-0.36851561,-0.88967538) (-0.37190550,-0.88844642) (-0.37530910,-0.88724651)
 (-0.37872698,-0.88607581) (-0.38215972,-0.88493449) (-0.38560793,-0.88382275) (-0.38907220,-0.88274079) (-0.39255316,-0.88168884) (-0.39605146,-0.88066713)
 (-0.39956775,-0.87967593) (-0.40310269,-0.87871551) (-0.40665700,-0.87778617) (-0.41023136,-0.87688823) (-0.41382652,-0.87602203) (-0.41744323,-0.87518793)
 (-0.42108226,-0.87438632) (-0.42474441,-0.87361761) (-0.42843049,-0.87288222) (-0.43214137,-0.87218062) (-0.43587791,-0.87151329) (-0.43964101,-0.87088075)
 (-0.44343162,-0.87028356) (-0.44725070,-0.86972227) (-0.45109924,-0.86919751) (-0.45497828,-0.86870993) (-0.45888891,-0.86826019) (-0.46283222,-0.86784903)
 (-0.46680939,-0.86747720) (-0.47082160,-0.86714551) (-0.47487010,-0.86685481) (-0.47895620,-0.86660600) (-0.48308125,-0.86640002) (-0.48724665,-0.86623788)
 (-0.49145388,-0.86612064) (-0.49570446,-0.86604942) (-0.50000000,-0.86602540) (-0.50190001,-0.86278347) (-0.50382100,-0.85960123) (-0.50576255,-0.85647665)
 (-0.50772430,-0.85340782) (-0.50970588,-0.85039289) (-0.51170698,-0.84743011) (-0.51372728,-0.84451783) (-0.51576650,-0.84165444) (-0.51782440,-0.83883844)
 (-0.51990072,-0.83606837) (-0.52199525,-0.83334285) (-0.52410778,-0.83066056) (-0.52623813,-0.82802022) (-0.52838611,-0.82542062) (-0.53055157,-0.82286058)
 (-0.53273437,-0.82033900) (-0.53493437,-0.81785478) (-0.53715145,-0.81540690) (-0.53938550,-0.81299436) (-0.54163642,-0.81061619) (-0.54390412,-0.80827149)
 (-0.54618852,-0.80595934) (-0.54848954,-0.80367891) (-0.55080713,-0.80142934) (-0.55314122,-0.79920985) (-0.55549177,-0.79701966) (-0.55785873,-0.79485802)
 (-0.56024207,-0.79272420) (-0.56264177,-0.79061750) (-0.56505780,-0.78853724) (-0.56749013,-0.78648276) (-0.56993876,-0.78445341) (-0.57240369,-0.78244858)
 (-0.57488490,-0.78046765) (-0.57738240,-0.77851005) (-0.57989620,-0.77657520) (-0.58242631,-0.77466253) (-0.58497273,-0.77277151) (-0.58753548,-0.77090161)
 (-0.59011459,-0.76905231) (-0.59271008,-0.76722310) (-0.59532197,-0.76541351) (-0.59795028,-0.76362303) (-0.60059506,-0.76185120) (-0.60325633,-0.76009757)
 (-0.60593413,-0.75836168) (-0.60862849,-0.75664308) (-0.61133945,-0.75494135) (-0.61406706,-0.75325606) (-0.61681134,-0.75158679) (-0.61957234,-0.74993313)
 (-0.62235011,-0.74829468) (-0.62514469,-0.74667103) (-0.62795612,-0.74506181) (-0.63078445,-0.74346662) (-0.63362972,-0.74188508) (-0.63649197,-0.74031682)
 (-0.63937126,-0.73876148) (-0.64226763,-0.73721868) (-0.64518112,-0.73568806) (-0.64811177,-0.73416928) (-0.65105963,-0.73266196) (-0.65402475,-0.73116578)
 (-0.65700716,-0.72968037) (-0.66000691,-0.72820540) (-0.66302403,-0.72674053) (-0.66605857,-0.72528542) (-0.66911056,-0.72383973) (-0.67218004,-0.72240312)
 (-0.67526704,-0.72097528) (-0.67837160,-0.71955587) (-0.68149374,-0.71814456) (-0.68463349,-0.71674102) (-0.68779089,-0.71534494) (-0.69096594,-0.71395598)
 (-0.69415868,-0.71257382) (-0.69736912,-0.71119814) (-0.70059728,-0.70982862) (-0.70384316,-0.70846494) (-0.70710678,-0.70710678) (-0.70792108,-0.70514652)
 (-0.70873757,-0.70319290) (-0.70955659,-0.70124618) (-0.71037845,-0.69930658) (-0.71120348,-0.69737436) (-0.71203201,-0.69544974) (-0.71286436,-0.69353296)
 (-0.71370084,-0.69162423) (-0.71454179,-0.68972379) (-0.71538753,-0.68783184) (-0.71623837,-0.68594860) (-0.71709465,-0.68407427) (-0.71795667,-0.68220905)
 (-0.71882476,-0.68035315) (-0.71969924,-0.67850676) (-0.72058043,-0.67667006) (-0.72146865,-0.67484325) (-0.72236423,-0.67302651) (-0.72326749,-0.67122001)
 (-0.72417874,-0.66942394) (-0.72509831,-0.66763847) (-0.72602654,-0.66586377) (-0.72696373,-0.66410000) (-0.72791022,-0.66234734) (-0.72886634,-0.66060594)
 (-0.72983241,-0.65887597) (-0.73080878,-0.65715760) (-0.73179577,-0.65545096) (-0.73279373,-0.65375624) (-0.73380299,-0.65207357) (-0.73482390,-0.65040312)
 (-0.73585681,-0.64874505) (-0.73690207,-0.64709950) (-0.73796004,-0.64546663) (-0.73903108,-0.64384660) (-0.74011555,-0.64223956) (-0.74121383,-0.64064567)
 (-0.74232631,-0.63906510) (-0.74345336,-0.63749800) (-0.74459538,-0.63594453) (-0.74575277,-0.63440486) (-0.74692594,-0.63287917) (-0.74811532,-0.63136761)
 (-0.74932132,-0.62987038) (-0.75054440,-0.62838764) (-0.75178501,-0.62691959) (-0.75304360,-0.62546642) (-0.75432065,-0.62402831) (-0.75561667,-0.62260549)
 (-0.75693214,-0.62119816) (-0.75826760,-0.61980653) (-0.75962359,-0.61843083) (-0.76100066,-0.61707131) (-0.76239939,-0.61572820) (-0.76382038,-0.61440177)
 (-0.76526425,-0.61309227) (-0.76673165,-0.61180001) (-0.76822325,-0.61052526) (-0.76973974,-0.60926835) (-0.77128186,-0.60802959) (-0.77285037,-0.60680934)
 (-0.77444607,-0.60560795) (-0.77606977,-0.60442580) (-0.77772237,-0.60326330) (-0.77940476,-0.60212089) (-0.78111791,-0.60099900) (-0.78286284,-0.59989812)
 (-0.78464059,-0.59881877) (-0.78645230,-0.59776148) (-0.78829914,-0.59672683) (-0.79018236,-0.59571544) (-0.79210329,-0.59472797) (-0.79406333,-0.59376512)
 (-0.79606397,-0.59282764) (-0.79810680,-0.59191634) (-0.80019350,-0.59103209) (-0.80232587,-0.59017581) (-0.80450585,-0.58934851) (-0.80673548,-0.58855127)
 (-0.80901699,-0.58778525) (-0.80904157,-0.58503380) (-0.80911407,-0.58232565) (-0.80923273,-0.57965897) (-0.80939593,-0.57703207) (-0.80960214,-0.57444335)
 (-0.80984995,-0.57189132) (-0.81013803,-0.56937454) (-0.81046513,-0.56689170) (-0.81083011,-0.56444154) (-0.81123185,-0.56202286) (-0.81166935,-0.55963454)
 (-0.81214164,-0.55727552) (-0.81264781,-0.55494476) (-0.81318702,-0.55264133) (-0.81375845,-0.55036429) (-0.81436137,-0.54811277) (-0.81499503,-0.54588594)
 (-0.81565879,-0.54368301) (-0.81635199,-0.54150322) (-0.81707403,-0.53934584) (-0.81782434,-0.53721018) (-0.81860238,-0.53509557) (-0.81940764,-0.53300137)
 (-0.82023963,-0.53092697) (-0.82109789,-0.52887177) (-0.82198198,-0.52683522) (-0.82289148,-0.52481676) (-0.82382600,-0.52281588) (-0.82478516,-0.52083205)
 (-0.82576861,-0.51886480) (-0.82677599,-0.51691365) (-0.82780699,-0.51497815) (-0.82886129,-0.51305784) (-0.82993861,-0.51115231) (-0.83103864,-0.50926114)
 (-0.83216114,-0.50738392) (-0.83330583,-0.50552026) (-0.83447246,-0.50366979) (-0.83566081,-0.50183213) (-0.83687065,-0.50000693) (-0.83810174,-0.49819384)
 (-0.83935390,-0.49639251) (-0.84062691,-0.49460262) (-0.84192058,-0.49282383) (-0.84323472,-0.49105583) (-0.84456916,-0.48929832) (-0.84592372,-0.48755098)
 (-0.84729823,-0.48581353) (-0.84869252,-0.48408567) (-0.85010644,-0.48236711) (-0.85153984,-0.48065758) (-0.85299256,-0.47895680) (-0.85446446,-0.47726450)
 (-0.85595540,-0.47558041) (-0.85746523,-0.47390428) (-0.85899382,-0.47223585) (-0.86054103,-0.47057486) (-0.86210673,-0.46892106) (-0.86369079,-0.46727421)
 (-0.86529308,-0.46563406) (-0.86691347,-0.46400038) (-0.86855184,-0.46237292) (-0.87020805,-0.46075145) (-0.87188198,-0.45913573) (-0.87357351,-0.45752554)
 (-0.87528250,-0.45592064) (-0.87700883,-0.45432081) (-0.87875237,-0.45272583) (-0.88051299,-0.45113546) (-0.88229057,-0.44954950) (-0.88408497,-0.44796771)
 (-0.88589605,-0.44638988) (-0.88772369,-0.44481579) (-0.88956775,-0.44324522) (-0.89142808,-0.44167796) (-0.89330455,-0.44011378) (-0.89519701,-0.43855249)
 (-0.89710532,-0.43699386) (-0.89902932,-0.43543768) (-0.90096887,-0.43388374) (-0.90099053,-0.42768412) (-0.90105483,-0.42153713) (-0.90116081,-0.41544082)
 (-0.90130753,-0.40939329) (-0.90149411,-0.40339268) (-0.90171971,-0.39743725) (-0.90198354,-0.39152525) (-0.90228481,-0.38565504) (-0.90262282,-0.37982499)
 (-0.90299687,-0.37403355) (-0.90340630,-0.36827920) (-0.90385048,-0.36256046) (-0.90432881,-0.35687592) (-0.90484073,-0.35122416) (-0.90538569,-0.34560385)
 (-0.90596317,-0.34001367) (-0.90657270,-0.33445233) (-0.90721379,-0.32891858) (-0.90788601,-0.32341121) (-0.90858893,-0.31792902) (-0.90932216,-0.31247085)
 (-0.91008531,-0.30703558) (-0.91087803,-0.30162208) (-0.91169997,-0.29622928) (-0.91255081,-0.29085610) (-0.91343025,-0.28550152) (-0.91433799,-0.28016450)
 (-0.91527377,-0.27484406) (-0.91623733,-0.26953920) (-0.91722842,-0.26424896) (-0.91824682,-0.25897239) (-0.91929232,-0.25370856) (-0.92036473,-0.24845656)
 (-0.92146385,-0.24321548) (-0.92258951,-0.23798443) (-0.92374156,-0.23276253) (-0.92491985,-0.22754893) (-0.92612424,-0.22234276) (-0.92735462,-0.21714318)
 (-0.92861087,-0.21194937) (-0.92989289,-0.20676049) (-0.93120059,-0.20157574) (-0.93253389,-0.19639430) (-0.93389272,-0.19121537) (-0.93527704,-0.18603817)
 (-0.93668678,-0.18086190) (-0.93812191,-0.17568580) (-0.93958241,-0.17050907) (-0.94106825,-0.16533095) (-0.94257942,-0.16015068) (-0.94411592,-0.15496750)
 (-0.94567777,-0.14978064) (-0.94726497,-0.14458936) (-0.94887756,-0.13939289) (-0.95051556,-0.13419049) (-0.95217903,-0.12898141) (-0.95386802,-0.12376491)
 (-0.95558258,-0.11854022) (-0.95732278,-0.11330662) (-0.95908871,-0.10806334) (-0.96088044,-0.10280966) (-0.96269808,-0.09754480) (-0.96454171,-0.09226804)
 (-0.96641146,-0.08697861) (-0.96830744,-0.08167576) (-0.97022977,-0.07635874) (-0.97217860,-0.07102679) (-0.97415406,-0.06567915) (-0.97615630,-0.06031505)
 (-0.97818548,-0.05493372) (-0.98024178,-0.04953439) (-0.98232536,-0.04411628) (-0.98443641,-0.03867861) (-0.98657512,-0.03322059) (-0.98874169,-0.02774142)
 (-0.99093632,-0.02224029) (-0.99315924,-0.01671641) (-0.99541067,-0.01116895) (-0.99769084,-0.00559709) (-1.00000000,-0.00000000)
};
\draw[black!30,densely dotted] (0,0) circle[radius=1];
\draw[->,black!45] (-1.12,0)--(1.22,0) node[right] {$\Re\lambda$};
\draw[->,black!45] (0,-1.08)--(0,1.15) node[above] {$\Im\lambda$};
\draw[thick] plot coordinates {(0.70710678,0.70710678) (0.70524545,0.70788801) (0.70340134,0.70868255) (0.70157430,0.70949044) (0.69976418,0.71031172) (0.69797084,0.71114644) (0.69619414,0.71199465) (0.69443395,0.71285639) (0.69269015,0.71373174) (0.69096261,0.71462076) (0.68925123,0.71552351) (0.68755588,0.71644008) (0.68587647,0.71737055) (0.68421290,0.71831500) (0.68256508,0.71927352) (0.68093292,0.72024622) (0.67931634,0.72123319) (0.67771525,0.72223455) (0.67612960,0.72325042) (0.67455932,0.72428092) (0.67300433,0.72532617) (0.67146460,0.72638632) (0.66994008,0.72746150) (0.66843071,0.72855187) (0.66693647,0.72965758) (0.66545732,0.73077880) (0.66399324,0.73191570) (0.66254420,0.73306846) (0.66111021,0.73423727) (0.65969125,0.73542233) (0.65828731,0.73662384) (0.65689842,0.73784203) (0.65552458,0.73907710) (0.65416581,0.74032931) (0.65282215,0.74159888) (0.65149362,0.74288609) (0.65018026,0.74419119) (0.64888214,0.74551447) (0.64759931,0.74685621) (0.64633183,0.74821672) (0.64507979,0.74959631) (0.64384326,0.75099532) (0.64262234,0.75241409) (0.64141714,0.75385297) (0.64022776,0.75531235) (0.63905433,0.75679262) (0.63789699,0.75829417) (0.63675588,0.75981745) (0.63563116,0.76136290) (0.63452300,0.76293099) (0.63343159,0.76452220) (0.63235712,0.76613704) (0.63129981,0.76777605) (0.63025988,0.76943980) (0.62923757,0.77112886) (0.62823316,0.77284385) (0.62724690,0.77458542) (0.62627911,0.77635424) (0.62533010,0.77815102) (0.62440021,0.77997650) (0.62348980,0.78183148)};
\draw[thick] plot coordinates {(0.70710678,-0.70710678) (0.70524545,-0.70788801) (0.70340134,-0.70868255) (0.70157430,-0.70949044) (0.69976418,-0.71031172) (0.69797084,-0.71114644) (0.69619414,-0.71199465) (0.69443395,-0.71285639) (0.69269015,-0.71373174) (0.69096261,-0.71462076) (0.68925123,-0.71552351) (0.68755588,-0.71644008) (0.68587647,-0.71737055) (0.68421290,-0.71831500) (0.68256508,-0.71927352) (0.68093292,-0.72024622) (0.67931634,-0.72123319) (0.67771525,-0.72223455) (0.67612960,-0.72325042) (0.67455932,-0.72428092) (0.67300433,-0.72532617) (0.67146460,-0.72638632) (0.66994008,-0.72746150) (0.66843071,-0.72855187) (0.66693647,-0.72965758) (0.66545732,-0.73077880) (0.66399324,-0.73191570) (0.66254420,-0.73306846) (0.66111021,-0.73423727) (0.65969125,-0.73542233) (0.65828731,-0.73662384) (0.65689842,-0.73784203) (0.65552458,-0.73907710) (0.65416581,-0.74032931) (0.65282215,-0.74159888) (0.65149362,-0.74288609) (0.65018026,-0.74419119) (0.64888214,-0.74551447) (0.64759931,-0.74685621) (0.64633183,-0.74821672) (0.64507979,-0.74959631) (0.64384326,-0.75099532) (0.64262234,-0.75241409) (0.64141714,-0.75385297) (0.64022776,-0.75531235) (0.63905433,-0.75679262) (0.63789699,-0.75829417) (0.63675588,-0.75981745) (0.63563116,-0.76136290) (0.63452300,-0.76293099) (0.63343159,-0.76452220) (0.63235712,-0.76613704) (0.63129981,-0.76777605) (0.63025988,-0.76943980) (0.62923757,-0.77112886) (0.62823316,-0.77284385) (0.62724690,-0.77458542) (0.62627911,-0.77635424) (0.62533010,-0.77815102) (0.62440021,-0.77997650) (0.62348980,-0.78183148)};
\draw[thick] plot coordinates {(0.62348980,0.78183148) (0.62080453,0.78245852) (0.61814447,0.78310801) (0.61550926,0.78377996) (0.61289856,0.78447438) (0.61031204,0.78519129) (0.60774937,0.78593072) (0.60521024,0.78669272) (0.60269435,0.78747733) (0.60020141,0.78828462) (0.59773114,0.78911468) (0.59528328,0.78996759) (0.59285755,0.79084345) (0.59045372,0.79174238) (0.58807155,0.79266450) (0.58571080,0.79360995) (0.58337125,0.79457888) (0.58105270,0.79557146) (0.57875496,0.79658786) (0.57647781,0.79762828) (0.57422110,0.79869292) (0.57198465,0.79978200) (0.56976829,0.80089576) (0.56757188,0.80203445) (0.56539527,0.80319834) (0.56323834,0.80438771) (0.56110096,0.80560285) (0.55898302,0.80684410) (0.55688443,0.80811178) (0.55480509,0.80940625) (0.55274492,0.81072789) (0.55070385,0.81207709) (0.54868183,0.81345427) (0.54667881,0.81485987) (0.54469476,0.81629435) (0.54272965,0.81775820) (0.54078347,0.81925194) (0.53885622,0.82077610) (0.53694793,0.82233125) (0.53505861,0.82391800) (0.53318831,0.82553697) (0.53133709,0.82718883) (0.52950502,0.82887427) (0.52769218,0.83059403) (0.52589869,0.83234888) (0.52412467,0.83413963) (0.52237025,0.83596715) (0.52063561,0.83783234) (0.51892090,0.83973616) (0.51722635,0.84167960) (0.51555217,0.84366373) (0.51389862,0.84568968) (0.51226596,0.84775862) (0.51065451,0.84987182) (0.50906458,0.85203060) (0.50749655,0.85423636) (0.50595081,0.85649059) (0.50442780,0.85879488) (0.50292797,0.86115091) (0.50145185,0.86356045) (0.50000000,0.86602540)};
\draw[thick] plot coordinates {(0.62348980,-0.78183148) (0.62080453,-0.78245852) (0.61814447,-0.78310801) (0.61550926,-0.78377996) (0.61289856,-0.78447438) (0.61031204,-0.78519129) (0.60774937,-0.78593072) (0.60521024,-0.78669272) (0.60269435,-0.78747733) (0.60020141,-0.78828462) (0.59773114,-0.78911468) (0.59528328,-0.78996759) (0.59285755,-0.79084345) (0.59045372,-0.79174238) (0.58807155,-0.79266450) (0.58571080,-0.79360995) (0.58337125,-0.79457888) (0.58105270,-0.79557146) (0.57875496,-0.79658786) (0.57647781,-0.79762828) (0.57422110,-0.79869292) (0.57198465,-0.79978200) (0.56976829,-0.80089576) (0.56757188,-0.80203445) (0.56539527,-0.80319834) (0.56323834,-0.80438771) (0.56110096,-0.80560285) (0.55898302,-0.80684410) (0.55688443,-0.80811178) (0.55480509,-0.80940625) (0.55274492,-0.81072789) (0.55070385,-0.81207709) (0.54868183,-0.81345427) (0.54667881,-0.81485987) (0.54469476,-0.81629435) (0.54272965,-0.81775820) (0.54078347,-0.81925194) (0.53885622,-0.82077610) (0.53694793,-0.82233125) (0.53505861,-0.82391800) (0.53318831,-0.82553697) (0.53133709,-0.82718883) (0.52950502,-0.82887427) (0.52769218,-0.83059403) (0.52589869,-0.83234888) (0.52412467,-0.83413963) (0.52237025,-0.83596715) (0.52063561,-0.83783234) (0.51892090,-0.83973616) (0.51722635,-0.84167960) (0.51555217,-0.84366373) (0.51389862,-0.84568968) (0.51226596,-0.84775862) (0.51065451,-0.84987182) (0.50906458,-0.85203060) (0.50749655,-0.85423636) (0.50595081,-0.85649059) (0.50442780,-0.85879488) (0.50292797,-0.86115091) (0.50145185,-0.86356045) (0.50000000,-0.86602540)};
\draw[thick] plot coordinates {(0.50000000,0.86602540) (0.49598949,0.86604646) (0.49201865,0.86610946) (0.48808660,0.86621417) (0.48419245,0.86636038) (0.48033535,0.86654791) (0.47651448,0.86677662) (0.47272903,0.86704638) (0.46897824,0.86735712) (0.46526136,0.86770877) (0.46157765,0.86810131) (0.45792642,0.86853474) (0.45430697,0.86900909) (0.45071865,0.86952443) (0.44716082,0.87008085) (0.44363285,0.87067848) (0.44013413,0.87131748) (0.43666409,0.87199803) (0.43322215,0.87272036) (0.42980777,0.87348473) (0.42642042,0.87429142) (0.42305958,0.87514077) (0.41972475,0.87603314) (0.41641546,0.87696892) (0.41313124,0.87794856) (0.40987163,0.87897255) (0.40663621,0.88004139) (0.40342456,0.88115566) (0.40023627,0.88231596) (0.39707096,0.88352296) (0.39392826,0.88477736) (0.39080781,0.88607992) (0.38770927,0.88743145) (0.38463231,0.88883282) (0.38157662,0.89028496) (0.37854191,0.89178886) (0.37552790,0.89334558) (0.37253433,0.89495625) (0.36956095,0.89662207) (0.36660753,0.89834433) (0.36367386,0.90012440) (0.36075975,0.90196372) (0.35786502,0.90386387) (0.35498952,0.90582648) (0.35213310,0.90785334) (0.34929566,0.90994632) (0.34647711,0.91210743) (0.34367737,0.91433883) (0.34089641,0.91664282) (0.33813420,0.91902185) (0.33539076,0.92147855) (0.33266614,0.92401574) (0.32996040,0.92663645) (0.32727366,0.92934392) (0.32460607,0.93214165) (0.32195782,0.93503340) (0.31932915,0.93802323) (0.31672036,0.94111551) (0.31413178,0.94431498) (0.31156384,0.94762679) (0.30901699,0.95105652)};
\draw[thick] plot coordinates {(0.50000000,-0.86602540) (0.49598949,-0.86604646) (0.49201865,-0.86610946) (0.48808660,-0.86621417) (0.48419245,-0.86636038) (0.48033535,-0.86654791) (0.47651448,-0.86677662) (0.47272903,-0.86704638) (0.46897824,-0.86735712) (0.46526136,-0.86770877) (0.46157765,-0.86810131) (0.45792642,-0.86853474) (0.45430697,-0.86900909) (0.45071865,-0.86952443) (0.44716082,-0.87008085) (0.44363285,-0.87067848) (0.44013413,-0.87131748) (0.43666409,-0.87199803) (0.43322215,-0.87272036) (0.42980777,-0.87348473) (0.42642042,-0.87429142) (0.42305958,-0.87514077) (0.41972475,-0.87603314) (0.41641546,-0.87696892) (0.41313124,-0.87794856) (0.40987163,-0.87897255) (0.40663621,-0.88004139) (0.40342456,-0.88115566) (0.40023627,-0.88231596) (0.39707096,-0.88352296) (0.39392826,-0.88477736) (0.39080781,-0.88607992) (0.38770927,-0.88743145) (0.38463231,-0.88883282) (0.38157662,-0.89028496) (0.37854191,-0.89178886) (0.37552790,-0.89334558) (0.37253433,-0.89495625) (0.36956095,-0.89662207) (0.36660753,-0.89834433) (0.36367386,-0.90012440) (0.36075975,-0.90196372) (0.35786502,-0.90386387) (0.35498952,-0.90582648) (0.35213310,-0.90785334) (0.34929566,-0.90994632) (0.34647711,-0.91210743) (0.34367737,-0.91433883) (0.34089641,-0.91664282) (0.33813420,-0.91902185) (0.33539076,-0.92147855) (0.33266614,-0.92401574) (0.32996040,-0.92663645) (0.32727366,-0.92934392) (0.32460607,-0.93214165) (0.32195782,-0.93503340) (0.31932915,-0.93802323) (0.31672036,-0.94111551) (0.31413178,-0.94431498) (0.31156384,-0.94762679) (0.30901699,-0.95105652)};
\draw[thick] plot coordinates {(0.30901699,0.95105652) (0.30291297,0.94915177) (0.29690651,0.94742984) (0.29099071,0.94588007) (0.28515921,0.94449287) (0.27940619,0.94325948) (0.27372626,0.94217197) (0.26811444,0.94122306) (0.26256611,0.94040612) (0.25707694,0.93971502) (0.25164292,0.93914415) (0.24626027,0.93868832) (0.24092546,0.93834273) (0.23563517,0.93810292) (0.23038624,0.93796476) (0.22517573,0.93792440) (0.22000081,0.93797823) (0.21485882,0.93812288) (0.20974724,0.93835520) (0.20466364,0.93867222) (0.19960573,0.93907113) (0.19457131,0.93954930) (0.18955826,0.94010421) (0.18456457,0.94073350) (0.17958831,0.94143489) (0.17462760,0.94220624) (0.16968066,0.94304547) (0.16474575,0.94395061) (0.15982121,0.94491974) (0.15490542,0.94595104) (0.14999683,0.94704271) (0.14509392,0.94819304) (0.14019524,0.94940034) (0.13529938,0.95066297) (0.13040495,0.95197932) (0.12551062,0.95334783) (0.12061511,0.95476692) (0.11571716,0.95623508) (0.11081554,0.95775077) (0.10590908,0.95931249) (0.10099663,0.96091873) (0.09607706,0.96256800) (0.09114929,0.96425879) (0.08621227,0.96598959) (0.08126498,0.96775889) (0.07630643,0.96956517) (0.07133566,0.97140689) (0.06635174,0.97328249) (0.06135378,0.97519041) (0.05634091,0.97712904) (0.05131229,0.97909679) (0.04626712,0.98109199) (0.04120464,0.98311300) (0.03612411,0.98515811) (0.03102481,0.98722560) (0.02590609,0.98931371) (0.02076730,0.99142067) (0.01560785,0.99354464) (0.01042716,0.99568379) (0.00522471,0.99783621) (0.00000000,1.00000000)};
\draw[thick] plot coordinates {(0.30901699,-0.95105652) (0.30291297,-0.94915177) (0.29690651,-0.94742984) (0.29099071,-0.94588007) (0.28515921,-0.94449287) (0.27940619,-0.94325948) (0.27372626,-0.94217197) (0.26811444,-0.94122306) (0.26256611,-0.94040612) (0.25707694,-0.93971502) (0.25164292,-0.93914415) (0.24626027,-0.93868832) (0.24092546,-0.93834273) (0.23563517,-0.93810292) (0.23038624,-0.93796476) (0.22517573,-0.93792440) (0.22000081,-0.93797823) (0.21485882,-0.93812288) (0.20974724,-0.93835520) (0.20466364,-0.93867222) (0.19960573,-0.93907113) (0.19457131,-0.93954930) (0.18955826,-0.94010421) (0.18456457,-0.94073350) (0.17958831,-0.94143489) (0.17462760,-0.94220624) (0.16968066,-0.94304547) (0.16474575,-0.94395061) (0.15982121,-0.94491974) (0.15490542,-0.94595104) (0.14999683,-0.94704271) (0.14509392,-0.94819304) (0.14019524,-0.94940034) (0.13529938,-0.95066297) (0.13040495,-0.95197932) (0.12551062,-0.95334783) (0.12061511,-0.95476692) (0.11571716,-0.95623508) (0.11081554,-0.95775077) (0.10590908,-0.95931249) (0.10099663,-0.96091873) (0.09607706,-0.96256800) (0.09114929,-0.96425879) (0.08621227,-0.96598959) (0.08126498,-0.96775889) (0.07630643,-0.96956517) (0.07133566,-0.97140689) (0.06635174,-0.97328249) (0.06135378,-0.97519041) (0.05634091,-0.97712904) (0.05131229,-0.97909679) (0.04626712,-0.98109199) (0.04120464,-0.98311300) (0.03612411,-0.98515811) (0.03102481,-0.98722560) (0.02590609,-0.98931371) (0.02076730,-0.99142067) (0.01560785,-0.99354464) (0.01042716,-0.99568379) (0.00522471,-0.99783621) (0.00000000,-1.00000000)};
\draw[thick] plot coordinates {(0.00000000,1.00000000) (-0.00373428,0.99846959) (-0.00745751,0.99697651) (-0.01117018,0.99552051) (-0.01487283,0.99410140) (-0.01856597,0.99271896) (-0.02225009,0.99137300) (-0.02592572,0.99006337) (-0.02959336,0.98878990) (-0.03325350,0.98755245) (-0.03690665,0.98635092) (-0.04055331,0.98518519) (-0.04419397,0.98405516) (-0.04782913,0.98296078) (-0.05145930,0.98190198) (-0.05508497,0.98087872) (-0.05870663,0.97989098) (-0.06232478,0.97893875) (-0.06593993,0.97802204) (-0.06955258,0.97714088) (-0.07316322,0.97629531) (-0.07677237,0.97548540) (-0.08038052,0.97471122) (-0.08398821,0.97397288) (-0.08759593,0.97327049) (-0.09120421,0.97260420) (-0.09481357,0.97197415) (-0.09842455,0.97138052) (-0.10203766,0.97082352) (-0.10565347,0.97030335) (-0.10927250,0.96982027) (-0.11289532,0.96937452) (-0.11652249,0.96896641) (-0.12015457,0.96859624) (-0.12379215,0.96826435) (-0.12743581,0.96797109) (-0.13108615,0.96771685) (-0.13474379,0.96750205) (-0.13840933,0.96732713) (-0.14208342,0.96719257) (-0.14576670,0.96709886) (-0.14945983,0.96704655) (-0.15316349,0.96703621) (-0.15687836,0.96706843) (-0.16060517,0.96714387) (-0.16434463,0.96726319) (-0.16809749,0.96742714) (-0.17186451,0.96763646) (-0.17564650,0.96789197) (-0.17944425,0.96819452) (-0.18325861,0.96854502) (-0.18709043,0.96894443) (-0.19094062,0.96939376) (-0.19481009,0.96989407) (-0.19869979,0.97044651) (-0.20261072,0.97105226) (-0.20654389,0.97171261) (-0.21050037,0.97242888) (-0.21448127,0.97320251) (-0.21848772,0.97403499) (-0.22252093,0.97492791)};
\draw[thick] plot coordinates {(0.00000000,-1.00000000) (-0.00373428,-0.99846959) (-0.00745751,-0.99697651) (-0.01117018,-0.99552051) (-0.01487283,-0.99410140) (-0.01856597,-0.99271896) (-0.02225009,-0.99137300) (-0.02592572,-0.99006337) (-0.02959336,-0.98878990) (-0.03325350,-0.98755245) (-0.03690665,-0.98635092) (-0.04055331,-0.98518519) (-0.04419397,-0.98405516) (-0.04782913,-0.98296078) (-0.05145930,-0.98190198) (-0.05508497,-0.98087872) (-0.05870663,-0.97989098) (-0.06232478,-0.97893875) (-0.06593993,-0.97802204) (-0.06955258,-0.97714088) (-0.07316322,-0.97629531) (-0.07677237,-0.97548540) (-0.08038052,-0.97471122) (-0.08398821,-0.97397288) (-0.08759593,-0.97327049) (-0.09120421,-0.97260420) (-0.09481357,-0.97197415) (-0.09842455,-0.97138052) (-0.10203766,-0.97082352) (-0.10565347,-0.97030335) (-0.10927250,-0.96982027) (-0.11289532,-0.96937452) (-0.11652249,-0.96896641) (-0.12015457,-0.96859624) (-0.12379215,-0.96826435) (-0.12743581,-0.96797109) (-0.13108615,-0.96771685) (-0.13474379,-0.96750205) (-0.13840933,-0.96732713) (-0.14208342,-0.96719257) (-0.14576670,-0.96709886) (-0.14945983,-0.96704655) (-0.15316349,-0.96703621) (-0.15687836,-0.96706843) (-0.16060517,-0.96714387) (-0.16434463,-0.96726319) (-0.16809749,-0.96742714) (-0.17186451,-0.96763646) (-0.17564650,-0.96789197) (-0.17944425,-0.96819452) (-0.18325861,-0.96854502) (-0.18709043,-0.96894443) (-0.19094062,-0.96939376) (-0.19481009,-0.96989407) (-0.19869979,-0.97044651) (-0.20261072,-0.97105226) (-0.20654389,-0.97171261) (-0.21050037,-0.97242888) (-0.21448127,-0.97320251) (-0.21848772,-0.97403499) (-0.22252093,-0.97492791)};
\draw[thick] plot coordinates {(-0.22252093,0.97492791) (-0.22599784,0.96788769) (-0.22948799,0.96116344) (-0.23299124,0.95473389) (-0.23650757,0.94858005) (-0.24003706,0.94268487) (-0.24357992,0.93703304) (-0.24713643,0.93161076) (-0.25070696,0.92640559) (-0.25429197,0.92140628) (-0.25789200,0.91660265) (-0.26150763,0.91198547) (-0.26513953,0.90754639) (-0.26878842,0.90327783) (-0.27245511,0.89917289) (-0.27614045,0.89522536) (-0.27984535,0.89142957) (-0.28357080,0.88778044) (-0.28731782,0.88427334) (-0.29108755,0.88090414) (-0.29488114,0.87766913) (-0.29869986,0.87456501) (-0.30254502,0.87158886) (-0.30641801,0.86873813) (-0.31032032,0.86601063) (-0.31425353,0.86340448) (-0.31821929,0.86091815) (-0.32221936,0.85855042) (-0.32625562,0.85630040) (-0.33033006,0.85416749) (-0.33444480,0.85215145) (-0.33860208,0.85025230) (-0.34280431,0.84847044) (-0.34705406,0.84680658) (-0.35135408,0.84526178) (-0.35570733,0.84383748) (-0.36011695,0.84253550) (-0.36458638,0.84135807) (-0.36911928,0.84030786) (-0.37371964,0.83938804) (-0.37839176,0.83860229) (-0.38314035,0.83795485) (-0.38797051,0.83745062) (-0.39288785,0.83709518) (-0.39789848,0.83689493) (-0.40300916,0.83685715) (-0.40822736,0.83699012) (-0.41356134,0.83730330) (-0.41902030,0.83780746) (-0.42461457,0.83851494) (-0.43035571,0.83943987) (-0.43625682,0.84059849) (-0.44233276,0.84200958) (-0.44860054,0.84369491) (-0.45507975,0.84567988) (-0.46179310,0.84799433) (-0.46876717,0.85067356) (-0.47603333,0.85375967) (-0.48362904,0.85730340) (-0.49159949,0.86136655) (-0.50000000,0.86602540)};
\draw[thick] plot coordinates {(-0.22252093,-0.97492791) (-0.22599784,-0.96788769) (-0.22948799,-0.96116344) (-0.23299124,-0.95473389) (-0.23650757,-0.94858005) (-0.24003706,-0.94268487) (-0.24357992,-0.93703304) (-0.24713643,-0.93161076) (-0.25070696,-0.92640559) (-0.25429197,-0.92140628) (-0.25789200,-0.91660265) (-0.26150763,-0.91198547) (-0.26513953,-0.90754639) (-0.26878842,-0.90327783) (-0.27245511,-0.89917289) (-0.27614045,-0.89522536) (-0.27984535,-0.89142957) (-0.28357080,-0.88778044) (-0.28731782,-0.88427334) (-0.29108755,-0.88090414) (-0.29488114,-0.87766913) (-0.29869986,-0.87456501) (-0.30254502,-0.87158886) (-0.30641801,-0.86873813) (-0.31032032,-0.86601063) (-0.31425353,-0.86340448) (-0.31821929,-0.86091815) (-0.32221936,-0.85855042) (-0.32625562,-0.85630040) (-0.33033006,-0.85416749) (-0.33444480,-0.85215145) (-0.33860208,-0.85025230) (-0.34280431,-0.84847044) (-0.34705406,-0.84680658) (-0.35135408,-0.84526178) (-0.35570733,-0.84383748) (-0.36011695,-0.84253550) (-0.36458638,-0.84135807) (-0.36911928,-0.84030786) (-0.37371964,-0.83938804) (-0.37839176,-0.83860229) (-0.38314035,-0.83795485) (-0.38797051,-0.83745062) (-0.39288785,-0.83709518) (-0.39789848,-0.83689493) (-0.40300916,-0.83685715) (-0.40822736,-0.83699012) (-0.41356134,-0.83730330) (-0.41902030,-0.83780746) (-0.42461457,-0.83851494) (-0.43035571,-0.83943987) (-0.43625682,-0.84059849) (-0.44233276,-0.84200958) (-0.44860054,-0.84369491) (-0.45507975,-0.84567988) (-0.46179310,-0.84799433) (-0.46876717,-0.85067356) (-0.47603333,-0.85375967) (-0.48362904,-0.85730340) (-0.49159949,-0.86136655) (-0.50000000,-0.86602540)};
\draw[thick] plot coordinates {(-0.50000000,0.86602540) (-0.50016244,0.85764270) (-0.50061830,0.84988122) (-0.50132809,0.84265676) (-0.50226044,0.83590175) (-0.50339002,0.82956109) (-0.50469614,0.82358924) (-0.50616167,0.81794815) (-0.50777237,0.81260565) (-0.50951623,0.80753434) (-0.51138310,0.80271068) (-0.51336435,0.79811428) (-0.51545260,0.79372740) (-0.51764149,0.78953449) (-0.51992558,0.78552187) (-0.52230016,0.78167743) (-0.52476116,0.77799041) (-0.52730508,0.77445124) (-0.52992889,0.77105132) (-0.53263000,0.76778297) (-0.53540618,0.76463926) (-0.53825552,0.76161395) (-0.54117644,0.75870139) (-0.54416759,0.75589647) (-0.54722788,0.75319456) (-0.55035643,0.75059147) (-0.55355257,0.74808337) (-0.55681581,0.74566680) (-0.56014582,0.74333861) (-0.56354244,0.74109593) (-0.56700568,0.73893618) (-0.57053565,0.73685700) (-0.57413264,0.73485627) (-0.57779704,0.73293206) (-0.58152939,0.73108264) (-0.58533033,0.72930648) (-0.58920064,0.72760220) (-0.59314121,0.72596859) (-0.59715305,0.72440458) (-0.60123728,0.72290926) (-0.60539516,0.72148186) (-0.60962804,0.72012172) (-0.61393741,0.71882834) (-0.61832487,0.71760134) (-0.62279216,0.71644043) (-0.62734115,0.71534548) (-0.63197383,0.71431647) (-0.63669232,0.71335348) (-0.64149892,0.71245672) (-0.64639603,0.71162653) (-0.65138626,0.71086336) (-0.65647233,0.71016777) (-0.66165717,0.70954045) (-0.66694389,0.70898223) (-0.67233576,0.70849406) (-0.67783628,0.70807702) (-0.68344916,0.70773233) (-0.68917834,0.70746136) (-0.69502800,0.70726563) (-0.70100257,0.70714682) (-0.70710678,0.70710678)};
\draw[thick] plot coordinates {(-0.50000000,-0.86602540) (-0.50016244,-0.85764270) (-0.50061830,-0.84988122) (-0.50132809,-0.84265676) (-0.50226044,-0.83590175) (-0.50339002,-0.82956109) (-0.50469614,-0.82358924) (-0.50616167,-0.81794815) (-0.50777237,-0.81260565) (-0.50951623,-0.80753434) (-0.51138310,-0.80271068) (-0.51336435,-0.79811428) (-0.51545260,-0.79372740) (-0.51764149,-0.78953449) (-0.51992558,-0.78552187) (-0.52230016,-0.78167743) (-0.52476116,-0.77799041) (-0.52730508,-0.77445124) (-0.52992889,-0.77105132) (-0.53263000,-0.76778297) (-0.53540618,-0.76463926) (-0.53825552,-0.76161395) (-0.54117644,-0.75870139) (-0.54416759,-0.75589647) (-0.54722788,-0.75319456) (-0.55035643,-0.75059147) (-0.55355257,-0.74808337) (-0.55681581,-0.74566680) (-0.56014582,-0.74333861) (-0.56354244,-0.74109593) (-0.56700568,-0.73893618) (-0.57053565,-0.73685700) (-0.57413264,-0.73485627) (-0.57779704,-0.73293206) (-0.58152939,-0.73108264) (-0.58533033,-0.72930648) (-0.58920064,-0.72760220) (-0.59314121,-0.72596859) (-0.59715305,-0.72440458) (-0.60123728,-0.72290926) (-0.60539516,-0.72148186) (-0.60962804,-0.72012172) (-0.61393741,-0.71882834) (-0.61832487,-0.71760134) (-0.62279216,-0.71644043) (-0.62734115,-0.71534548) (-0.63197383,-0.71431647) (-0.63669232,-0.71335348) (-0.64149892,-0.71245672) (-0.64639603,-0.71162653) (-0.65138626,-0.71086336) (-0.65647233,-0.71016777) (-0.66165717,-0.70954045) (-0.66694389,-0.70898223) (-0.67233576,-0.70849406) (-0.67783628,-0.70807702) (-0.68344916,-0.70773233) (-0.68917834,-0.70746136) (-0.69502800,-0.70726563) (-0.70100257,-0.70714682) (-0.70710678,-0.70710678)};
\draw[thick] plot coordinates {(-0.70710678,0.70710678) (-0.70819298,0.70449457) (-0.70928328,0.70189430) (-0.71037845,0.69930658) (-0.71147925,0.69673196) (-0.71258646,0.69417100) (-0.71370084,0.69162423) (-0.71482316,0.68909219) (-0.71595417,0.68657537) (-0.71709465,0.68407427) (-0.71824534,0.68158938) (-0.71940701,0.67912116) (-0.72058043,0.67667006) (-0.72176635,0.67423654) (-0.72296553,0.67182103) (-0.72417874,0.66942394) (-0.72540674,0.66704570) (-0.72665031,0.66468670) (-0.72791022,0.66234734) (-0.72918724,0.66002801) (-0.73048216,0.65772909) (-0.73179577,0.65545096) (-0.73312888,0.65319400) (-0.73448228,0.65095857) (-0.73585681,0.64874505) (-0.73725330,0.64655379) (-0.73867259,0.64438517) (-0.74011555,0.64223956) (-0.74158306,0.64011733) (-0.74307603,0.63801886) (-0.74459538,0.63594453) (-0.74614205,0.63389474) (-0.74771703,0.63186988) (-0.74932132,0.62987038) (-0.75095597,0.62789665) (-0.75262204,0.62594914) (-0.75432065,0.62402831) (-0.75605297,0.62213465) (-0.75782020,0.62026864) (-0.75962359,0.61843083) (-0.76146447,0.61662177) (-0.76334421,0.61484204) (-0.76526425,0.61309227) (-0.76722613,0.61137313) (-0.76923143,0.60968532) (-0.77128186,0.60802959) (-0.77337921,0.60640676) (-0.77552537,0.60481769) (-0.77772237,0.60326330) (-0.77997234,0.60174462) (-0.78227760,0.60026271) (-0.78464059,0.59881877) (-0.78706394,0.59741405) (-0.78955050,0.59604995) (-0.79210329,0.59472797) (-0.79472563,0.59344977) (-0.79742107,0.59221715) (-0.80019350,0.59103209) (-0.80304714,0.58989677) (-0.80598662,0.58881360) (-0.80901699,0.58778525)};
\draw[thick] plot coordinates {(-0.70710678,-0.70710678) (-0.70819298,-0.70449457) (-0.70928328,-0.70189430) (-0.71037845,-0.69930658) (-0.71147925,-0.69673196) (-0.71258646,-0.69417100) (-0.71370084,-0.69162423) (-0.71482316,-0.68909219) (-0.71595417,-0.68657537) (-0.71709465,-0.68407427) (-0.71824534,-0.68158938) (-0.71940701,-0.67912116) (-0.72058043,-0.67667006) (-0.72176635,-0.67423654) (-0.72296553,-0.67182103) (-0.72417874,-0.66942394) (-0.72540674,-0.66704570) (-0.72665031,-0.66468670) (-0.72791022,-0.66234734) (-0.72918724,-0.66002801) (-0.73048216,-0.65772909) (-0.73179577,-0.65545096) (-0.73312888,-0.65319400) (-0.73448228,-0.65095857) (-0.73585681,-0.64874505) (-0.73725330,-0.64655379) (-0.73867259,-0.64438517) (-0.74011555,-0.64223956) (-0.74158306,-0.64011733) (-0.74307603,-0.63801886) (-0.74459538,-0.63594453) (-0.74614205,-0.63389474) (-0.74771703,-0.63186988) (-0.74932132,-0.62987038) (-0.75095597,-0.62789665) (-0.75262204,-0.62594914) (-0.75432065,-0.62402831) (-0.75605297,-0.62213465) (-0.75782020,-0.62026864) (-0.75962359,-0.61843083) (-0.76146447,-0.61662177) (-0.76334421,-0.61484204) (-0.76526425,-0.61309227) (-0.76722613,-0.61137313) (-0.76923143,-0.60968532) (-0.77128186,-0.60802959) (-0.77337921,-0.60640676) (-0.77552537,-0.60481769) (-0.77772237,-0.60326330) (-0.77997234,-0.60174462) (-0.78227760,-0.60026271) (-0.78464059,-0.59881877) (-0.78706394,-0.59741405) (-0.78955050,-0.59604995) (-0.79210329,-0.59472797) (-0.79472563,-0.59344977) (-0.79742107,-0.59221715) (-0.80019350,-0.59103209) (-0.80304714,-0.58989677) (-0.80598662,-0.58881360) (-0.80901699,-0.58778525)};
\draw[thick] plot coordinates {(-0.80901699,0.58778525) (-0.80906050,0.58412637) (-0.80918815,0.58054336) (-0.80939593,0.57703207) (-0.80968019,0.57358867) (-0.81003761,0.57020963) (-0.81046513,0.56689170) (-0.81095999,0.56363187) (-0.81151961,0.56042734) (-0.81214164,0.55727552) (-0.81282392,0.55417396) (-0.81356444,0.55112042) (-0.81436137,0.54811277) (-0.81521297,0.54514902) (-0.81611769,0.54222729) (-0.81707403,0.53934584) (-0.81808063,0.53650300) (-0.81913623,0.53369720) (-0.82023963,0.53092697) (-0.82138974,0.52819088) (-0.82258551,0.52548760) (-0.82382600,0.52281588) (-0.82511030,0.52017449) (-0.82643756,0.51756228) (-0.82780699,0.51497815) (-0.82921786,0.51242105) (-0.83066946,0.50988996) (-0.83216114,0.50738392) (-0.83369228,0.50490199) (-0.83526230,0.50244328) (-0.83687065,0.50000693) (-0.83851680,0.49759211) (-0.84020027,0.49519800) (-0.84192058,0.49282383) (-0.84367729,0.49046885) (-0.84546997,0.48813232) (-0.84729823,0.48581353) (-0.84916165,0.48351179) (-0.85105989,0.48122643) (-0.85299256,0.47895680) (-0.85495933,0.47670223) (-0.85695986,0.47446212) (-0.85899382,0.47223585) (-0.86106088,0.47002280) (-0.86316074,0.46782240) (-0.86529308,0.46563406) (-0.86745761,0.46345721) (-0.86965401,0.46129129) (-0.87188198,0.45913573) (-0.87414124,0.45698999) (-0.87643147,0.45485354) (-0.87875237,0.45272583) (-0.88110364,0.45060633) (-0.88348497,0.44849452) (-0.88589605,0.44638988) (-0.88833656,0.44429188) (-0.89080617,0.44220002) (-0.89330455,0.44011378) (-0.89583136,0.43803266) (-0.89838625,0.43595615) (-0.90096887,0.43388374)};
\draw[thick] plot coordinates {(-0.80901699,-0.58778525) (-0.80906050,-0.58412637) (-0.80918815,-0.58054336) (-0.80939593,-0.57703207) (-0.80968019,-0.57358867) (-0.81003761,-0.57020963) (-0.81046513,-0.56689170) (-0.81095999,-0.56363187) (-0.81151961,-0.56042734) (-0.81214164,-0.55727552) (-0.81282392,-0.55417396) (-0.81356444,-0.55112042) (-0.81436137,-0.54811277) (-0.81521297,-0.54514902) (-0.81611769,-0.54222729) (-0.81707403,-0.53934584) (-0.81808063,-0.53650300) (-0.81913623,-0.53369720) (-0.82023963,-0.53092697) (-0.82138974,-0.52819088) (-0.82258551,-0.52548760) (-0.82382600,-0.52281588) (-0.82511030,-0.52017449) (-0.82643756,-0.51756228) (-0.82780699,-0.51497815) (-0.82921786,-0.51242105) (-0.83066946,-0.50988996) (-0.83216114,-0.50738392) (-0.83369228,-0.50490199) (-0.83526230,-0.50244328) (-0.83687065,-0.50000693) (-0.83851680,-0.49759211) (-0.84020027,-0.49519800) (-0.84192058,-0.49282383) (-0.84367729,-0.49046885) (-0.84546997,-0.48813232) (-0.84729823,-0.48581353) (-0.84916165,-0.48351179) (-0.85105989,-0.48122643) (-0.85299256,-0.47895680) (-0.85495933,-0.47670223) (-0.85695986,-0.47446212) (-0.85899382,-0.47223585) (-0.86106088,-0.47002280) (-0.86316074,-0.46782240) (-0.86529308,-0.46563406) (-0.86745761,-0.46345721) (-0.86965401,-0.46129129) (-0.87188198,-0.45913573) (-0.87414124,-0.45698999) (-0.87643147,-0.45485354) (-0.87875237,-0.45272583) (-0.88110364,-0.45060633) (-0.88348497,-0.44849452) (-0.88589605,-0.44638988) (-0.88833656,-0.44429188) (-0.89080617,-0.44220002) (-0.89330455,-0.44011378) (-0.89583136,-0.43803266) (-0.89838625,-0.43595615) (-0.90096887,-0.43388374)};
\draw[thick] plot coordinates {(-0.90096887,0.43388374) (-0.89602988,0.42327808) (-0.89158854,0.41305130) (-0.88759829,0.40316626) (-0.88401916,0.39359069) (-0.88081664,0.38429637) (-0.87796079,0.37525845) (-0.87542550,0.36645491) (-0.87318787,0.35786613) (-0.87122779,0.34947456) (-0.86952750,0.34126440) (-0.86807132,0.33322136) (-0.86684530,0.32533248) (-0.86583708,0.31758595) (-0.86503565,0.30997096) (-0.86443121,0.30247756) (-0.86401502,0.29509660) (-0.86377930,0.28781961) (-0.86371714,0.28063871) (-0.86382237,0.27354657) (-0.86408956,0.26653633) (-0.86451388,0.25960156) (-0.86509110,0.25273622) (-0.86581753,0.24593458) (-0.86668997,0.23919123) (-0.86770569,0.23250104) (-0.86886238,0.22585909) (-0.87015815,0.21926069) (-0.87159149,0.21270135) (-0.87316129,0.20617672) (-0.87486674,0.19968263) (-0.87670744,0.19321500) (-0.87868326,0.18676989) (-0.88079445,0.18034345) (-0.88304157,0.17393191) (-0.88542550,0.16753154) (-0.88794744,0.16113870) (-0.89060893,0.15474976) (-0.89341184,0.14836113) (-0.89635838,0.14196922) (-0.89945111,0.13557044) (-0.90269295,0.12916119) (-0.90608720,0.12273785) (-0.90963756,0.11629674) (-0.91334813,0.10983414) (-0.91722346,0.10334626) (-0.92126856,0.09682923) (-0.92548894,0.09027906) (-0.92989064,0.08369167) (-0.93448027,0.07706284) (-0.93926506,0.07038819) (-0.94425288,0.06366316) (-0.94945237,0.05688301) (-0.95487290,0.05004277) (-0.96052475,0.04313722) (-0.96641912,0.03616085) (-0.97256825,0.02910786) (-0.97898554,0.02197207) (-0.98568562,0.01474692) (-0.99268456,0.00742540) (-1.00000000,0.00000000)};
\draw[thick] plot coordinates {(-0.90096887,-0.43388374) (-0.89602988,-0.42327808) (-0.89158854,-0.41305130) (-0.88759829,-0.40316626) (-0.88401916,-0.39359069) (-0.88081664,-0.38429637) (-0.87796079,-0.37525845) (-0.87542550,-0.36645491) (-0.87318787,-0.35786613) (-0.87122779,-0.34947456) (-0.86952750,-0.34126440) (-0.86807132,-0.33322136) (-0.86684530,-0.32533248) (-0.86583708,-0.31758595) (-0.86503565,-0.30997096) (-0.86443121,-0.30247756) (-0.86401502,-0.29509660) (-0.86377930,-0.28781961) (-0.86371714,-0.28063871) (-0.86382237,-0.27354657) (-0.86408956,-0.26653633) (-0.86451388,-0.25960156) (-0.86509110,-0.25273622) (-0.86581753,-0.24593458) (-0.86668997,-0.23919123) (-0.86770569,-0.23250104) (-0.86886238,-0.22585909) (-0.87015815,-0.21926069) (-0.87159149,-0.21270135) (-0.87316129,-0.20617672) (-0.87486674,-0.19968263) (-0.87670744,-0.19321500) (-0.87868326,-0.18676989) (-0.88079445,-0.18034345) (-0.88304157,-0.17393191) (-0.88542550,-0.16753154) (-0.88794744,-0.16113870) (-0.89060893,-0.15474976) (-0.89341184,-0.14836113) (-0.89635838,-0.14196922) (-0.89945111,-0.13557044) (-0.90269295,-0.12916119) (-0.90608720,-0.12273785) (-0.90963756,-0.11629674) (-0.91334813,-0.10983414) (-0.91722346,-0.10334626) (-0.92126856,-0.09682923) (-0.92548894,-0.09027906) (-0.92989064,-0.08369167) (-0.93448027,-0.07706284) (-0.93926506,-0.07038819) (-0.94425288,-0.06366316) (-0.94945237,-0.05688301) (-0.95487290,-0.05004277) (-0.96052475,-0.04313722) (-0.96641912,-0.03616085) (-0.97256825,-0.02910786) (-0.97898554,-0.02197207) (-0.98568562,-0.01474692) (-0.99268456,-0.00742540) (-1.00000000,-0.00000000)};
\draw[thick] (0,0)--(0.70710678,0.70710678);
\draw[thick] (0,0)--(0.70710678,-0.70710678);
\draw[thick] (0,0)--(1,0);
\fill (0.70710678,0.70710678) circle[radius=.014];
\fill (0.70710678,-0.70710678) circle[radius=.014];
\fill (0.62348980,0.78183148) circle[radius=.014];
\fill (0.62348980,-0.78183148) circle[radius=.014];
\fill (0.50000000,0.86602540) circle[radius=.014];
\fill (0.50000000,-0.86602540) circle[radius=.014];
\fill (0.30901699,0.95105652) circle[radius=.014];
\fill (0.30901699,-0.95105652) circle[radius=.014];
\fill (0.00000000,1.00000000) circle[radius=.014];
\fill (0.00000000,-1.00000000) circle[radius=.014];
\fill (-0.22252093,0.97492791) circle[radius=.014];
\fill (-0.22252093,-0.97492791) circle[radius=.014];
\fill (-0.50000000,0.86602540) circle[radius=.014];
\fill (-0.50000000,-0.86602540) circle[radius=.014];
\fill (-0.70710678,0.70710678) circle[radius=.014];
\fill (-0.70710678,-0.70710678) circle[radius=.014];
\fill (-0.80901699,0.58778525) circle[radius=.014];
\fill (-0.80901699,-0.58778525) circle[radius=.014];
\fill (-0.90096887,0.43388374) circle[radius=.014];
\fill (-0.90096887,-0.43388374) circle[radius=.014];
\fill (-1.00000000,0.00000000) circle[radius=.014];
\fill (1,0) circle[radius=.014];
\node[below left,inner sep=2pt] at (-1,0) {$-1$};
\node[below left,inner sep=2pt] at (0,0) {$0$};
\node[below right,inner sep=2pt] at (1,0) {$1$};
\node at (-.43,.30) {$\Sigma_4$};
\node[font=\footnotesize,align=center] at (.64,.13) {excluded\\from $\Sigma_q$};
\node[font=\small] at (0,-1.2) {$q=4$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}[x=2.38cm,y=2.38cm,>=Stealth,font=\small]
\path[use as bounding box] (-1.24,-1.23) rectangle (1.35,1.3);
\fill[black!7] plot coordinates {(0.00000000,0.00000000) (0.80901699,0.58778525) (0.80803182,0.58850718) (0.80705584,0.58923475) (0.80608902,0.58996798) (0.80513132,0.59070690) (0.80418272,0.59145155) (0.80324319,0.59220195) (0.80231270,0.59295814) (0.80139123,0.59372014) (0.80047876,0.59448799) (0.79957527,0.59526173) (0.79868073,0.59604139) (0.79779514,0.59682702) (0.79691848,0.59761865) (0.79605074,0.59841632) (0.79519190,0.59922008) (0.79434196,0.60002997) (0.79350091,0.60084603) (0.79266875,0.60166833) (0.79184548,0.60249690) (0.79103109,0.60333180) (0.79022559,0.60417308) (0.78942897,0.60502080) (0.78864126,0.60587501) (0.78786245,0.60673577) (0.78709256,0.60760314) (0.78633160,0.60847719) (0.78557958,0.60935799) (0.78483653,0.61024559) (0.78410245,0.61114006) (0.78337739,0.61204149) (0.78266135,0.61294994) (0.78195436,0.61386549) (0.78125647,0.61478822) (0.78056770,0.61571821) (0.77988808,0.61665554) (0.77921765,0.61760030) (0.77855646,0.61855258) (0.77790456,0.61951248) (0.77726198,0.62048008) (0.77662877,0.62145549) (0.77600500,0.62243881) (0.77539072,0.62343014) (0.77478598,0.62442960) (0.77419086,0.62543728) (0.77360542,0.62645332) (0.77302974,0.62747782) (0.77246388,0.62851092) (0.77190793,0.62955274) (0.77136196,0.63060341) (0.77082608,0.63166307) (0.77030037,0.63273186) (0.76978493,0.63380993) (0.76927986,0.63489742) (0.76878527,0.63599449) (0.76830127,0.63710131) (0.76782798,0.63821803) (0.76736552,0.63934484) (0.76691401,0.64048192) (0.76647361,0.64162944) (0.76604444,0.64278761) (0.76471023,0.64356572) (0.76338837,0.64435228) (0.76207879,0.64514732) (0.76078144,0.64595089) (0.75949624,0.64676301) (0.75822314,0.64758374) (0.75696207,0.64841311) (0.75571299,0.64925117) (0.75447584,0.65009798) (0.75325058,0.65095357) (0.75203715,0.65181801) (0.75083551,0.65269135) (0.74964564,0.65357366) (0.74846748,0.65446499) (0.74730102,0.65536540) (0.74614621,0.65627498) (0.74500304,0.65719378) (0.74387148,0.65812189) (0.74275151,0.65905938) (0.74164311,0.66000633) (0.74054628,0.66096282) (0.73946099,0.66192895) (0.73838726,0.66290480) (0.73732507,0.66389048) (0.73627443,0.66488607) (0.73523534,0.66589168) (0.73420780,0.66690741) (0.73319184,0.66793338) (0.73218747,0.66896971) (0.73119470,0.67001650) (0.73021357,0.67107389) (0.72924410,0.67214199) (0.72828632,0.67322095) (0.72734027,0.67431090) (0.72640600,0.67541198) (0.72548354,0.67652435) (0.72457295,0.67764814) (0.72367429,0.67878354) (0.72278761,0.67993069) (0.72191298,0.68108977) (0.72105047,0.68226095) (0.72020016,0.68344443) (0.71936213,0.68464039) (0.71853647,0.68584904) (0.71772327,0.68707056) (0.71692264,0.68830519) (0.71613467,0.68955314) (0.71535949,0.69081463) (0.71459722,0.69208992) (0.71384798,0.69337925) (0.71311191,0.69468287) (0.71238916,0.69600105) (0.71167987,0.69733408) (0.71098422,0.69868224) (0.71030236,0.70004584) (0.70963449,0.70142518) (0.70898079,0.70282060) (0.70834146,0.70423243) (0.70771671,0.70566104) (0.70710678,0.70710678) (0.70524545,0.70788801) (0.70340134,0.70868255) (0.70157430,0.70949044) (0.69976418,0.71031172) (0.69797084,0.71114644) (0.69619414,0.71199465) (0.69443395,0.71285639) (0.69269015,0.71373174) (0.69096261,0.71462076) (0.68925123,0.71552351) (0.68755588,0.71644008) (0.68587647,0.71737055) (0.68421290,0.71831500) (0.68256508,0.71927352) (0.68093292,0.72024622) (0.67931634,0.72123319) (0.67771525,0.72223455) (0.67612960,0.72325042) (0.67455932,0.72428092) (0.67300433,0.72532617) (0.67146460,0.72638632) (0.66994008,0.72746150) (0.66843071,0.72855187) (0.66693647,0.72965758) (0.66545732,0.73077880) (0.66399324,0.73191570) (0.66254420,0.73306846) (0.66111021,0.73423727) (0.65969125,0.73542233) (0.65828731,0.73662384) (0.65689842,0.73784203) (0.65552458,0.73907710) (0.65416581,0.74032931) (0.65282215,0.74159888) (0.65149362,0.74288609) (0.65018026,0.74419119) (0.64888214,0.74551447) (0.64759931,0.74685621) (0.64633183,0.74821672) (0.64507979,0.74959631) (0.64384326,0.75099532) (0.64262234,0.75241409) (0.64141714,0.75385297) (0.64022776,0.75531235) (0.63905433,0.75679262) (0.63789699,0.75829417) (0.63675588,0.75981745) (0.63563116,0.76136290) (0.63452300,0.76293099) (0.63343159,0.76452220) (0.63235712,0.76613704) (0.63129981,0.76777605) (0.63025988,0.76943980) (0.62923757,0.77112886) (0.62823316,0.77284385) (0.62724690,0.77458542) (0.62627911,0.77635424) (0.62533010,0.77815102) (0.62440021,0.77997650) (0.62348980,0.78183148) (0.62080453,0.78245852) (0.61814447,0.78310801) (0.61550926,0.78377996) (0.61289856,0.78447438) (0.61031204,0.78519129) (0.60774937,0.78593072) (0.60521024,0.78669272) (0.60269435,0.78747733) (0.60020141,0.78828462) (0.59773114,0.78911468) (0.59528328,0.78996759) (0.59285755,0.79084345) (0.59045372,0.79174238) (0.58807155,0.79266450) (0.58571080,0.79360995) (0.58337125,0.79457888) (0.58105270,0.79557146) (0.57875496,0.79658786) (0.57647781,0.79762828) (0.57422110,0.79869292) (0.57198465,0.79978200) (0.56976829,0.80089576) (0.56757188,0.80203445) (0.56539527,0.80319834) (0.56323834,0.80438771) (0.56110096,0.80560285) (0.55898302,0.80684410) (0.55688443,0.80811178) (0.55480509,0.80940625) (0.55274492,0.81072789) (0.55070385,0.81207709) (0.54868183,0.81345427) (0.54667881,0.81485987) (0.54469476,0.81629435) (0.54272965,0.81775820) (0.54078347,0.81925194) (0.53885622,0.82077610) (0.53694793,0.82233125) (0.53505861,0.82391800) (0.53318831,0.82553697) (0.53133709,0.82718883) (0.52950502,0.82887427) (0.52769218,0.83059403) (0.52589869,0.83234888) (0.52412467,0.83413963) (0.52237025,0.83596715) (0.52063561,0.83783234) (0.51892090,0.83973616) (0.51722635,0.84167960) (0.51555217,0.84366373) (0.51389862,0.84568968) (0.51226596,0.84775862) (0.51065451,0.84987182) (0.50906458,0.85203060) (0.50749655,0.85423636) (0.50595081,0.85649059) (0.50442780,0.85879488) (0.50292797,0.86115091) (0.50145185,0.86356045) (0.50000000,0.86602540) (0.49600124,0.86606698) (0.49206401,0.86618930) (0.48818509,0.86638895) (0.48436145,0.86666277) (0.48059029,0.86700784) (0.47686897,0.86742144) (0.47319502,0.86790106) (0.46956609,0.86844432) (0.46598001,0.86904904) (0.46243468,0.86971315) (0.45892816,0.87043471) (0.45545858,0.87121190) (0.45202416,0.87204301) (0.44862323,0.87292640) (0.44525419,0.87386055) (0.44191550,0.87484399) (0.43860570,0.87587535) (0.43532339,0.87695328) (0.43206722,0.87807654) (0.42883590,0.87924390) (0.42562820,0.88045421) (0.42244290,0.88170635) (0.41927886,0.88299923) (0.41613496,0.88433181) (0.41301013,0.88570308) (0.40990331,0.88711204) (0.40681350,0.88855774) (0.40373971,0.89003925) (0.40068098,0.89155562) (0.39763640,0.89310597) (0.39460505,0.89468941) (0.39158604,0.89630504) (0.38857853,0.89795201) (0.38558167,0.89962944) (0.38259464,0.90133648) (0.37961663,0.90307228) (0.37664687,0.90483599) (0.37368457,0.90662674) (0.37072900,0.90844368) (0.36777940,0.91028596) (0.36483506,0.91215271) (0.36189525,0.91404307) (0.35895929,0.91595616) (0.35602649,0.91789110) (0.35309618,0.91984699) (0.35016768,0.92182293) (0.34724036,0.92381802) (0.34431358,0.92583131) (0.34138670,0.92786189) (0.33845912,0.92990880) (0.33553023,0.93197107) (0.33259943,0.93404772) (0.32966615,0.93613777) (0.32672981,0.93824021) (0.32378985,0.94035400) (0.32084572,0.94247812) (0.31789690,0.94461151) (0.31494284,0.94675310) (0.31198304,0.94890180) (0.30901699,0.95105652) (0.30657473,0.95106506) (0.30414155,0.95109069) (0.30171729,0.95113342) (0.29930180,0.95119326) (0.29689491,0.95127024) (0.29449647,0.95136437) (0.29210632,0.95147569) (0.28972430,0.95160423) (0.28735027,0.95175002) (0.28498408,0.95191311) (0.28262557,0.95209355) (0.28027460,0.95229139) (0.27793102,0.95250668) (0.27559469,0.95273950) (0.27326546,0.95298990) (0.27094319,0.95325796) (0.26862774,0.95354375) (0.26631897,0.95384737) (0.26401674,0.95416889) (0.26172092,0.95450842) (0.25943136,0.95486605) (0.25714794,0.95524190) (0.25487052,0.95563606) (0.25259895,0.95604866) (0.25033312,0.95647983) (0.24807289,0.95692969) (0.24581812,0.95739839) (0.24356870,0.95788605) (0.24132448,0.95839285) (0.23908534,0.95891893) (0.23685115,0.95946445) (0.23462179,0.96002960) (0.23239712,0.96061455) (0.23017702,0.96121949) (0.22796136,0.96184461) (0.22575002,0.96249012) (0.22354287,0.96315623) (0.22133979,0.96384316) (0.21914064,0.96455115) (0.21694532,0.96528043) (0.21475369,0.96603126) (0.21256562,0.96680389) (0.21038100,0.96759860) (0.20819970,0.96841566) (0.20602159,0.96925537) (0.20384655,0.97011803) (0.20167446,0.97100397) (0.19950519,0.97191350) (0.19733862,0.97284697) (0.19517461,0.97380474) (0.19301306,0.97478718) (0.19085382,0.97579466) (0.18869678,0.97682760) (0.18654181,0.97788639) (0.18438877,0.97897149) (0.18223755,0.98008332) (0.18008801,0.98122237) (0.17794002,0.98238912) (0.17579345,0.98358407) (0.17364818,0.98480775) (0.17037493,0.98295578) (0.16713127,0.98119497) (0.16391581,0.97952223) (0.16072720,0.97793472) (0.15756421,0.97642981) (0.15442563,0.97500506) (0.15131034,0.97365823) (0.14821725,0.97238725) (0.14514535,0.97119022) (0.14209366,0.97006539) (0.13906123,0.96901114) (0.13604718,0.96802600) (0.13305065,0.96710863) (0.13007080,0.96625779) (0.12710685,0.96547239) (0.12415803,0.96475142) (0.12122360,0.96409399) (0.11830284,0.96349931) (0.11539506,0.96296670) (0.11249960,0.96249556) (0.10961578,0.96208538) (0.10674299,0.96173576) (0.10388059,0.96144637) (0.10102798,0.96121700) (0.09818456,0.96104749) (0.09534975,0.96093779) (0.09252299,0.96088794) (0.08970369,0.96089806) (0.08689130,0.96096836) (0.08408528,0.96109915) (0.08128507,0.96129083) (0.07849014,0.96154389) (0.07569994,0.96185892) (0.07291393,0.96223663) (0.07013158,0.96267782) (0.06735234,0.96318339) (0.06457568,0.96375439) (0.06180105,0.96439197) (0.05902789,0.96509741) (0.05625565,0.96587216) (0.05348376,0.96671777) (0.05071165,0.96763599) (0.04793874,0.96862872) (0.04516441,0.96969805) (0.04238806,0.97084628) (0.03960906,0.97207591) (0.03682674,0.97338970) (0.03404044,0.97479064) (0.03124945,0.97628203) (0.02845304,0.97786748) (0.02565044,0.97955094) (0.02284087,0.98133675) (0.02002346,0.98322969) (0.01719734,0.98523503) (0.01436156,0.98735855) (0.01151512,0.98960667) (0.00865694,0.99198651) (0.00578587,0.99450596) (0.00290067,0.99717384) (0.00000000,1.00000000) (-0.00372633,0.99634254) (-0.00742660,0.99284479) (-0.01110262,0.98949927) (-0.01475610,0.98629914) (-0.01838865,0.98323815) (-0.02200181,0.98031058) (-0.02559703,0.97751118) (-0.02917571,0.97483516) (-0.03273917,0.97227812) (-0.03628870,0.96983603) (-0.03982554,0.96750522) (-0.04335088,0.96528231) (-0.04686587,0.96316424) (-0.05037164,0.96114820) (-0.05386929,0.95923165) (-0.05735990,0.95741229) (-0.06084451,0.95568803) (-0.06432417,0.95405702) (-0.06779990,0.95251760) (-0.07127272,0.95106830) (-0.07474363,0.94970784) (-0.07821364,0.94843514) (-0.08168376,0.94724926) (-0.08515499,0.94614946) (-0.08862835,0.94513516) (-0.09210486,0.94420595) (-0.09558554,0.94336157) (-0.09907146,0.94260194) (-0.10256366,0.94192714) (-0.10606326,0.94133743) (-0.10957134,0.94083323) (-0.11308907,0.94041514) (-0.11661761,0.94008394) (-0.12015819,0.93984061) (-0.12371205,0.93968631) (-0.12728051,0.93962242) (-0.13086492,0.93965055) (-0.13446670,0.93977252) (-0.13808735,0.93999042) (-0.14172842,0.94030660) (-0.14539156,0.94072370) (-0.14907851,0.94124467) (-0.15279112,0.94187283) (-0.15653135,0.94261184) (-0.16030129,0.94346580) (-0.16410317,0.94443925) (-0.16793942,0.94553727) (-0.17181260,0.94676548) (-0.17572554,0.94813015) (-0.17968126,0.94963828) (-0.18368308,0.95129767) (-0.18773462,0.95311707) (-0.19183986,0.95510629) (-0.19600319,0.95727637) (-0.20022949,0.95963977) (-0.20452418,0.96221063) (-0.20889334,0.96500504) (-0.21334382,0.96804139) (-0.21788340,0.97134085) (-0.22252093,0.97492791) (-0.22382184,0.97390934) (-0.22512816,0.97292345) (-0.22643980,0.97196921) (-0.22775671,0.97104567) (-0.22907881,0.97015193) (-0.23040604,0.96928711) (-0.23173835,0.96845040) (-0.23307570,0.96764102) (-0.23441804,0.96685823) (-0.23576533,0.96610133) (-0.23711752,0.96536963) (-0.23847460,0.96466251) (-0.23983652,0.96397935) (-0.24120326,0.96331954) (-0.24257480,0.96268254) (-0.24395111,0.96206779) (-0.24533217,0.96147478) (-0.24671796,0.96090300) (-0.24810846,0.96035197) (-0.24950366,0.95982122) (-0.25090355,0.95931030) (-0.25230810,0.95881877) (-0.25371731,0.95834621) (-0.25513117,0.95789221) (-0.25654966,0.95745637) (-0.25797278,0.95703830) (-0.25940050,0.95663763) (-0.26083284,0.95625398) (-0.26226976,0.95588701) (-0.26371128,0.95553635) (-0.26515736,0.95520166) (-0.26660802,0.95488261) (-0.26806322,0.95457887) (-0.26952298,0.95429010) (-0.27098726,0.95401600) (-0.27245608,0.95375625) (-0.27392940,0.95351053) (-0.27540722,0.95327855) (-0.27688952,0.95305999) (-0.27837630,0.95285457) (-0.27986753,0.95266197) (-0.28136320,0.95248192) (-0.28286329,0.95231411) (-0.28436779,0.95215826) (-0.28587666,0.95201407) (-0.28738990,0.95188126) (-0.28890747,0.95175955) (-0.29042935,0.95164864) (-0.29195552,0.95154825) (-0.29348595,0.95145810) (-0.29502061,0.95137789) (-0.29655947,0.95130736) (-0.29810249,0.95124620) (-0.29964964,0.95119413) (-0.30120088,0.95115087) (-0.30275617,0.95111612) (-0.30431547,0.95108961) (-0.30587874,0.95107103) (-0.30744593,0.95106010) (-0.30901699,0.95105652) (-0.31154972,0.94758387) (-0.31407638,0.94414843) (-0.31659800,0.94075193) (-0.31911564,0.93739603) (-0.32163034,0.93408234) (-0.32414316,0.93081236) (-0.32665515,0.92758757) (-0.32916736,0.92440935) (-0.33168086,0.92127903) (-0.33419670,0.91819789) (-0.33671595,0.91516715) (-0.33923967,0.91218799) (-0.34176894,0.90926153) (-0.34430482,0.90638885) (-0.34684841,0.90357101) (-0.34940080,0.90080904) (-0.35196308,0.89810394) (-0.35453638,0.89545669) (-0.35712183,0.89286828) (-0.35972058,0.89033969) (-0.36233381,0.88787189) (-0.36496270,0.88546589) (-0.36760850,0.88312271) (-0.37027247,0.88084340) (-0.37295590,0.87862904) (-0.37566014,0.87648078) (-0.37838660,0.87439983) (-0.38113671,0.87238745) (-0.38391199,0.87044500) (-0.38671403,0.86857394) (-0.38954450,0.86677583) (-0.39240515,0.86505236) (-0.39529784,0.86340536) (-0.39822453,0.86183684) (-0.40118732,0.86034898) (-0.40418844,0.85894415) (-0.40723029,0.85762500) (-0.41031545,0.85639441) (-0.41344669,0.85525556) (-0.41662703,0.85421200) (-0.41985973,0.85326763) (-0.42314835,0.85242682) (-0.42649680,0.85169443) (-0.42990937,0.85107590) (-0.43339080,0.85057734) (-0.43694634,0.85020563) (-0.44058185,0.84996855) (-0.44430388,0.84987493) (-0.44811981,0.84993484) (-0.45203801,0.85015984) (-0.45606801,0.85056324) (-0.46022075,0.85116047) (-0.46450889,0.85196957) (-0.46894719,0.85301178) (-0.47355305,0.85431232) (-0.47834716,0.85590147) (-0.48335447,0.85781600) (-0.48860546,0.86010116) (-0.49413799,0.86281357) (-0.50000000,0.86602540) (-0.50016244,0.85764270) (-0.50061830,0.84988122) (-0.50132809,0.84265676) (-0.50226044,0.83590175) (-0.50339002,0.82956109) (-0.50469614,0.82358924) (-0.50616167,0.81794815) (-0.50777237,0.81260565) (-0.50951623,0.80753434) (-0.51138310,0.80271068) (-0.51336435,0.79811428) (-0.51545260,0.79372740) (-0.51764149,0.78953449) (-0.51992558,0.78552187) (-0.52230016,0.78167743) (-0.52476116,0.77799041) (-0.52730508,0.77445124) (-0.52992889,0.77105132) (-0.53263000,0.76778297) (-0.53540618,0.76463926) (-0.53825552,0.76161395) (-0.54117644,0.75870139) (-0.54416759,0.75589647) (-0.54722788,0.75319456) (-0.55035643,0.75059147) (-0.55355257,0.74808337) (-0.55681581,0.74566680) (-0.56014582,0.74333861) (-0.56354244,0.74109593) (-0.56700568,0.73893618) (-0.57053565,0.73685700) (-0.57413264,0.73485627) (-0.57779704,0.73293206) (-0.58152939,0.73108264) (-0.58533033,0.72930648) (-0.58920064,0.72760220) (-0.59314121,0.72596859) (-0.59715305,0.72440458) (-0.60123728,0.72290926) (-0.60539516,0.72148186) (-0.60962804,0.72012172) (-0.61393741,0.71882834) (-0.61832487,0.71760134) (-0.62279216,0.71644043) (-0.62734115,0.71534548) (-0.63197383,0.71431647) (-0.63669232,0.71335348) (-0.64149892,0.71245672) (-0.64639603,0.71162653) (-0.65138626,0.71086336) (-0.65647233,0.71016777) (-0.66165717,0.70954045) (-0.66694389,0.70898223) (-0.67233576,0.70849406) (-0.67783628,0.70807702) (-0.68344916,0.70773233) (-0.68917834,0.70746136) (-0.69502800,0.70726563) (-0.70100257,0.70714682) (-0.70710678,0.70710678) (-0.70820412,0.70450565) (-0.70932698,0.70193755) (-0.71047488,0.69940151) (-0.71164736,0.69689658) (-0.71284397,0.69442185) (-0.71406430,0.69197645) (-0.71530796,0.68955954) (-0.71657459,0.68717033) (-0.71786384,0.68480804) (-0.71917536,0.68247193) (-0.72050885,0.68016129) (-0.72186400,0.67787542) (-0.72324055,0.67561366) (-0.72463820,0.67337537) (-0.72605673,0.67115993) (-0.72749587,0.66896674) (-0.72895540,0.66679522) (-0.73043511,0.66464481) (-0.73193479,0.66251497) (-0.73345424,0.66040517) (-0.73499328,0.65831489) (-0.73655172,0.65624365) (-0.73812941,0.65419096) (-0.73972618,0.65215635) (-0.74134188,0.65013938) (-0.74297636,0.64813959) (-0.74462949,0.64615656) (-0.74630114,0.64418986) (-0.74799118,0.64223910) (-0.74969949,0.64030386) (-0.75142596,0.63838375) (-0.75317049,0.63647841) (-0.75493296,0.63458745) (-0.75671328,0.63271051) (-0.75851136,0.63084724) (-0.76032711,0.62899729) (-0.76216043,0.62716030) (-0.76401125,0.62533596) (-0.76587949,0.62352393) (-0.76776506,0.62172389) (-0.76966790,0.61993552) (-0.77158794,0.61815850) (-0.77352510,0.61639254) (-0.77547932,0.61463734) (-0.77745053,0.61289258) (-0.77943867,0.61115799) (-0.78144368,0.60943327) (-0.78346550,0.60771814) (-0.78550406,0.60601231) (-0.78755931,0.60431551) (-0.78963119,0.60262747) (-0.79171964,0.60094792) (-0.79382461,0.59927658) (-0.79594604,0.59761319) (-0.79808386,0.59595749) (-0.80023804,0.59430921) (-0.80240849,0.59266811) (-0.80459518,0.59103392) (-0.80679803,0.58940638) (-0.80901699,0.58778525) (-0.80999230,0.58479911) (-0.81097430,0.58182481) (-0.81196353,0.57886256) (-0.81296058,0.57591255) (-0.81396601,0.57297495) (-0.81498037,0.57004995) (-0.81600423,0.56713772) (-0.81703817,0.56423841) (-0.81808273,0.56135218) (-0.81913850,0.55847917) (-0.82020604,0.55561954) (-0.82128592,0.55277340) (-0.82237871,0.54994088) (-0.82348498,0.54712211) (-0.82460532,0.54431721) (-0.82574031,0.54152627) (-0.82689052,0.53874941) (-0.82805655,0.53598673) (-0.82923900,0.53323831) (-0.83043846,0.53050426) (-0.83165554,0.52778466) (-0.83289086,0.52507959) (-0.83414502,0.52238913) (-0.83541867,0.51971337) (-0.83671244,0.51705237) (-0.83802697,0.51440622) (-0.83936292,0.51177498) (-0.84072097,0.50915871) (-0.84210178,0.50655751) (-0.84350607,0.50397142) (-0.84493454,0.50140052) (-0.84638791,0.49884488) (-0.84786693,0.49630457) (-0.84937236,0.49377965) (-0.85090497,0.49127021) (-0.85246557,0.48877632) (-0.85405498,0.48629805) (-0.85567405,0.48383549) (-0.85732366,0.48138871) (-0.85900469,0.47895782) (-0.86071810,0.47654290) (-0.86246483,0.47414405) (-0.86424588,0.47176138) (-0.86606229,0.46939501) (-0.86791514,0.46704505) (-0.86980553,0.46471164) (-0.87173462,0.46239491) (-0.87370363,0.46009501) (-0.87571381,0.45781212) (-0.87776648,0.45554639) (-0.87986302,0.45329802) (-0.88200485,0.45106722) (-0.88419350,0.44885420) (-0.88643055,0.44665921) (-0.88871766,0.44448249) (-0.89105658,0.44232433) (-0.89344916,0.44018503) (-0.89589735,0.43806493) (-0.89840319,0.43596437) (-0.90096887,0.43388374) (-0.90098406,0.43204758) (-0.90102910,0.43022854) (-0.90110319,0.42842605) (-0.90120561,0.42663957) (-0.90133566,0.42486858) (-0.90149267,0.42311259) (-0.90167602,0.42137113) (-0.90188512,0.41964374) (-0.90211941,0.41792999) (-0.90237835,0.41622948) (-0.90266144,0.41454180) (-0.90296819,0.41286658) (-0.90329815,0.41120344) (-0.90365089,0.40955205) (-0.90402597,0.40791205) (-0.90442302,0.40628314) (-0.90484165,0.40466498) (-0.90528150,0.40305729) (-0.90574222,0.40145977) (-0.90622349,0.39987213) (-0.90672498,0.39829411) (-0.90724640,0.39672543) (-0.90778745,0.39516585) (-0.90834786,0.39361512) (-0.90892736,0.39207299) (-0.90952569,0.39053923) (-0.91014260,0.38901362) (-0.91077786,0.38749593) (-0.91143124,0.38598594) (-0.91210252,0.38448346) (-0.91279149,0.38298826) (-0.91349793,0.38150017) (-0.91422165,0.38001897) (-0.91496246,0.37854448) (-0.91572017,0.37707652) (-0.91649460,0.37561491) (-0.91728557,0.37415945) (-0.91809291,0.37270999) (-0.91891647,0.37126635) (-0.91975606,0.36982836) (-0.92061154,0.36839587) (-0.92148276,0.36696869) (-0.92236955,0.36554669) (-0.92327177,0.36412970) (-0.92418928,0.36271756) (-0.92512193,0.36131014) (-0.92606958,0.35990727) (-0.92703210,0.35850881) (-0.92800934,0.35711462) (-0.92900116,0.35572455) (-0.93000744,0.35433845) (-0.93102805,0.35295620) (-0.93206284,0.35157766) (-0.93311169,0.35020267) (-0.93417446,0.34883112) (-0.93525103,0.34746286) (-0.93634126,0.34609777) (-0.93744502,0.34473570) (-0.93856219,0.34337654) (-0.93969262,0.34202014) (-0.93241090,0.33323957) (-0.92550467,0.32471172) (-0.91894703,0.31641884) (-0.91271382,0.30834487) (-0.90678322,0.30047524) (-0.90113550,0.29279667) (-0.89575276,0.28529707) (-0.89061870,0.27796535) (-0.88571850,0.27079132) (-0.88103858,0.26376563) (-0.87656651,0.25687965) (-0.87229090,0.25012539) (-0.86820126,0.24349545) (-0.86428796,0.23698297) (-0.86054208,0.23058156) (-0.85695540,0.22428525) (-0.85352031,0.21808850) (-0.85022976,0.21198609) (-0.84707720,0.20597314) (-0.84405655,0.20004508) (-0.84116218,0.19419759) (-0.83838880,0.18842662) (-0.83573153,0.18272833) (-0.83318578,0.17709910) (-0.83074728,0.17153552) (-0.82841206,0.16603432) (-0.82617638,0.16059242) (-0.82403676,0.15520690) (-0.82198994,0.14987495) (-0.82003285,0.14459392) (-0.81816264,0.13936126) (-0.81637664,0.13417453) (-0.81467233,0.12903142) (-0.81304737,0.12392969) (-0.81149954,0.11886718) (-0.81002680,0.11384184) (-0.80862721,0.10885169) (-0.80729897,0.10389479) (-0.80604038,0.09896931) (-0.80484987,0.09407346) (-0.80372597,0.08920549) (-0.80266731,0.08436373) (-0.80167260,0.07954655) (-0.80074067,0.07475235) (-0.79987042,0.06997959) (-0.79906082,0.06522676) (-0.79831094,0.06049239) (-0.79761992,0.05577502) (-0.79698698,0.05107325) (-0.79641140,0.04638568) (-0.79589254,0.04171096) (-0.79542981,0.03704774) (-0.79502271,0.03239469) (-0.79467078,0.02775052) (-0.79437364,0.02311391) (-0.79413097,0.01848360) (-0.79394250,0.01385832) (-0.79380802,0.00923679) (-0.79372739,0.00461777) (-0.79370053,0.00000000) (-0.79372739,-0.00461777) (-0.79380802,-0.00923679) (-0.79394250,-0.01385832) (-0.79413097,-0.01848360) (-0.79437364,-0.02311391) (-0.79467078,-0.02775052) (-0.79502271,-0.03239469) (-0.79542981,-0.03704774) (-0.79589254,-0.04171096) (-0.79641140,-0.04638568) (-0.79698698,-0.05107325) (-0.79761992,-0.05577502) (-0.79831094,-0.06049239) (-0.79906082,-0.06522676) (-0.79987042,-0.06997959) (-0.80074067,-0.07475235) (-0.80167260,-0.07954655) (-0.80266731,-0.08436373) (-0.80372597,-0.08920549) (-0.80484987,-0.09407346) (-0.80604038,-0.09896931) (-0.80729897,-0.10389479) (-0.80862721,-0.10885169) (-0.81002680,-0.11384184) (-0.81149954,-0.11886718) (-0.81304737,-0.12392969) (-0.81467233,-0.12903142) (-0.81637664,-0.13417453) (-0.81816264,-0.13936126) (-0.82003285,-0.14459392) (-0.82198994,-0.14987495) (-0.82403676,-0.15520690) (-0.82617638,-0.16059242) (-0.82841206,-0.16603432) (-0.83074728,-0.17153552) (-0.83318578,-0.17709910) (-0.83573153,-0.18272833) (-0.83838880,-0.18842662) (-0.84116218,-0.19419759) (-0.84405655,-0.20004508) (-0.84707720,-0.20597314) (-0.85022976,-0.21198609) (-0.85352031,-0.21808850) (-0.85695540,-0.22428525) (-0.86054208,-0.23058156) (-0.86428796,-0.23698297) (-0.86820126,-0.24349545) (-0.87229090,-0.25012539) (-0.87656651,-0.25687965) (-0.88103858,-0.26376563) (-0.88571850,-0.27079132) (-0.89061870,-0.27796535) (-0.89575276,-0.28529707) (-0.90113550,-0.29279667) (-0.90678322,-0.30047524) (-0.91271382,-0.30834487) (-0.91894703,-0.31641884) (-0.92550467,-0.32471172) (-0.93241090,-0.33323957) (-0.93969262,-0.34202014) (-0.93856219,-0.34337654) (-0.93744502,-0.34473570) (-0.93634126,-0.34609777) (-0.93525103,-0.34746286) (-0.93417446,-0.34883112) (-0.93311169,-0.35020267) (-0.93206284,-0.35157766) (-0.93102805,-0.35295620) (-0.93000744,-0.35433845) (-0.92900116,-0.35572455) (-0.92800934,-0.35711462) (-0.92703210,-0.35850881) (-0.92606958,-0.35990727) (-0.92512193,-0.36131014) (-0.92418928,-0.36271756) (-0.92327177,-0.36412970) (-0.92236955,-0.36554669) (-0.92148276,-0.36696869) (-0.92061154,-0.36839587) (-0.91975606,-0.36982836) (-0.91891647,-0.37126635) (-0.91809291,-0.37270999) (-0.91728557,-0.37415945) (-0.91649460,-0.37561491) (-0.91572017,-0.37707652) (-0.91496246,-0.37854448) (-0.91422165,-0.38001897) (-0.91349793,-0.38150017) (-0.91279149,-0.38298826) (-0.91210252,-0.38448346) (-0.91143124,-0.38598594) (-0.91077786,-0.38749593) (-0.91014260,-0.38901362) (-0.90952569,-0.39053923) (-0.90892736,-0.39207299) (-0.90834786,-0.39361512) (-0.90778745,-0.39516585) (-0.90724640,-0.39672543) (-0.90672498,-0.39829411) (-0.90622349,-0.39987213) (-0.90574222,-0.40145977) (-0.90528150,-0.40305729) (-0.90484165,-0.40466498) (-0.90442302,-0.40628314) (-0.90402597,-0.40791205) (-0.90365089,-0.40955205) (-0.90329815,-0.41120344) (-0.90296819,-0.41286658) (-0.90266144,-0.41454180) (-0.90237835,-0.41622948) (-0.90211941,-0.41792999) (-0.90188512,-0.41964374) (-0.90167602,-0.42137113) (-0.90149267,-0.42311259) (-0.90133566,-0.42486858) (-0.90120561,-0.42663957) (-0.90110319,-0.42842605) (-0.90102910,-0.43022854) (-0.90098406,-0.43204758) (-0.90096887,-0.43388374) (-0.89840319,-0.43596437) (-0.89589735,-0.43806493) (-0.89344916,-0.44018503) (-0.89105658,-0.44232433) (-0.88871766,-0.44448249) (-0.88643055,-0.44665921) (-0.88419350,-0.44885420) (-0.88200485,-0.45106722) (-0.87986302,-0.45329802) (-0.87776648,-0.45554639) (-0.87571381,-0.45781212) (-0.87370363,-0.46009501) (-0.87173462,-0.46239491) (-0.86980553,-0.46471164) (-0.86791514,-0.46704505) (-0.86606229,-0.46939501) (-0.86424588,-0.47176138) (-0.86246483,-0.47414405) (-0.86071810,-0.47654290) (-0.85900469,-0.47895782) (-0.85732366,-0.48138871) (-0.85567405,-0.48383549) (-0.85405498,-0.48629805) (-0.85246557,-0.48877632) (-0.85090497,-0.49127021) (-0.84937236,-0.49377965) (-0.84786693,-0.49630457) (-0.84638791,-0.49884488) (-0.84493454,-0.50140052) (-0.84350607,-0.50397142) (-0.84210178,-0.50655751) (-0.84072097,-0.50915871) (-0.83936292,-0.51177498) (-0.83802697,-0.51440622) (-0.83671244,-0.51705237) (-0.83541867,-0.51971337) (-0.83414502,-0.52238913) (-0.83289086,-0.52507959) (-0.83165554,-0.52778466) (-0.83043846,-0.53050426) (-0.82923900,-0.53323831) (-0.82805655,-0.53598673) (-0.82689052,-0.53874941) (-0.82574031,-0.54152627) (-0.82460532,-0.54431721) (-0.82348498,-0.54712211) (-0.82237871,-0.54994088) (-0.82128592,-0.55277340) (-0.82020604,-0.55561954) (-0.81913850,-0.55847917) (-0.81808273,-0.56135218) (-0.81703817,-0.56423841) (-0.81600423,-0.56713772) (-0.81498037,-0.57004995) (-0.81396601,-0.57297495) (-0.81296058,-0.57591255) (-0.81196353,-0.57886256) (-0.81097430,-0.58182481) (-0.80999230,-0.58479911) (-0.80901699,-0.58778525) (-0.80679803,-0.58940638) (-0.80459518,-0.59103392) (-0.80240849,-0.59266811) (-0.80023804,-0.59430921) (-0.79808386,-0.59595749) (-0.79594604,-0.59761319) (-0.79382461,-0.59927658) (-0.79171964,-0.60094792) (-0.78963119,-0.60262747) (-0.78755931,-0.60431551) (-0.78550406,-0.60601231) (-0.78346550,-0.60771814) (-0.78144368,-0.60943327) (-0.77943867,-0.61115799) (-0.77745053,-0.61289258) (-0.77547932,-0.61463734) (-0.77352510,-0.61639254) (-0.77158794,-0.61815850) (-0.76966790,-0.61993552) (-0.76776506,-0.62172389) (-0.76587949,-0.62352393) (-0.76401125,-0.62533596) (-0.76216043,-0.62716030) (-0.76032711,-0.62899729) (-0.75851136,-0.63084724) (-0.75671328,-0.63271051) (-0.75493296,-0.63458745) (-0.75317049,-0.63647841) (-0.75142596,-0.63838375) (-0.74969949,-0.64030386) (-0.74799118,-0.64223910) (-0.74630114,-0.64418986) (-0.74462949,-0.64615656) (-0.74297636,-0.64813959) (-0.74134188,-0.65013938) (-0.73972618,-0.65215635) (-0.73812941,-0.65419096) (-0.73655172,-0.65624365) (-0.73499328,-0.65831489) (-0.73345424,-0.66040517) (-0.73193479,-0.66251497) (-0.73043511,-0.66464481) (-0.72895540,-0.66679522) (-0.72749587,-0.66896674) (-0.72605673,-0.67115993) (-0.72463820,-0.67337537) (-0.72324055,-0.67561366) (-0.72186400,-0.67787542) (-0.72050885,-0.68016129) (-0.71917536,-0.68247193) (-0.71786384,-0.68480804) (-0.71657459,-0.68717033) (-0.71530796,-0.68955954) (-0.71406430,-0.69197645) (-0.71284397,-0.69442185) (-0.71164736,-0.69689658) (-0.71047488,-0.69940151) (-0.70932698,-0.70193755) (-0.70820412,-0.70450565) (-0.70710678,-0.70710678) (-0.70100257,-0.70714682) (-0.69502800,-0.70726563) (-0.68917834,-0.70746136) (-0.68344916,-0.70773233) (-0.67783628,-0.70807702) (-0.67233576,-0.70849406) (-0.66694389,-0.70898223) (-0.66165717,-0.70954045) (-0.65647233,-0.71016777) (-0.65138626,-0.71086336) (-0.64639603,-0.71162653) (-0.64149892,-0.71245672) (-0.63669232,-0.71335348) (-0.63197383,-0.71431647) (-0.62734115,-0.71534548) (-0.62279216,-0.71644043) (-0.61832487,-0.71760134) (-0.61393741,-0.71882834) (-0.60962804,-0.72012172) (-0.60539516,-0.72148186) (-0.60123728,-0.72290926) (-0.59715305,-0.72440458) (-0.59314121,-0.72596859) (-0.58920064,-0.72760220) (-0.58533033,-0.72930648) (-0.58152939,-0.73108264) (-0.57779704,-0.73293206) (-0.57413264,-0.73485627) (-0.57053565,-0.73685700) (-0.56700568,-0.73893618) (-0.56354244,-0.74109593) (-0.56014582,-0.74333861) (-0.55681581,-0.74566680) (-0.55355257,-0.74808337) (-0.55035643,-0.75059147) (-0.54722788,-0.75319456) (-0.54416759,-0.75589647) (-0.54117644,-0.75870139) (-0.53825552,-0.76161395) (-0.53540618,-0.76463926) (-0.53263000,-0.76778297) (-0.52992889,-0.77105132) (-0.52730508,-0.77445124) (-0.52476116,-0.77799041) (-0.52230016,-0.78167743) (-0.51992558,-0.78552187) (-0.51764149,-0.78953449) (-0.51545260,-0.79372740) (-0.51336435,-0.79811428) (-0.51138310,-0.80271068) (-0.50951623,-0.80753434) (-0.50777237,-0.81260565) (-0.50616167,-0.81794815) (-0.50469614,-0.82358924) (-0.50339002,-0.82956109) (-0.50226044,-0.83590175) (-0.50132809,-0.84265676) (-0.50061830,-0.84988122) (-0.50016244,-0.85764270) (-0.50000000,-0.86602540) (-0.49413799,-0.86281357) (-0.48860546,-0.86010116) (-0.48335447,-0.85781600) (-0.47834716,-0.85590147) (-0.47355305,-0.85431232) (-0.46894719,-0.85301178) (-0.46450889,-0.85196957) (-0.46022075,-0.85116047) (-0.45606801,-0.85056324) (-0.45203801,-0.85015984) (-0.44811981,-0.84993484) (-0.44430388,-0.84987493) (-0.44058185,-0.84996855) (-0.43694634,-0.85020563) (-0.43339080,-0.85057734) (-0.42990937,-0.85107590) (-0.42649680,-0.85169443) (-0.42314835,-0.85242682) (-0.41985973,-0.85326763) (-0.41662703,-0.85421200) (-0.41344669,-0.85525556) (-0.41031545,-0.85639441) (-0.40723029,-0.85762500) (-0.40418844,-0.85894415) (-0.40118732,-0.86034898) (-0.39822453,-0.86183684) (-0.39529784,-0.86340536) (-0.39240515,-0.86505236) (-0.38954450,-0.86677583) (-0.38671403,-0.86857394) (-0.38391199,-0.87044500) (-0.38113671,-0.87238745) (-0.37838660,-0.87439983) (-0.37566014,-0.87648078) (-0.37295590,-0.87862904) (-0.37027247,-0.88084340) (-0.36760850,-0.88312271) (-0.36496270,-0.88546589) (-0.36233381,-0.88787189) (-0.35972058,-0.89033969) (-0.35712183,-0.89286828) (-0.35453638,-0.89545669) (-0.35196308,-0.89810394) (-0.34940080,-0.90080904) (-0.34684841,-0.90357101) (-0.34430482,-0.90638885) (-0.34176894,-0.90926153) (-0.33923967,-0.91218799) (-0.33671595,-0.91516715) (-0.33419670,-0.91819789) (-0.33168086,-0.92127903) (-0.32916736,-0.92440935) (-0.32665515,-0.92758757) (-0.32414316,-0.93081236) (-0.32163034,-0.93408234) (-0.31911564,-0.93739603) (-0.31659800,-0.94075193) (-0.31407638,-0.94414843) (-0.31154972,-0.94758387) (-0.30901699,-0.95105652) (-0.30744593,-0.95106010) (-0.30587874,-0.95107103) (-0.30431547,-0.95108961) (-0.30275617,-0.95111612) (-0.30120088,-0.95115087) (-0.29964964,-0.95119413) (-0.29810249,-0.95124620) (-0.29655947,-0.95130736) (-0.29502061,-0.95137789) (-0.29348595,-0.95145810) (-0.29195552,-0.95154825) (-0.29042935,-0.95164864) (-0.28890747,-0.95175955) (-0.28738990,-0.95188126) (-0.28587666,-0.95201407) (-0.28436779,-0.95215826) (-0.28286329,-0.95231411) (-0.28136320,-0.95248192) (-0.27986753,-0.95266197) (-0.27837630,-0.95285457) (-0.27688952,-0.95305999) (-0.27540722,-0.95327855) (-0.27392940,-0.95351053) (-0.27245608,-0.95375625) (-0.27098726,-0.95401600) (-0.26952298,-0.95429010) (-0.26806322,-0.95457887) (-0.26660802,-0.95488261) (-0.26515736,-0.95520166) (-0.26371128,-0.95553635) (-0.26226976,-0.95588701) (-0.26083284,-0.95625398) (-0.25940050,-0.95663763) (-0.25797278,-0.95703830) (-0.25654966,-0.95745637) (-0.25513117,-0.95789221) (-0.25371731,-0.95834621) (-0.25230810,-0.95881877) (-0.25090355,-0.95931030) (-0.24950366,-0.95982122) (-0.24810846,-0.96035197) (-0.24671796,-0.96090300) (-0.24533217,-0.96147478) (-0.24395111,-0.96206779) (-0.24257480,-0.96268254) (-0.24120326,-0.96331954) (-0.23983652,-0.96397935) (-0.23847460,-0.96466251) (-0.23711752,-0.96536963) (-0.23576533,-0.96610133) (-0.23441804,-0.96685823) (-0.23307570,-0.96764102) (-0.23173835,-0.96845040) (-0.23040604,-0.96928711) (-0.22907881,-0.97015193) (-0.22775671,-0.97104567) (-0.22643980,-0.97196921) (-0.22512816,-0.97292345) (-0.22382184,-0.97390934) (-0.22252093,-0.97492791) (-0.21788340,-0.97134085) (-0.21334382,-0.96804139) (-0.20889334,-0.96500504) (-0.20452418,-0.96221063) (-0.20022949,-0.95963977) (-0.19600319,-0.95727637) (-0.19183986,-0.95510629) (-0.18773462,-0.95311707) (-0.18368308,-0.95129767) (-0.17968126,-0.94963828) (-0.17572554,-0.94813015) (-0.17181260,-0.94676548) (-0.16793942,-0.94553727) (-0.16410317,-0.94443925) (-0.16030129,-0.94346580) (-0.15653135,-0.94261184) (-0.15279112,-0.94187283) (-0.14907851,-0.94124467) (-0.14539156,-0.94072370) (-0.14172842,-0.94030660) (-0.13808735,-0.93999042) (-0.13446670,-0.93977252) (-0.13086492,-0.93965055) (-0.12728051,-0.93962242) (-0.12371205,-0.93968631) (-0.12015819,-0.93984061) (-0.11661761,-0.94008394) (-0.11308907,-0.94041514) (-0.10957134,-0.94083323) (-0.10606326,-0.94133743) (-0.10256366,-0.94192714) (-0.09907146,-0.94260194) (-0.09558554,-0.94336157) (-0.09210486,-0.94420595) (-0.08862835,-0.94513516) (-0.08515499,-0.94614946) (-0.08168376,-0.94724926) (-0.07821364,-0.94843514) (-0.07474363,-0.94970784) (-0.07127272,-0.95106830) (-0.06779990,-0.95251760) (-0.06432417,-0.95405702) (-0.06084451,-0.95568803) (-0.05735990,-0.95741229) (-0.05386929,-0.95923165) (-0.05037164,-0.96114820) (-0.04686587,-0.96316424) (-0.04335088,-0.96528231) (-0.03982554,-0.96750522) (-0.03628870,-0.96983603) (-0.03273917,-0.97227812) (-0.02917571,-0.97483516) (-0.02559703,-0.97751118) (-0.02200181,-0.98031058) (-0.01838865,-0.98323815) (-0.01475610,-0.98629914) (-0.01110262,-0.98949927) (-0.00742660,-0.99284479) (-0.00372633,-0.99634254) (0.00000000,-1.00000000) (0.00290067,-0.99717384) (0.00578587,-0.99450596) (0.00865694,-0.99198651) (0.01151512,-0.98960667) (0.01436156,-0.98735855) (0.01719734,-0.98523503) (0.02002346,-0.98322969) (0.02284087,-0.98133675) (0.02565044,-0.97955094) (0.02845304,-0.97786748) (0.03124945,-0.97628203) (0.03404044,-0.97479064) (0.03682674,-0.97338970) (0.03960906,-0.97207591) (0.04238806,-0.97084628) (0.04516441,-0.96969805) (0.04793874,-0.96862872) (0.05071165,-0.96763599) (0.05348376,-0.96671777) (0.05625565,-0.96587216) (0.05902789,-0.96509741) (0.06180105,-0.96439197) (0.06457568,-0.96375439) (0.06735234,-0.96318339) (0.07013158,-0.96267782) (0.07291393,-0.96223663) (0.07569994,-0.96185892) (0.07849014,-0.96154389) (0.08128507,-0.96129083) (0.08408528,-0.96109915) (0.08689130,-0.96096836) (0.08970369,-0.96089806) (0.09252299,-0.96088794) (0.09534975,-0.96093779) (0.09818456,-0.96104749) (0.10102798,-0.96121700) (0.10388059,-0.96144637) (0.10674299,-0.96173576) (0.10961578,-0.96208538) (0.11249960,-0.96249556) (0.11539506,-0.96296670) (0.11830284,-0.96349931) (0.12122360,-0.96409399) (0.12415803,-0.96475142) (0.12710685,-0.96547239) (0.13007080,-0.96625779) (0.13305065,-0.96710863) (0.13604718,-0.96802600) (0.13906123,-0.96901114) (0.14209366,-0.97006539) (0.14514535,-0.97119022) (0.14821725,-0.97238725) (0.15131034,-0.97365823) (0.15442563,-0.97500506) (0.15756421,-0.97642981) (0.16072720,-0.97793472) (0.16391581,-0.97952223) (0.16713127,-0.98119497) (0.17037493,-0.98295578) (0.17364818,-0.98480775) (0.17579345,-0.98358407) (0.17794002,-0.98238912) (0.18008801,-0.98122237) (0.18223755,-0.98008332) (0.18438877,-0.97897149) (0.18654181,-0.97788639) (0.18869678,-0.97682760) (0.19085382,-0.97579466) (0.19301306,-0.97478718) (0.19517461,-0.97380474) (0.19733862,-0.97284697) (0.19950519,-0.97191350) (0.20167446,-0.97100397) (0.20384655,-0.97011803) (0.20602159,-0.96925537) (0.20819970,-0.96841566) (0.21038100,-0.96759860) (0.21256562,-0.96680389) (0.21475369,-0.96603126) (0.21694532,-0.96528043) (0.21914064,-0.96455115) (0.22133979,-0.96384316) (0.22354287,-0.96315623) (0.22575002,-0.96249012) (0.22796136,-0.96184461) (0.23017702,-0.96121949) (0.23239712,-0.96061455) (0.23462179,-0.96002960) (0.23685115,-0.95946445) (0.23908534,-0.95891893) (0.24132448,-0.95839285) (0.24356870,-0.95788605) (0.24581812,-0.95739839) (0.24807289,-0.95692969) (0.25033312,-0.95647983) (0.25259895,-0.95604866) (0.25487052,-0.95563606) (0.25714794,-0.95524190) (0.25943136,-0.95486605) (0.26172092,-0.95450842) (0.26401674,-0.95416889) (0.26631897,-0.95384737) (0.26862774,-0.95354375) (0.27094319,-0.95325796) (0.27326546,-0.95298990) (0.27559469,-0.95273950) (0.27793102,-0.95250668) (0.28027460,-0.95229139) (0.28262557,-0.95209355) (0.28498408,-0.95191311) (0.28735027,-0.95175002) (0.28972430,-0.95160423) (0.29210632,-0.95147569) (0.29449647,-0.95136437) (0.29689491,-0.95127024) (0.29930180,-0.95119326) (0.30171729,-0.95113342) (0.30414155,-0.95109069) (0.30657473,-0.95106506) (0.30901699,-0.95105652) (0.31198304,-0.94890180) (0.31494284,-0.94675310) (0.31789690,-0.94461151) (0.32084572,-0.94247812) (0.32378985,-0.94035400) (0.32672981,-0.93824021) (0.32966615,-0.93613777) (0.33259943,-0.93404772) (0.33553023,-0.93197107) (0.33845912,-0.92990880) (0.34138670,-0.92786189) (0.34431358,-0.92583131) (0.34724036,-0.92381802) (0.35016768,-0.92182293) (0.35309618,-0.91984699) (0.35602649,-0.91789110) (0.35895929,-0.91595616) (0.36189525,-0.91404307) (0.36483506,-0.91215271) (0.36777940,-0.91028596) (0.37072900,-0.90844368) (0.37368457,-0.90662674) (0.37664687,-0.90483599) (0.37961663,-0.90307228) (0.38259464,-0.90133648) (0.38558167,-0.89962944) (0.38857853,-0.89795201) (0.39158604,-0.89630504) (0.39460505,-0.89468941) (0.39763640,-0.89310597) (0.40068098,-0.89155562) (0.40373971,-0.89003925) (0.40681350,-0.88855774) (0.40990331,-0.88711204) (0.41301013,-0.88570308) (0.41613496,-0.88433181) (0.41927886,-0.88299923) (0.42244290,-0.88170635) (0.42562820,-0.88045421) (0.42883590,-0.87924390) (0.43206722,-0.87807654) (0.43532339,-0.87695328) (0.43860570,-0.87587535) (0.44191550,-0.87484399) (0.44525419,-0.87386055) (0.44862323,-0.87292640) (0.45202416,-0.87204301) (0.45545858,-0.87121190) (0.45892816,-0.87043471) (0.46243468,-0.86971315) (0.46598001,-0.86904904) (0.46956609,-0.86844432) (0.47319502,-0.86790106) (0.47686897,-0.86742144) (0.48059029,-0.86700784) (0.48436145,-0.86666277) (0.48818509,-0.86638895) (0.49206401,-0.86618930) (0.49600124,-0.86606698) (0.50000000,-0.86602540) (0.50145185,-0.86356045) (0.50292797,-0.86115091) (0.50442780,-0.85879488) (0.50595081,-0.85649059) (0.50749655,-0.85423636) (0.50906458,-0.85203060) (0.51065451,-0.84987182) (0.51226596,-0.84775862) (0.51389862,-0.84568968) (0.51555217,-0.84366373) (0.51722635,-0.84167960) (0.51892090,-0.83973616) (0.52063561,-0.83783234) (0.52237025,-0.83596715) (0.52412467,-0.83413963) (0.52589869,-0.83234888) (0.52769218,-0.83059403) (0.52950502,-0.82887427) (0.53133709,-0.82718883) (0.53318831,-0.82553697) (0.53505861,-0.82391800) (0.53694793,-0.82233125) (0.53885622,-0.82077610) (0.54078347,-0.81925194) (0.54272965,-0.81775820) (0.54469476,-0.81629435) (0.54667881,-0.81485987) (0.54868183,-0.81345427) (0.55070385,-0.81207709) (0.55274492,-0.81072789) (0.55480509,-0.80940625) (0.55688443,-0.80811178) (0.55898302,-0.80684410) (0.56110096,-0.80560285) (0.56323834,-0.80438771) (0.56539527,-0.80319834) (0.56757188,-0.80203445) (0.56976829,-0.80089576) (0.57198465,-0.79978200) (0.57422110,-0.79869292) (0.57647781,-0.79762828) (0.57875496,-0.79658786) (0.58105270,-0.79557146) (0.58337125,-0.79457888) (0.58571080,-0.79360995) (0.58807155,-0.79266450) (0.59045372,-0.79174238) (0.59285755,-0.79084345) (0.59528328,-0.78996759) (0.59773114,-0.78911468) (0.60020141,-0.78828462) (0.60269435,-0.78747733) (0.60521024,-0.78669272) (0.60774937,-0.78593072) (0.61031204,-0.78519129) (0.61289856,-0.78447438) (0.61550926,-0.78377996) (0.61814447,-0.78310801) (0.62080453,-0.78245852) (0.62348980,-0.78183148) (0.62440021,-0.77997650) (0.62533010,-0.77815102) (0.62627911,-0.77635424) (0.62724690,-0.77458542) (0.62823316,-0.77284385) (0.62923757,-0.77112886) (0.63025988,-0.76943980) (0.63129981,-0.76777605) (0.63235712,-0.76613704) (0.63343159,-0.76452220) (0.63452300,-0.76293099) (0.63563116,-0.76136290) (0.63675588,-0.75981745) (0.63789699,-0.75829417) (0.63905433,-0.75679262) (0.64022776,-0.75531235) (0.64141714,-0.75385297) (0.64262234,-0.75241409) (0.64384326,-0.75099532) (0.64507979,-0.74959631) (0.64633183,-0.74821672) (0.64759931,-0.74685621) (0.64888214,-0.74551447) (0.65018026,-0.74419119) (0.65149362,-0.74288609) (0.65282215,-0.74159888) (0.65416581,-0.74032931) (0.65552458,-0.73907710) (0.65689842,-0.73784203) (0.65828731,-0.73662384) (0.65969125,-0.73542233) (0.66111021,-0.73423727) (0.66254420,-0.73306846) (0.66399324,-0.73191570) (0.66545732,-0.73077880) (0.66693647,-0.72965758) (0.66843071,-0.72855187) (0.66994008,-0.72746150) (0.67146460,-0.72638632) (0.67300433,-0.72532617) (0.67455932,-0.72428092) (0.67612960,-0.72325042) (0.67771525,-0.72223455) (0.67931634,-0.72123319) (0.68093292,-0.72024622) (0.68256508,-0.71927352) (0.68421290,-0.71831500) (0.68587647,-0.71737055) (0.68755588,-0.71644008) (0.68925123,-0.71552351) (0.69096261,-0.71462076) (0.69269015,-0.71373174) (0.69443395,-0.71285639) (0.69619414,-0.71199465) (0.69797084,-0.71114644) (0.69976418,-0.71031172) (0.70157430,-0.70949044) (0.70340134,-0.70868255) (0.70524545,-0.70788801) (0.70710678,-0.70710678) (0.70771671,-0.70566104) (0.70834146,-0.70423243) (0.70898079,-0.70282060) (0.70963449,-0.70142518) (0.71030236,-0.70004584) (0.71098422,-0.69868224) (0.71167987,-0.69733408) (0.71238916,-0.69600105) (0.71311191,-0.69468287) (0.71384798,-0.69337925) (0.71459722,-0.69208992) (0.71535949,-0.69081463) (0.71613467,-0.68955314) (0.71692264,-0.68830519) (0.71772327,-0.68707056) (0.71853647,-0.68584904) (0.71936213,-0.68464039) (0.72020016,-0.68344443) (0.72105047,-0.68226095) (0.72191298,-0.68108977) (0.72278761,-0.67993069) (0.72367429,-0.67878354) (0.72457295,-0.67764814) (0.72548354,-0.67652435) (0.72640600,-0.67541198) (0.72734027,-0.67431090) (0.72828632,-0.67322095) (0.72924410,-0.67214199) (0.73021357,-0.67107389) (0.73119470,-0.67001650) (0.73218747,-0.66896971) (0.73319184,-0.66793338) (0.73420780,-0.66690741) (0.73523534,-0.66589168) (0.73627443,-0.66488607) (0.73732507,-0.66389048) (0.73838726,-0.66290480) (0.73946099,-0.66192895) (0.74054628,-0.66096282) (0.74164311,-0.66000633) (0.74275151,-0.65905938) (0.74387148,-0.65812189) (0.74500304,-0.65719378) (0.74614621,-0.65627498) (0.74730102,-0.65536540) (0.74846748,-0.65446499) (0.74964564,-0.65357366) (0.75083551,-0.65269135) (0.75203715,-0.65181801) (0.75325058,-0.65095357) (0.75447584,-0.65009798) (0.75571299,-0.64925117) (0.75696207,-0.64841311) (0.75822314,-0.64758374) (0.75949624,-0.64676301) (0.76078144,-0.64595089) (0.76207879,-0.64514732) (0.76338837,-0.64435228) (0.76471023,-0.64356572) (0.76604444,-0.64278761) (0.76647361,-0.64162944) (0.76691401,-0.64048192) (0.76736552,-0.63934484) (0.76782798,-0.63821803) (0.76830127,-0.63710131) (0.76878527,-0.63599449) (0.76927986,-0.63489742) (0.76978493,-0.63380993) (0.77030037,-0.63273186) (0.77082608,-0.63166307) (0.77136196,-0.63060341) (0.77190793,-0.62955274) (0.77246388,-0.62851092) (0.77302974,-0.62747782) (0.77360542,-0.62645332) (0.77419086,-0.62543728) (0.77478598,-0.62442960) (0.77539072,-0.62343014) (0.77600500,-0.62243881) (0.77662877,-0.62145549) (0.77726198,-0.62048008) (0.77790456,-0.61951248) (0.77855646,-0.61855258) (0.77921765,-0.61760030) (0.77988808,-0.61665554) (0.78056770,-0.61571821) (0.78125647,-0.61478822) (0.78195436,-0.61386549) (0.78266135,-0.61294994) (0.78337739,-0.61204149) (0.78410245,-0.61114006) (0.78483653,-0.61024559) (0.78557958,-0.60935799) (0.78633160,-0.60847719) (0.78709256,-0.60760314) (0.78786245,-0.60673577) (0.78864126,-0.60587501) (0.78942897,-0.60502080) (0.79022559,-0.60417308) (0.79103109,-0.60333180) (0.79184548,-0.60249690) (0.79266875,-0.60166833) (0.79350091,-0.60084603) (0.79434196,-0.60002997) (0.79519190,-0.59922008) (0.79605074,-0.59841632) (0.79691848,-0.59761865) (0.79779514,-0.59682702) (0.79868073,-0.59604139) (0.79957527,-0.59526173) (0.80047876,-0.59448799) (0.80139123,-0.59372014) (0.80231270,-0.59295814) (0.80324319,-0.59220195) (0.80418272,-0.59145155) (0.80513132,-0.59070690) (0.80608902,-0.58996798) (0.80705584,-0.58923475) (0.80803182,-0.58850718) (0.80901699,-0.58778525) (0.00000000,0.00000000)} -- cycle;
% Unrestricted boundary: Kirkland--Laffey--Smigoc, Theorem 1.2.
\draw[blue!65!black,line width=1.5pt] plot coordinates {
 (1.00000000,0.00000000) (0.99745453,0.00783415) (0.99492167,0.01562948) (0.99240103,0.02338723) (0.98989220,0.03110862) (0.98739479,0.03879485)
 (0.98490842,0.04644710) (0.98243272,0.05406654) (0.97996730,0.06165432) (0.97751180,0.06921155) (0.97506587,0.07673935) (0.97262915,0.08423881)
 (0.97020128,0.09171102) (0.96778192,0.09915704) (0.96537073,0.10657792) (0.96296738,0.11397470) (0.96057151,0.12134840) (0.95818282,0.12870004)
 (0.95580097,0.13603062) (0.95342564,0.14334113) (0.95105652,0.15063255) (0.94869328,0.15790586) (0.94633561,0.16516200) (0.94398321,0.17240195)
 (0.94163577,0.17962663) (0.93929298,0.18683699) (0.93695455,0.19403396) (0.93462016,0.20121846) (0.93228953,0.20839140) (0.92996236,0.21555370)
 (0.92763835,0.22270626) (0.92531721,0.22984999) (0.92299865,0.23698578) (0.92068239,0.24411451) (0.91836812,0.25123709) (0.91605557,0.25835439)
 (0.91374445,0.26546730) (0.91143446,0.27257670) (0.90912533,0.27968347) (0.90681677,0.28678849) (0.90450850,0.29389263) (0.90220022,0.30099677)
 (0.89989166,0.30810178) (0.89758253,0.31520855) (0.89527255,0.32231795) (0.89296142,0.32943086) (0.89064887,0.33654816) (0.88833461,0.34367074)
 (0.88601834,0.35079948) (0.88369978,0.35793526) (0.88137865,0.36507899) (0.87905464,0.37223155) (0.87672746,0.37939385) (0.87439683,0.38656680)
 (0.87206245,0.39375129) (0.86972401,0.40094826) (0.86738122,0.40815862) (0.86503378,0.41538331) (0.86268138,0.42262325) (0.86032372,0.42987940)
 (0.85796048,0.43715270) (0.85559135,0.44444412) (0.85321602,0.45175463) (0.85083417,0.45908521) (0.84844548,0.46643685) (0.84604962,0.47381055)
 (0.84364626,0.48120733) (0.84123507,0.48862821) (0.83881571,0.49607423) (0.83638784,0.50354644) (0.83395112,0.51104590) (0.83150519,0.51857370)
 (0.82904970,0.52613094) (0.82658428,0.53371871) (0.82410857,0.54133815) (0.82162220,0.54899041) (0.81912480,0.55667664) (0.81661596,0.56439803)
 (0.81409532,0.57215577) (0.81156246,0.57995110) (0.80901699,0.58778525) (0.80827725,0.58832617) (0.80754269,0.58887026) (0.80681328,0.58941752)
 (0.80608902,0.58996798) (0.80536989,0.59052164) (0.80465589,0.59107851) (0.80394699,0.59163861) (0.80324319,0.59220195) (0.80254448,0.59276855)
 (0.80185084,0.59333841) (0.80116227,0.59391155) (0.80047876,0.59448799) (0.79980030,0.59506774) (0.79912688,0.59565082) (0.79845850,0.59623724)
 (0.79779514,0.59682702) (0.79713681,0.59742017) (0.79648349,0.59801672) (0.79583519,0.59861668) (0.79519190,0.59922008) (0.79455361,0.59982692)
 (0.79392032,0.60043722) (0.79329204,0.60105102) (0.79266875,0.60166833) (0.79205046,0.60228917) (0.79143717,0.60291356) (0.79082888,0.60354152)
 (0.79022559,0.60417308) (0.78962729,0.60480826) (0.78903401,0.60544709) (0.78844572,0.60608958) (0.78786245,0.60673577) (0.78728420,0.60738568)
 (0.78671096,0.60803933) (0.78614276,0.60869676) (0.78557958,0.60935799) (0.78502145,0.61002304) (0.78446837,0.61069196) (0.78392034,0.61136477)
 (0.78337739,0.61204149) (0.78283951,0.61272217) (0.78230672,0.61340682) (0.78177904,0.61409550) (0.78125647,0.61478822) (0.78073903,0.61548503)
 (0.78022674,0.61618595) (0.77971961,0.61689103) (0.77921765,0.61760030) (0.77872089,0.61831380) (0.77822935,0.61903157) (0.77774303,0.61975365)
 (0.77726198,0.62048008) (0.77678619,0.62121090) (0.77631570,0.62194616) (0.77585054,0.62268589) (0.77539072,0.62343014) (0.77493627,0.62417896)
 (0.77448722,0.62493240) (0.77404359,0.62569050) (0.77360542,0.62645332) (0.77317274,0.62722090) (0.77274557,0.62799329) (0.77232396,0.62877056)
 (0.77190793,0.62955274) (0.77149751,0.63033991) (0.77109276,0.63113211) (0.77069370,0.63192941) (0.77030037,0.63273186) (0.76991283,0.63353953)
 (0.76953110,0.63435248) (0.76915523,0.63517078) (0.76878527,0.63599449) (0.76842127,0.63682368) (0.76806328,0.63765842) (0.76771134,0.63849878)
 (0.76736552,0.63934484) (0.76702586,0.64019668) (0.76669242,0.64105436) (0.76636526,0.64191798) (0.76604444,0.64278761) (0.76504262,0.64337040)
 (0.76404776,0.64395794) (0.76305982,0.64455024) (0.76207879,0.64514732) (0.76110463,0.64574919) (0.76013732,0.64635588) (0.75917683,0.64696738)
 (0.75822314,0.64758374) (0.75727622,0.64820495) (0.75633604,0.64883105) (0.75540259,0.64946205) (0.75447584,0.65009798) (0.75355578,0.65073885)
 (0.75264238,0.65138468) (0.75173563,0.65203551) (0.75083551,0.65269135) (0.74994201,0.65335224) (0.74905510,0.65401819) (0.74817477,0.65468924)
 (0.74730102,0.65536540) (0.74643382,0.65604672) (0.74557317,0.65673322) (0.74471906,0.65742493) (0.74387148,0.65812189) (0.74303041,0.65882412)
 (0.74219586,0.65953166) (0.74136782,0.66024455) (0.74054628,0.66096282) (0.73973123,0.66168651) (0.73892268,0.66241566) (0.73812063,0.66315030)
 (0.73732507,0.66389048) (0.73653601,0.66463623) (0.73575344,0.66538761) (0.73497737,0.66614466) (0.73420780,0.66690741) (0.73344475,0.66767593)
 (0.73268820,0.66845024) (0.73193819,0.66923042) (0.73119470,0.67001650) (0.73045776,0.67080854) (0.72972737,0.67160659) (0.72900356,0.67241071)
 (0.72828632,0.67322095) (0.72757568,0.67403737) (0.72687166,0.67486004) (0.72617427,0.67568901) (0.72548354,0.67652435) (0.72479948,0.67736611)
 (0.72412212,0.67821438) (0.72345149,0.67906921) (0.72278761,0.67993069) (0.72213050,0.68079887) (0.72148020,0.68167384) (0.72083675,0.68255566)
 (0.72020016,0.68344443) (0.71957048,0.68434022) (0.71894775,0.68524312) (0.71833200,0.68615320) (0.71772327,0.68707056) (0.71712161,0.68799529)
 (0.71652707,0.68892748) (0.71593968,0.68986723) (0.71535949,0.69081463) (0.71478657,0.69176979) (0.71422096,0.69273281) (0.71366272,0.69370380)
 (0.71311191,0.69468287) (0.71256859,0.69567013) (0.71203282,0.69666570) (0.71150467,0.69766969) (0.71098422,0.69868224) (0.71047152,0.69970348)
 (0.70996667,0.70073352) (0.70946973,0.70177252) (0.70898079,0.70282060) (0.70849993,0.70387792) (0.70802725,0.70494462) (0.70756283,0.70602085)
 (0.70710678,0.70710678) (0.70570916,0.70769145) (0.70432125,0.70828361) (0.70294299,0.70888327) (0.70157430,0.70949044) (0.70021513,0.71010514)
 (0.69886542,0.71072740) (0.69752511,0.71135722) (0.69619414,0.71199465) (0.69487246,0.71263968) (0.69356001,0.71329236) (0.69225675,0.71395271)
 (0.69096261,0.71462076) (0.68967756,0.71529653) (0.68840155,0.71598007) (0.68713454,0.71667139) (0.68587647,0.71737055) (0.68462732,0.71807757)
 (0.68338703,0.71879249) (0.68215558,0.71951536) (0.68093292,0.72024622) (0.67971903,0.72098510) (0.67851386,0.72173207) (0.67731740,0.72248716)
 (0.67612960,0.72325042) (0.67495045,0.72402191) (0.67377991,0.72480169) (0.67261797,0.72558980) (0.67146460,0.72638632) (0.67031979,0.72719128)
 (0.66918350,0.72800477) (0.66805573,0.72882685) (0.66693647,0.72965758) (0.66582569,0.73049703) (0.66472339,0.73134528) (0.66362957,0.73220240)
 (0.66254420,0.73306846) (0.66146730,0.73394355) (0.66039885,0.73482776) (0.65933885,0.73572116) (0.65828731,0.73662384) (0.65724423,0.73753591)
 (0.65620962,0.73845744) (0.65518347,0.73938854) (0.65416581,0.74032931) (0.65315664,0.74127985) (0.65215599,0.74224027) (0.65116385,0.74321068)
 (0.65018026,0.74419119) (0.64920524,0.74518193) (0.64823881,0.74618301) (0.64728100,0.74719457) (0.64633183,0.74821672) (0.64539135,0.74924961)
 (0.64445958,0.75029337) (0.64353656,0.75134815) (0.64262234,0.75241409) (0.64171696,0.75349135) (0.64082046,0.75458008) (0.63993290,0.75568044)
 (0.63905433,0.75679262) (0.63818481,0.75791676) (0.63732439,0.75905307) (0.63647316,0.76020172) (0.63563116,0.76136290) (0.63479848,0.76253682)
 (0.63397519,0.76372367) (0.63316138,0.76492367) (0.63235712,0.76613704) (0.63156252,0.76736400) (0.63077766,0.76860480) (0.63000264,0.76985967)
 (0.62923757,0.77112886) (0.62848257,0.77241264) (0.62773774,0.77371127) (0.62700321,0.77502504) (0.62627911,0.77635424) (0.62556558,0.77769916)
 (0.62486275,0.77906012) (0.62417077,0.78043745) (0.62348980,0.78183148) (0.62147347,0.78229965) (0.61947137,0.78278046) (0.61748335,0.78327389)
 (0.61550926,0.78377996) (0.61354896,0.78429867) (0.61160230,0.78483003) (0.60966915,0.78537404) (0.60774937,0.78593072) (0.60584283,0.78650010)
 (0.60394941,0.78708219) (0.60206897,0.78767702) (0.60020141,0.78828462) (0.59834660,0.78890503) (0.59650443,0.78953827) (0.59467478,0.79018440)
 (0.59285755,0.79084345) (0.59105264,0.79151548) (0.58925994,0.79220053) (0.58747936,0.79289867) (0.58571080,0.79360995) (0.58395416,0.79433443)
 (0.58220937,0.79507220) (0.58047633,0.79582332) (0.57875496,0.79658786) (0.57704518,0.79736591) (0.57534692,0.79815756) (0.57366010,0.79896289)
 (0.57198465,0.79978200) (0.57032050,0.80061499) (0.56866760,0.80146198) (0.56702587,0.80232305) (0.56539527,0.80319834) (0.56377573,0.80408796)
 (0.56216721,0.80499204) (0.56056965,0.80591071) (0.55898302,0.80684410) (0.55740727,0.80779236) (0.55584236,0.80875565) (0.55428825,0.80973410)
 (0.55274492,0.81072789) (0.55121233,0.81173718) (0.54969046,0.81276215) (0.54817930,0.81380299) (0.54667881,0.81485987) (0.54518900,0.81593299)
 (0.54370984,0.81702257) (0.54224133,0.81812881) (0.54078347,0.81925194) (0.53933626,0.82039218) (0.53789970,0.82154977) (0.53647382,0.82272496)
 (0.53505861,0.82391800) (0.53365410,0.82512918) (0.53226031,0.82635875) (0.53087727,0.82760701) (0.52950502,0.82887427) (0.52814358,0.83016083)
 (0.52679301,0.83146702) (0.52545336,0.83279317) (0.52412467,0.83413963) (0.52280701,0.83550678) (0.52150045,0.83689498) (0.52020505,0.83830464)
 (0.51892090,0.83973616) (0.51764809,0.84118996) (0.51638670,0.84266651) (0.51513684,0.84416625) (0.51389862,0.84568968) (0.51267215,0.84723729)
 (0.51145757,0.84880961) (0.51025499,0.85040719) (0.50906458,0.85203060) (0.50788649,0.85368043) (0.50672087,0.85535732) (0.50556791,0.85706191)
 (0.50442780,0.85879488) (0.50330073,0.86055696) (0.50218692,0.86234887) (0.50108659,0.86417141) (0.50000000,0.86602540) (0.49699503,0.86604888)
 (0.49402514,0.86611827) (0.49108893,0.86623209) (0.48818509,0.86638895) (0.48531233,0.86658753) (0.48246948,0.86682657) (0.47965539,0.86710492)
 (0.47686897,0.86742144) (0.47410920,0.86777510) (0.47137507,0.86816488) (0.46866564,0.86858983) (0.46598001,0.86904904) (0.46331730,0.86954166)
 (0.46067669,0.87006686) (0.45805737,0.87062386) (0.45545858,0.87121190) (0.45287956,0.87183027) (0.45031961,0.87247827) (0.44777804,0.87315524)
 (0.44525419,0.87386055) (0.44274741,0.87459359) (0.44025708,0.87535377) (0.43778260,0.87614051) (0.43532339,0.87695328) (0.43287888,0.87779154)
 (0.43044854,0.87865478) (0.42803181,0.87954250) (0.42562820,0.88045421) (0.42323719,0.88138945) (0.42085829,0.88234776) (0.41849104,0.88332869)
 (0.41613496,0.88433181) (0.41378961,0.88535669) (0.41145453,0.88640291) (0.40912930,0.88747006) (0.40681350,0.88855774) (0.40450671,0.88966556)
 (0.40220852,0.89079313) (0.39991855,0.89194006) (0.39763640,0.89310597) (0.39536169,0.89429049) (0.39309405,0.89549325) (0.39083312,0.89671388)
 (0.38857853,0.89795201) (0.38632993,0.89920727) (0.38408698,0.90047931) (0.38184932,0.90176777) (0.37961663,0.90307228) (0.37738858,0.90439249)
 (0.37516483,0.90572803) (0.37294508,0.90707855) (0.37072900,0.90844368) (0.36851628,0.90982306) (0.36630662,0.91121633) (0.36409971,0.91262312)
 (0.36189525,0.91404307) (0.35969296,0.91547581) (0.35749254,0.91692095) (0.35529371,0.91837814) (0.35309618,0.91984699) (0.35089967,0.92132711)
 (0.34870392,0.92281814) (0.34650864,0.92431967) (0.34431358,0.92583131) (0.34211847,0.92735268) (0.33992304,0.92888336) (0.33772705,0.93042296)
 (0.33553023,0.93197107) (0.33333234,0.93352726) (0.33113314,0.93509114) (0.32893237,0.93666226) (0.32672981,0.93824021) (0.32452521,0.93982455)
 (0.32231834,0.94141484) (0.32010898,0.94301064) (0.31789690,0.94461151) (0.31568187,0.94621700) (0.31346369,0.94782663) (0.31124213,0.94943996)
 (0.30901699,0.95105652) (0.30718444,0.95106132) (0.30535701,0.95107574) (0.30353465,0.95109977) (0.30171729,0.95113342) (0.29990486,0.95117670)
 (0.29809729,0.95122961) (0.29629451,0.95129216) (0.29449647,0.95136437) (0.29270308,0.95144625) (0.29091430,0.95153780) (0.28913005,0.95163905)
 (0.28735027,0.95175002) (0.28557490,0.95187071) (0.28380387,0.95200116) (0.28203713,0.95214138) (0.28027460,0.95229139) (0.27851623,0.95245122)
 (0.27676195,0.95262090) (0.27501172,0.95280045) (0.27326546,0.95298990) (0.27152311,0.95318928) (0.26978462,0.95339863) (0.26804993,0.95361798)
 (0.26631897,0.95384737) (0.26459169,0.95408683) (0.26286804,0.95433640) (0.26114795,0.95459613) (0.25943136,0.95486605) (0.25771823,0.95514622)
 (0.25600849,0.95543668) (0.25430208,0.95573748) (0.25259895,0.95604866) (0.25089905,0.95637029) (0.24920231,0.95670242) (0.24750869,0.95704509)
 (0.24581812,0.95739839) (0.24413056,0.95776235) (0.24244595,0.95813705) (0.24076422,0.95852255) (0.23908534,0.95891893) (0.23740924,0.95932624)
 (0.23573587,0.95974456) (0.23406518,0.96017397) (0.23239712,0.96061455) (0.23073162,0.96106637) (0.22906864,0.96152951) (0.22740812,0.96200406)
 (0.22575002,0.96249012) (0.22409427,0.96298776) (0.22244083,0.96349708) (0.22078964,0.96401818) (0.21914064,0.96455115) (0.21749380,0.96509610)
 (0.21584905,0.96565314) (0.21420634,0.96622236) (0.21256562,0.96680389) (0.21092684,0.96739783) (0.20928994,0.96800431) (0.20765487,0.96862345)
 (0.20602159,0.96925537) (0.20439003,0.96990020) (0.20276015,0.97055807) (0.20113188,0.97122913) (0.19950519,0.97191350) (0.19788001,0.97261134)
 (0.19625630,0.97332280) (0.19463400,0.97404803) (0.19301306,0.97478718) (0.19139342,0.97554042) (0.18977504,0.97630792) (0.18815785,0.97708985)
 (0.18654181,0.97788639) (0.18492685,0.97869772) (0.18331294,0.97952403) (0.18170001,0.98036552) (0.18008801,0.98122237) (0.17847688,0.98209481)
 (0.17686656,0.98298304) (0.17525702,0.98388728) (0.17364818,0.98480775) (0.17136474,0.98441155) (0.16908715,0.98402923) (0.16681528,0.98366078)
 (0.16454902,0.98330618) (0.16228825,0.98296541) (0.16003283,0.98263845) (0.15778267,0.98232530) (0.15553763,0.98202595) (0.15329760,0.98174039)
 (0.15106247,0.98146862) (0.14883211,0.98121063) (0.14660642,0.98096644) (0.14438527,0.98073604) (0.14216855,0.98051944) (0.13995616,0.98031666)
 (0.13774796,0.98012770) (0.13554387,0.97995258) (0.13334375,0.97979132) (0.13114749,0.97964394) (0.12895500,0.97951047) (0.12676615,0.97939092)
 (0.12458083,0.97928534) (0.12239894,0.97919376) (0.12022035,0.97911620) (0.11804497,0.97905272) (0.11587268,0.97900334) (0.11370337,0.97896813)
 (0.11153693,0.97894711) (0.10937326,0.97894036) (0.10721223,0.97894791) (0.10505375,0.97896983) (0.10289770,0.97900619) (0.10074397,0.97905703)
 (0.09859245,0.97912245) (0.09644303,0.97920249) (0.09429560,0.97929725) (0.09215005,0.97940680) (0.09000627,0.97953122) (0.08786416,0.97967060)
 (0.08572358,0.97982503) (0.08358444,0.97999461) (0.08144663,0.98017943) (0.07931002,0.98037959) (0.07717452,0.98059522) (0.07503999,0.98082640)
 (0.07290634,0.98107328) (0.07077344,0.98133595) (0.06864118,0.98161455) (0.06650944,0.98190922) (0.06437811,0.98222008) (0.06224706,0.98254727)
 (0.06011619,0.98289095) (0.05798536,0.98325126) (0.05585447,0.98362836) (0.05372338,0.98402241) (0.05159198,0.98443358) (0.04946014,0.98486205)
 (0.04732774,0.98530799) (0.04519465,0.98577160) (0.04306074,0.98625306) (0.04092589,0.98675259) (0.03878996,0.98727037) (0.03665282,0.98780664)
 (0.03451435,0.98836161) (0.03237440,0.98893552) (0.03023283,0.98952859) (0.02808952,0.99014109) (0.02594431,0.99077326) (0.02379707,0.99142537)
 (0.02164765,0.99209768) (0.01949590,0.99279050) (0.01734168,0.99350410) (0.01518483,0.99423879) (0.01302520,0.99499488) (0.01086263,0.99577271)
 (0.00869696,0.99657260) (0.00652803,0.99739491) (0.00435567,0.99823999) (0.00217972,0.99910823) (0.00000000,1.00000000) (-0.00280177,0.99884868)
 (-0.00559725,0.99771840) (-0.00838664,0.99660904) (-0.01117018,0.99552051) (-0.01394808,0.99445273) (-0.01672056,0.99340560) (-0.01948782,0.99237905)
 (-0.02225009,0.99137300) (-0.02500758,0.99038738) (-0.02776051,0.98942212) (-0.03050907,0.98847716) (-0.03325350,0.98755245) (-0.03599399,0.98664794)
 (-0.03873076,0.98576358) (-0.04146401,0.98489934) (-0.04419397,0.98405516) (-0.04692083,0.98323104) (-0.04964481,0.98242694) (-0.05236612,0.98164283)
 (-0.05508497,0.98087872) (-0.05780156,0.98013458) (-0.06051611,0.97941042) (-0.06322883,0.97870624) (-0.06593993,0.97802204) (-0.06864962,0.97735783)
 (-0.07135812,0.97671364) (-0.07406563,0.97608949) (-0.07677237,0.97548540) (-0.07947855,0.97490141) (-0.08218439,0.97433757) (-0.08489011,0.97379391)
 (-0.08759593,0.97327049) (-0.09030206,0.97276738) (-0.09300872,0.97228463) (-0.09571614,0.97182232) (-0.09842455,0.97138052) (-0.10113415,0.97095932)
 (-0.10384519,0.97055881) (-0.10655790,0.97017909) (-0.10927250,0.96982027) (-0.11198923,0.96948244) (-0.11470833,0.96916575) (-0.11743003,0.96887030)
 (-0.12015457,0.96859624) (-0.12288221,0.96834371) (-0.12561318,0.96811286) (-0.12834775,0.96790385) (-0.13108615,0.96771685) (-0.13382866,0.96755203)
 (-0.13657553,0.96740958) (-0.13932703,0.96728969) (-0.14208342,0.96719257) (-0.14484498,0.96711843) (-0.14761199,0.96706750) (-0.15038473,0.96704001)
 (-0.15316349,0.96703621) (-0.15594856,0.96705635) (-0.15874023,0.96710070) (-0.16153882,0.96716956) (-0.16434463,0.96726319) (-0.16715797,0.96738193)
 (-0.16997918,0.96752608) (-0.17280858,0.96769598) (-0.17564650,0.96789197) (-0.17849329,0.96811443) (-0.18134930,0.96836372) (-0.18421489,0.96864025)
 (-0.18709043,0.96894443) (-0.18997630,0.96927669) (-0.19287288,0.96963747) (-0.19578058,0.97002725) (-0.19869979,0.97044651) (-0.20163094,0.97089576)
 (-0.20457446,0.97137553) (-0.20753078,0.97188638) (-0.21050037,0.97242888) (-0.21348369,0.97300365) (-0.21648123,0.97361129) (-0.21949347,0.97425249)
 (-0.22252093,0.97492791) (-0.22349611,0.97416088) (-0.22447433,0.97341237) (-0.22545557,0.97268196) (-0.22643980,0.97196921) (-0.22742699,0.97127373)
 (-0.22841711,0.97059513) (-0.22941013,0.96993304) (-0.23040604,0.96928711) (-0.23140480,0.96865698) (-0.23240640,0.96804234) (-0.23341082,0.96744285)
 (-0.23441804,0.96685823) (-0.23542804,0.96628816) (-0.23644081,0.96573237) (-0.23745634,0.96519058) (-0.23847460,0.96466251) (-0.23949559,0.96414793)
 (-0.24051929,0.96364656) (-0.24154570,0.96315818) (-0.24257480,0.96268254) (-0.24360659,0.96221942) (-0.24464105,0.96176860) (-0.24567817,0.96132986)
 (-0.24671796,0.96090300) (-0.24776039,0.96048781) (-0.24880548,0.96008409) (-0.24985319,0.95969165) (-0.25090355,0.95931030) (-0.25195653,0.95893986)
 (-0.25301213,0.95858014) (-0.25407034,0.95823098) (-0.25513117,0.95789221) (-0.25619460,0.95756365) (-0.25726064,0.95724514) (-0.25832928,0.95693652)
 (-0.25940050,0.95663763) (-0.26047432,0.95634832) (-0.26155073,0.95606843) (-0.26262971,0.95579783) (-0.26371128,0.95553635) (-0.26479541,0.95528385)
 (-0.26588212,0.95504020) (-0.26697139,0.95480525) (-0.26806322,0.95457887) (-0.26915761,0.95436091) (-0.27025455,0.95415124) (-0.27135404,0.95394973)
 (-0.27245608,0.95375625) (-0.27356065,0.95357066) (-0.27466775,0.95339284) (-0.27577738,0.95322266) (-0.27688952,0.95305999) (-0.27800419,0.95290471)
 (-0.27912136,0.95275669) (-0.28024103,0.95261580) (-0.28136320,0.95248192) (-0.28248786,0.95235493) (-0.28361499,0.95223471) (-0.28474460,0.95212113)
 (-0.28587666,0.95201407) (-0.28701118,0.95191341) (-0.28814814,0.95181903) (-0.28928754,0.95173082) (-0.29042935,0.95164864) (-0.29157358,0.95157237)
 (-0.29272021,0.95150191) (-0.29386922,0.95143712) (-0.29502061,0.95137789) (-0.29617436,0.95132410) (-0.29733046,0.95127562) (-0.29848889,0.95123234)
 (-0.29964964,0.95119413) (-0.30081268,0.95116087) (-0.30197802,0.95113245) (-0.30314562,0.95110873) (-0.30431547,0.95108961) (-0.30548755,0.95107494)
 (-0.30666185,0.95106462) (-0.30783834,0.95105852) (-0.30901699,0.95105652) (-0.31124407,0.94944588) (-0.31347139,0.94784992) (-0.31569908,0.94626857)
 (-0.31792726,0.94470175) (-0.32015607,0.94314938) (-0.32238564,0.94161140) (-0.32461609,0.94008774) (-0.32684756,0.93857833) (-0.32908017,0.93708311)
 (-0.33131405,0.93560201) (-0.33354934,0.93413498) (-0.33578617,0.93268196) (-0.33802467,0.93124289) (-0.34026497,0.92981772) (-0.34250721,0.92840641)
 (-0.34475152,0.92700890) (-0.34699804,0.92562514) (-0.34924690,0.92425510) (-0.35149824,0.92289873) (-0.35375220,0.92155599) (-0.35600892,0.92022685)
 (-0.35826854,0.91891128) (-0.36053119,0.91760923) (-0.36279703,0.91632069) (-0.36506619,0.91504562) (-0.36733882,0.91378401) (-0.36961506,0.91253582)
 (-0.37189506,0.91130103) (-0.37417898,0.91007964) (-0.37646695,0.90887162) (-0.37875914,0.90767697) (-0.38105569,0.90649566) (-0.38335676,0.90532771)
 (-0.38566250,0.90417309) (-0.38797308,0.90303181) (-0.39028865,0.90190386) (-0.39260938,0.90078926) (-0.39493542,0.89968800) (-0.39726694,0.89860009)
 (-0.39960412,0.89752555) (-0.40194712,0.89646439) (-0.40429611,0.89541662) (-0.40665126,0.89438226) (-0.40901276,0.89336134) (-0.41138077,0.89235388)
 (-0.41375550,0.89135991) (-0.41613710,0.89037946) (-0.41852579,0.88941257) (-0.42092173,0.88845927) (-0.42332513,0.88751960) (-0.42573619,0.88659360)
 (-0.42815509,0.88568134) (-0.43058204,0.88478284) (-0.43301725,0.88389818) (-0.43546093,0.88302740) (-0.43791328,0.88217058) (-0.44037452,0.88132776)
 (-0.44284488,0.88049903) (-0.44532457,0.87968446) (-0.44781382,0.87888412) (-0.45031287,0.87809809) (-0.45282195,0.87732646) (-0.45534131,0.87656933)
 (-0.45787117,0.87582677) (-0.46041181,0.87509890) (-0.46296346,0.87438582) (-0.46552639,0.87368763) (-0.46810087,0.87300444) (-0.47068717,0.87233638)
 (-0.47328556,0.87168357) (-0.47589633,0.87104614) (-0.47851976,0.87042422) (-0.48115616,0.86981795) (-0.48380581,0.86922748) (-0.48646903,0.86865296)
 (-0.48914614,0.86809455) (-0.49183746,0.86755241) (-0.49454331,0.86702672) (-0.49726404,0.86651766) (-0.50000000,0.86602540) (-0.50223992,0.86336779)
 (-0.50448278,0.86073034) (-0.50672875,0.85811285) (-0.50897803,0.85551515) (-0.51123078,0.85293703) (-0.51348721,0.85037833) (-0.51574748,0.84783885)
 (-0.51801181,0.84531844) (-0.52028036,0.84281691) (-0.52255333,0.84033411) (-0.52483091,0.83786986) (-0.52711330,0.83542402) (-0.52940069,0.83299642)
 (-0.53169327,0.83058691) (-0.53399124,0.82819535) (-0.53629481,0.82582159) (-0.53860417,0.82346549) (-0.54091953,0.82112692) (-0.54324110,0.81880574)
 (-0.54556907,0.81650181) (-0.54790367,0.81421503) (-0.55024509,0.81194525) (-0.55259357,0.80969237) (-0.55494931,0.80745626) (-0.55731254,0.80523682)
 (-0.55968348,0.80303393) (-0.56206235,0.80084750) (-0.56444938,0.79867741) (-0.56684481,0.79652357) (-0.56924887,0.79438588) (-0.57166180,0.79226426)
 (-0.57408383,0.79015861) (-0.57651522,0.78806885) (-0.57895622,0.78599490) (-0.58140707,0.78393668) (-0.58386803,0.78189412) (-0.58633937,0.77986714)
 (-0.58882135,0.77785569) (-0.59131424,0.77585969) (-0.59381831,0.77387909) (-0.59633384,0.77191383) (-0.59886113,0.76996385) (-0.60140045,0.76802912)
 (-0.60395210,0.76610958) (-0.60651638,0.76420520) (-0.60909360,0.76231594) (-0.61168407,0.76044175) (-0.61428810,0.75858263) (-0.61690603,0.75673853)
 (-0.61953817,0.75490945) (-0.62218488,0.75309535) (-0.62484648,0.75129624) (-0.62752335,0.74951209) (-0.63021582,0.74774292) (-0.63292428,0.74598871)
 (-0.63564910,0.74424947) (-0.63839066,0.74252522) (-0.64114935,0.74081597) (-0.64392558,0.73912173) (-0.64671975,0.73744254) (-0.64953230,0.73577842)
 (-0.65236364,0.73412941) (-0.65521422,0.73249555) (-0.65808450,0.73087688) (-0.66097494,0.72927346) (-0.66388600,0.72768534) (-0.66681820,0.72611259)
 (-0.66977201,0.72455528) (-0.67274797,0.72301349) (-0.67574659,0.72148729) (-0.67876842,0.71997678) (-0.68181401,0.71848205) (-0.68488395,0.71700322)
 (-0.68797881,0.71554039) (-0.69109922,0.71409368) (-0.69424578,0.71266323) (-0.69741914,0.71124916) (-0.70061998,0.70985162) (-0.70384895,0.70847078)
 (-0.70710678,0.70710678) (-0.70792737,0.70515279) (-0.70876239,0.70321753) (-0.70961163,0.70130058) (-0.71047488,0.69940151) (-0.71135196,0.69751995)
 (-0.71224267,0.69565549) (-0.71314684,0.69380778) (-0.71406430,0.69197645) (-0.71499488,0.69016114) (-0.71593843,0.68836152) (-0.71689480,0.68657726)
 (-0.71786384,0.68480804) (-0.71884541,0.68305355) (-0.71983938,0.68131347) (-0.72084562,0.67958753) (-0.72186400,0.67787542) (-0.72289442,0.67617688)
 (-0.72393675,0.67449162) (-0.72499089,0.67281940) (-0.72605673,0.67115993) (-0.72713416,0.66951299) (-0.72822310,0.66787831) (-0.72932345,0.66625566)
 (-0.73043511,0.66464481) (-0.73155801,0.66304553) (-0.73269206,0.66145760) (-0.73383717,0.65988079) (-0.73499328,0.65831489) (-0.73616030,0.65675970)
 (-0.73733817,0.65521501) (-0.73852682,0.65368063) (-0.73972618,0.65215635) (-0.74093619,0.65064199) (-0.74215678,0.64913736) (-0.74338790,0.64764228)
 (-0.74462949,0.64615656) (-0.74588150,0.64468003) (-0.74714387,0.64321251) (-0.74841655,0.64175385) (-0.74969949,0.64030386) (-0.75099265,0.63886238)
 (-0.75229598,0.63742926) (-0.75360943,0.63600434) (-0.75493296,0.63458745) (-0.75626653,0.63317845) (-0.75761011,0.63177719) (-0.75896365,0.63038352)
 (-0.76032711,0.62899729) (-0.76170046,0.62761835) (-0.76308366,0.62624657) (-0.76447668,0.62488181) (-0.76587949,0.62352393) (-0.76729205,0.62217279)
 (-0.76871433,0.62082826) (-0.77014630,0.61949021) (-0.77158794,0.61815850) (-0.77303921,0.61683301) (-0.77450008,0.61551361) (-0.77597053,0.61420018)
 (-0.77745053,0.61289258) (-0.77894006,0.61159070) (-0.78043907,0.61029441) (-0.78194756,0.60900360) (-0.78346550,0.60771814) (-0.78499285,0.60643791)
 (-0.78652960,0.60516280) (-0.78807572,0.60389269) (-0.78963119,0.60262747) (-0.79119598,0.60136703) (-0.79277007,0.60011124) (-0.79435343,0.59886000)
 (-0.79594604,0.59761319) (-0.79754787,0.59637071) (-0.79915891,0.59513244) (-0.80077912,0.59389828) (-0.80240849,0.59266811) (-0.80404699,0.59144183)
 (-0.80569459,0.59021933) (-0.80735126,0.58900051) (-0.80901699,0.58778525) (-0.80974787,0.58554454) (-0.81048243,0.58331047) (-0.81122090,0.58108311)
 (-0.81196353,0.57886256) (-0.81271056,0.57664889) (-0.81346221,0.57444218) (-0.81421874,0.57224251) (-0.81498037,0.57004995) (-0.81574734,0.56786457)
 (-0.81651991,0.56568644) (-0.81729829,0.56351562) (-0.81808273,0.56135218) (-0.81887348,0.55919618) (-0.81967076,0.55704768) (-0.82047483,0.55490673)
 (-0.82128592,0.55277340) (-0.82210427,0.55064773) (-0.82293012,0.54852977) (-0.82376373,0.54641958) (-0.82460532,0.54431721) (-0.82545515,0.54222269)
 (-0.82631347,0.54013607) (-0.82718052,0.53805741) (-0.82805655,0.53598673) (-0.82894182,0.53392407) (-0.82983657,0.53186948) (-0.83074106,0.52982300)
 (-0.83165554,0.52778466) (-0.83258029,0.52575449) (-0.83351554,0.52373253) (-0.83446158,0.52171881) (-0.83541867,0.51971337) (-0.83638707,0.51771623)
 (-0.83736706,0.51572744) (-0.83835892,0.51374701) (-0.83936292,0.51177498) (-0.84037935,0.50981137) (-0.84140849,0.50785622) (-0.84245063,0.50590956)
 (-0.84350607,0.50397142) (-0.84457512,0.50204182) (-0.84565807,0.50012079) (-0.84675523,0.49820836) (-0.84786693,0.49630457) (-0.84899348,0.49440943)
 (-0.85013522,0.49252299) (-0.85129246,0.49064528) (-0.85246557,0.48877632) (-0.85365488,0.48691615) (-0.85486076,0.48506480) (-0.85608356,0.48322231)
 (-0.85732366,0.48138871) (-0.85858144,0.47956405) (-0.85985729,0.47774836) (-0.86115162,0.47594168) (-0.86246483,0.47414405) (-0.86379734,0.47235553)
 (-0.86514960,0.47057615) (-0.86652205,0.46880598) (-0.86791514,0.46704505) (-0.86932935,0.46529343) (-0.87076516,0.46355118) (-0.87222308,0.46181835)
 (-0.87370363,0.46009501) (-0.87520733,0.45838124) (-0.87673475,0.45667710) (-0.87828645,0.45498266) (-0.87986302,0.45329802) (-0.88146507,0.45162326)
 (-0.88309323,0.44995848) (-0.88474817,0.44830375) (-0.88643055,0.44665921) (-0.88814110,0.44502494) (-0.88988053,0.44340107) (-0.89164962,0.44178773)
 (-0.89344916,0.44018503) (-0.89527998,0.43859314) (-0.89714293,0.43701218) (-0.89903891,0.43544232) (-0.90096887,0.43388374) (-0.90097743,0.43250499)
 (-0.90100290,0.43113595) (-0.90104493,0.42977638) (-0.90110319,0.42842605) (-0.90117739,0.42708472) (-0.90126722,0.42575217) (-0.90137241,0.42442820)
 (-0.90149267,0.42311259) (-0.90162775,0.42180516) (-0.90177739,0.42050570) (-0.90194135,0.41921404) (-0.90211941,0.41792999) (-0.90231133,0.41665339)
 (-0.90251690,0.41538406) (-0.90273592,0.41412184) (-0.90296819,0.41286658) (-0.90321351,0.41161811) (-0.90347170,0.41037630) (-0.90374258,0.40914099)
 (-0.90402597,0.40791205) (-0.90432172,0.40668935) (-0.90462966,0.40547273) (-0.90494964,0.40426209) (-0.90528150,0.40305729) (-0.90562510,0.40185821)
 (-0.90598031,0.40066473) (-0.90634698,0.39947673) (-0.90672498,0.39829411) (-0.90711419,0.39711674) (-0.90751449,0.39594452) (-0.90792575,0.39477735)
 (-0.90834786,0.39361512) (-0.90878071,0.39245773) (-0.90922418,0.39130508) (-0.90967818,0.39015707) (-0.91014260,0.38901362) (-0.91061734,0.38787462)
 (-0.91110230,0.38673998) (-0.91159739,0.38560962) (-0.91210252,0.38448346) (-0.91261760,0.38336139) (-0.91314253,0.38224334) (-0.91367725,0.38112923)
 (-0.91422165,0.38001897) (-0.91477566,0.37891249) (-0.91533921,0.37780970) (-0.91591221,0.37671053) (-0.91649460,0.37561491) (-0.91708628,0.37452275)
 (-0.91768721,0.37343398) (-0.91829729,0.37234854) (-0.91891647,0.37126635) (-0.91954467,0.37018734) (-0.92018183,0.36911144) (-0.92082788,0.36803858)
 (-0.92148276,0.36696869) (-0.92214640,0.36590171) (-0.92281874,0.36483758) (-0.92349972,0.36377621) (-0.92418928,0.36271756) (-0.92488736,0.36166156)
 (-0.92559389,0.36060814) (-0.92630882,0.35955725) (-0.92703210,0.35850881) (-0.92776365,0.35746277) (-0.92850343,0.35641907) (-0.92925138,0.35537765)
 (-0.93000744,0.35433845) (-0.93077156,0.35330141) (-0.93154368,0.35226648) (-0.93232374,0.35123358) (-0.93311169,0.35020267) (-0.93390747,0.34917369)
 (-0.93471103,0.34814659) (-0.93552231,0.34712130) (-0.93634126,0.34609777) (-0.93716782,0.34507594) (-0.93800194,0.34405577) (-0.93884356,0.34303718)
 (-0.93969262,0.34202014) (-0.93970471,0.33738847) (-0.93974074,0.33277965) (-0.93980034,0.32819297) (-0.93988315,0.32362772) (-0.93998883,0.31908321)
 (-0.94011707,0.31455877) (-0.94026754,0.31005374) (-0.94043994,0.30556746) (-0.94063397,0.30109931) (-0.94084936,0.29664866) (-0.94108583,0.29221492)
 (-0.94134312,0.28779747) (-0.94162097,0.28339575) (-0.94191915,0.27900916) (-0.94223741,0.27463716) (-0.94257554,0.27027919) (-0.94293332,0.26593470)
 (-0.94331053,0.26160316) (-0.94370697,0.25728405) (-0.94412247,0.25297685) (-0.94455681,0.24868106) (-0.94500984,0.24439616) (-0.94548137,0.24012168)
 (-0.94597125,0.23585712) (-0.94647931,0.23160201) (-0.94700541,0.22735588) (-0.94754940,0.22311827) (-0.94811113,0.21888870) (-0.94869049,0.21466674)
 (-0.94928733,0.21045193) (-0.94990154,0.20624384) (-0.95053301,0.20204203) (-0.95118162,0.19784606) (-0.95184727,0.19365552) (-0.95252986,0.18946997)
 (-0.95322929,0.18528900) (-0.95394547,0.18111221) (-0.95467833,0.17693917) (-0.95542777,0.17276949) (-0.95619372,0.16860275) (-0.95697612,0.16443857)
 (-0.95777490,0.16027655) (-0.95858998,0.15611629) (-0.95942133,0.15195741) (-0.96026887,0.14779952) (-0.96113257,0.14364222) (-0.96201237,0.13948516)
 (-0.96290824,0.13532793) (-0.96382013,0.13117016) (-0.96474802,0.12701149) (-0.96569187,0.12285152) (-0.96665166,0.11868990) (-0.96762737,0.11452625)
 (-0.96861897,0.11036019) (-0.96962646,0.10619137) (-0.97064981,0.10201941) (-0.97168902,0.09784394) (-0.97274409,0.09366460) (-0.97381502,0.08948103)
 (-0.97490181,0.08529286) (-0.97600445,0.08109972) (-0.97712297,0.07690125) (-0.97825738,0.07269708) (-0.97940768,0.06848686) (-0.98057390,0.06427021)
 (-0.98175607,0.06004677) (-0.98295420,0.05581618) (-0.98416832,0.05157808) (-0.98539847,0.04733208) (-0.98664468,0.04307784) (-0.98790699,0.03881497)
 (-0.98918544,0.03454312) (-0.99048007,0.03026190) (-0.99179093,0.02597096) (-0.99311807,0.02166991) (-0.99446155,0.01735839) (-0.99582142,0.01303602)
 (-0.99719775,0.00870241) (-0.99859058,0.00435720) (-1.00000000,0.00000000)
};
\draw[blue!65!black,line width=1.5pt] plot coordinates {
 (1.00000000,-0.00000000) (0.99745453,-0.00783415) (0.99492167,-0.01562948) (0.99240103,-0.02338723) (0.98989220,-0.03110862) (0.98739479,-0.03879485)
 (0.98490842,-0.04644710) (0.98243272,-0.05406654) (0.97996730,-0.06165432) (0.97751180,-0.06921155) (0.97506587,-0.07673935) (0.97262915,-0.08423881)
 (0.97020128,-0.09171102) (0.96778192,-0.09915704) (0.96537073,-0.10657792) (0.96296738,-0.11397470) (0.96057151,-0.12134840) (0.95818282,-0.12870004)
 (0.95580097,-0.13603062) (0.95342564,-0.14334113) (0.95105652,-0.15063255) (0.94869328,-0.15790586) (0.94633561,-0.16516200) (0.94398321,-0.17240195)
 (0.94163577,-0.17962663) (0.93929298,-0.18683699) (0.93695455,-0.19403396) (0.93462016,-0.20121846) (0.93228953,-0.20839140) (0.92996236,-0.21555370)
 (0.92763835,-0.22270626) (0.92531721,-0.22984999) (0.92299865,-0.23698578) (0.92068239,-0.24411451) (0.91836812,-0.25123709) (0.91605557,-0.25835439)
 (0.91374445,-0.26546730) (0.91143446,-0.27257670) (0.90912533,-0.27968347) (0.90681677,-0.28678849) (0.90450850,-0.29389263) (0.90220022,-0.30099677)
 (0.89989166,-0.30810178) (0.89758253,-0.31520855) (0.89527255,-0.32231795) (0.89296142,-0.32943086) (0.89064887,-0.33654816) (0.88833461,-0.34367074)
 (0.88601834,-0.35079948) (0.88369978,-0.35793526) (0.88137865,-0.36507899) (0.87905464,-0.37223155) (0.87672746,-0.37939385) (0.87439683,-0.38656680)
 (0.87206245,-0.39375129) (0.86972401,-0.40094826) (0.86738122,-0.40815862) (0.86503378,-0.41538331) (0.86268138,-0.42262325) (0.86032372,-0.42987940)
 (0.85796048,-0.43715270) (0.85559135,-0.44444412) (0.85321602,-0.45175463) (0.85083417,-0.45908521) (0.84844548,-0.46643685) (0.84604962,-0.47381055)
 (0.84364626,-0.48120733) (0.84123507,-0.48862821) (0.83881571,-0.49607423) (0.83638784,-0.50354644) (0.83395112,-0.51104590) (0.83150519,-0.51857370)
 (0.82904970,-0.52613094) (0.82658428,-0.53371871) (0.82410857,-0.54133815) (0.82162220,-0.54899041) (0.81912480,-0.55667664) (0.81661596,-0.56439803)
 (0.81409532,-0.57215577) (0.81156246,-0.57995110) (0.80901699,-0.58778525) (0.80827725,-0.58832617) (0.80754269,-0.58887026) (0.80681328,-0.58941752)
 (0.80608902,-0.58996798) (0.80536989,-0.59052164) (0.80465589,-0.59107851) (0.80394699,-0.59163861) (0.80324319,-0.59220195) (0.80254448,-0.59276855)
 (0.80185084,-0.59333841) (0.80116227,-0.59391155) (0.80047876,-0.59448799) (0.79980030,-0.59506774) (0.79912688,-0.59565082) (0.79845850,-0.59623724)
 (0.79779514,-0.59682702) (0.79713681,-0.59742017) (0.79648349,-0.59801672) (0.79583519,-0.59861668) (0.79519190,-0.59922008) (0.79455361,-0.59982692)
 (0.79392032,-0.60043722) (0.79329204,-0.60105102) (0.79266875,-0.60166833) (0.79205046,-0.60228917) (0.79143717,-0.60291356) (0.79082888,-0.60354152)
 (0.79022559,-0.60417308) (0.78962729,-0.60480826) (0.78903401,-0.60544709) (0.78844572,-0.60608958) (0.78786245,-0.60673577) (0.78728420,-0.60738568)
 (0.78671096,-0.60803933) (0.78614276,-0.60869676) (0.78557958,-0.60935799) (0.78502145,-0.61002304) (0.78446837,-0.61069196) (0.78392034,-0.61136477)
 (0.78337739,-0.61204149) (0.78283951,-0.61272217) (0.78230672,-0.61340682) (0.78177904,-0.61409550) (0.78125647,-0.61478822) (0.78073903,-0.61548503)
 (0.78022674,-0.61618595) (0.77971961,-0.61689103) (0.77921765,-0.61760030) (0.77872089,-0.61831380) (0.77822935,-0.61903157) (0.77774303,-0.61975365)
 (0.77726198,-0.62048008) (0.77678619,-0.62121090) (0.77631570,-0.62194616) (0.77585054,-0.62268589) (0.77539072,-0.62343014) (0.77493627,-0.62417896)
 (0.77448722,-0.62493240) (0.77404359,-0.62569050) (0.77360542,-0.62645332) (0.77317274,-0.62722090) (0.77274557,-0.62799329) (0.77232396,-0.62877056)
 (0.77190793,-0.62955274) (0.77149751,-0.63033991) (0.77109276,-0.63113211) (0.77069370,-0.63192941) (0.77030037,-0.63273186) (0.76991283,-0.63353953)
 (0.76953110,-0.63435248) (0.76915523,-0.63517078) (0.76878527,-0.63599449) (0.76842127,-0.63682368) (0.76806328,-0.63765842) (0.76771134,-0.63849878)
 (0.76736552,-0.63934484) (0.76702586,-0.64019668) (0.76669242,-0.64105436) (0.76636526,-0.64191798) (0.76604444,-0.64278761) (0.76504262,-0.64337040)
 (0.76404776,-0.64395794) (0.76305982,-0.64455024) (0.76207879,-0.64514732) (0.76110463,-0.64574919) (0.76013732,-0.64635588) (0.75917683,-0.64696738)
 (0.75822314,-0.64758374) (0.75727622,-0.64820495) (0.75633604,-0.64883105) (0.75540259,-0.64946205) (0.75447584,-0.65009798) (0.75355578,-0.65073885)
 (0.75264238,-0.65138468) (0.75173563,-0.65203551) (0.75083551,-0.65269135) (0.74994201,-0.65335224) (0.74905510,-0.65401819) (0.74817477,-0.65468924)
 (0.74730102,-0.65536540) (0.74643382,-0.65604672) (0.74557317,-0.65673322) (0.74471906,-0.65742493) (0.74387148,-0.65812189) (0.74303041,-0.65882412)
 (0.74219586,-0.65953166) (0.74136782,-0.66024455) (0.74054628,-0.66096282) (0.73973123,-0.66168651) (0.73892268,-0.66241566) (0.73812063,-0.66315030)
 (0.73732507,-0.66389048) (0.73653601,-0.66463623) (0.73575344,-0.66538761) (0.73497737,-0.66614466) (0.73420780,-0.66690741) (0.73344475,-0.66767593)
 (0.73268820,-0.66845024) (0.73193819,-0.66923042) (0.73119470,-0.67001650) (0.73045776,-0.67080854) (0.72972737,-0.67160659) (0.72900356,-0.67241071)
 (0.72828632,-0.67322095) (0.72757568,-0.67403737) (0.72687166,-0.67486004) (0.72617427,-0.67568901) (0.72548354,-0.67652435) (0.72479948,-0.67736611)
 (0.72412212,-0.67821438) (0.72345149,-0.67906921) (0.72278761,-0.67993069) (0.72213050,-0.68079887) (0.72148020,-0.68167384) (0.72083675,-0.68255566)
 (0.72020016,-0.68344443) (0.71957048,-0.68434022) (0.71894775,-0.68524312) (0.71833200,-0.68615320) (0.71772327,-0.68707056) (0.71712161,-0.68799529)
 (0.71652707,-0.68892748) (0.71593968,-0.68986723) (0.71535949,-0.69081463) (0.71478657,-0.69176979) (0.71422096,-0.69273281) (0.71366272,-0.69370380)
 (0.71311191,-0.69468287) (0.71256859,-0.69567013) (0.71203282,-0.69666570) (0.71150467,-0.69766969) (0.71098422,-0.69868224) (0.71047152,-0.69970348)
 (0.70996667,-0.70073352) (0.70946973,-0.70177252) (0.70898079,-0.70282060) (0.70849993,-0.70387792) (0.70802725,-0.70494462) (0.70756283,-0.70602085)
 (0.70710678,-0.70710678) (0.70570916,-0.70769145) (0.70432125,-0.70828361) (0.70294299,-0.70888327) (0.70157430,-0.70949044) (0.70021513,-0.71010514)
 (0.69886542,-0.71072740) (0.69752511,-0.71135722) (0.69619414,-0.71199465) (0.69487246,-0.71263968) (0.69356001,-0.71329236) (0.69225675,-0.71395271)
 (0.69096261,-0.71462076) (0.68967756,-0.71529653) (0.68840155,-0.71598007) (0.68713454,-0.71667139) (0.68587647,-0.71737055) (0.68462732,-0.71807757)
 (0.68338703,-0.71879249) (0.68215558,-0.71951536) (0.68093292,-0.72024622) (0.67971903,-0.72098510) (0.67851386,-0.72173207) (0.67731740,-0.72248716)
 (0.67612960,-0.72325042) (0.67495045,-0.72402191) (0.67377991,-0.72480169) (0.67261797,-0.72558980) (0.67146460,-0.72638632) (0.67031979,-0.72719128)
 (0.66918350,-0.72800477) (0.66805573,-0.72882685) (0.66693647,-0.72965758) (0.66582569,-0.73049703) (0.66472339,-0.73134528) (0.66362957,-0.73220240)
 (0.66254420,-0.73306846) (0.66146730,-0.73394355) (0.66039885,-0.73482776) (0.65933885,-0.73572116) (0.65828731,-0.73662384) (0.65724423,-0.73753591)
 (0.65620962,-0.73845744) (0.65518347,-0.73938854) (0.65416581,-0.74032931) (0.65315664,-0.74127985) (0.65215599,-0.74224027) (0.65116385,-0.74321068)
 (0.65018026,-0.74419119) (0.64920524,-0.74518193) (0.64823881,-0.74618301) (0.64728100,-0.74719457) (0.64633183,-0.74821672) (0.64539135,-0.74924961)
 (0.64445958,-0.75029337) (0.64353656,-0.75134815) (0.64262234,-0.75241409) (0.64171696,-0.75349135) (0.64082046,-0.75458008) (0.63993290,-0.75568044)
 (0.63905433,-0.75679262) (0.63818481,-0.75791676) (0.63732439,-0.75905307) (0.63647316,-0.76020172) (0.63563116,-0.76136290) (0.63479848,-0.76253682)
 (0.63397519,-0.76372367) (0.63316138,-0.76492367) (0.63235712,-0.76613704) (0.63156252,-0.76736400) (0.63077766,-0.76860480) (0.63000264,-0.76985967)
 (0.62923757,-0.77112886) (0.62848257,-0.77241264) (0.62773774,-0.77371127) (0.62700321,-0.77502504) (0.62627911,-0.77635424) (0.62556558,-0.77769916)
 (0.62486275,-0.77906012) (0.62417077,-0.78043745) (0.62348980,-0.78183148) (0.62147347,-0.78229965) (0.61947137,-0.78278046) (0.61748335,-0.78327389)
 (0.61550926,-0.78377996) (0.61354896,-0.78429867) (0.61160230,-0.78483003) (0.60966915,-0.78537404) (0.60774937,-0.78593072) (0.60584283,-0.78650010)
 (0.60394941,-0.78708219) (0.60206897,-0.78767702) (0.60020141,-0.78828462) (0.59834660,-0.78890503) (0.59650443,-0.78953827) (0.59467478,-0.79018440)
 (0.59285755,-0.79084345) (0.59105264,-0.79151548) (0.58925994,-0.79220053) (0.58747936,-0.79289867) (0.58571080,-0.79360995) (0.58395416,-0.79433443)
 (0.58220937,-0.79507220) (0.58047633,-0.79582332) (0.57875496,-0.79658786) (0.57704518,-0.79736591) (0.57534692,-0.79815756) (0.57366010,-0.79896289)
 (0.57198465,-0.79978200) (0.57032050,-0.80061499) (0.56866760,-0.80146198) (0.56702587,-0.80232305) (0.56539527,-0.80319834) (0.56377573,-0.80408796)
 (0.56216721,-0.80499204) (0.56056965,-0.80591071) (0.55898302,-0.80684410) (0.55740727,-0.80779236) (0.55584236,-0.80875565) (0.55428825,-0.80973410)
 (0.55274492,-0.81072789) (0.55121233,-0.81173718) (0.54969046,-0.81276215) (0.54817930,-0.81380299) (0.54667881,-0.81485987) (0.54518900,-0.81593299)
 (0.54370984,-0.81702257) (0.54224133,-0.81812881) (0.54078347,-0.81925194) (0.53933626,-0.82039218) (0.53789970,-0.82154977) (0.53647382,-0.82272496)
 (0.53505861,-0.82391800) (0.53365410,-0.82512918) (0.53226031,-0.82635875) (0.53087727,-0.82760701) (0.52950502,-0.82887427) (0.52814358,-0.83016083)
 (0.52679301,-0.83146702) (0.52545336,-0.83279317) (0.52412467,-0.83413963) (0.52280701,-0.83550678) (0.52150045,-0.83689498) (0.52020505,-0.83830464)
 (0.51892090,-0.83973616) (0.51764809,-0.84118996) (0.51638670,-0.84266651) (0.51513684,-0.84416625) (0.51389862,-0.84568968) (0.51267215,-0.84723729)
 (0.51145757,-0.84880961) (0.51025499,-0.85040719) (0.50906458,-0.85203060) (0.50788649,-0.85368043) (0.50672087,-0.85535732) (0.50556791,-0.85706191)
 (0.50442780,-0.85879488) (0.50330073,-0.86055696) (0.50218692,-0.86234887) (0.50108659,-0.86417141) (0.50000000,-0.86602540) (0.49699503,-0.86604888)
 (0.49402514,-0.86611827) (0.49108893,-0.86623209) (0.48818509,-0.86638895) (0.48531233,-0.86658753) (0.48246948,-0.86682657) (0.47965539,-0.86710492)
 (0.47686897,-0.86742144) (0.47410920,-0.86777510) (0.47137507,-0.86816488) (0.46866564,-0.86858983) (0.46598001,-0.86904904) (0.46331730,-0.86954166)
 (0.46067669,-0.87006686) (0.45805737,-0.87062386) (0.45545858,-0.87121190) (0.45287956,-0.87183027) (0.45031961,-0.87247827) (0.44777804,-0.87315524)
 (0.44525419,-0.87386055) (0.44274741,-0.87459359) (0.44025708,-0.87535377) (0.43778260,-0.87614051) (0.43532339,-0.87695328) (0.43287888,-0.87779154)
 (0.43044854,-0.87865478) (0.42803181,-0.87954250) (0.42562820,-0.88045421) (0.42323719,-0.88138945) (0.42085829,-0.88234776) (0.41849104,-0.88332869)
 (0.41613496,-0.88433181) (0.41378961,-0.88535669) (0.41145453,-0.88640291) (0.40912930,-0.88747006) (0.40681350,-0.88855774) (0.40450671,-0.88966556)
 (0.40220852,-0.89079313) (0.39991855,-0.89194006) (0.39763640,-0.89310597) (0.39536169,-0.89429049) (0.39309405,-0.89549325) (0.39083312,-0.89671388)
 (0.38857853,-0.89795201) (0.38632993,-0.89920727) (0.38408698,-0.90047931) (0.38184932,-0.90176777) (0.37961663,-0.90307228) (0.37738858,-0.90439249)
 (0.37516483,-0.90572803) (0.37294508,-0.90707855) (0.37072900,-0.90844368) (0.36851628,-0.90982306) (0.36630662,-0.91121633) (0.36409971,-0.91262312)
 (0.36189525,-0.91404307) (0.35969296,-0.91547581) (0.35749254,-0.91692095) (0.35529371,-0.91837814) (0.35309618,-0.91984699) (0.35089967,-0.92132711)
 (0.34870392,-0.92281814) (0.34650864,-0.92431967) (0.34431358,-0.92583131) (0.34211847,-0.92735268) (0.33992304,-0.92888336) (0.33772705,-0.93042296)
 (0.33553023,-0.93197107) (0.33333234,-0.93352726) (0.33113314,-0.93509114) (0.32893237,-0.93666226) (0.32672981,-0.93824021) (0.32452521,-0.93982455)
 (0.32231834,-0.94141484) (0.32010898,-0.94301064) (0.31789690,-0.94461151) (0.31568187,-0.94621700) (0.31346369,-0.94782663) (0.31124213,-0.94943996)
 (0.30901699,-0.95105652) (0.30718444,-0.95106132) (0.30535701,-0.95107574) (0.30353465,-0.95109977) (0.30171729,-0.95113342) (0.29990486,-0.95117670)
 (0.29809729,-0.95122961) (0.29629451,-0.95129216) (0.29449647,-0.95136437) (0.29270308,-0.95144625) (0.29091430,-0.95153780) (0.28913005,-0.95163905)
 (0.28735027,-0.95175002) (0.28557490,-0.95187071) (0.28380387,-0.95200116) (0.28203713,-0.95214138) (0.28027460,-0.95229139) (0.27851623,-0.95245122)
 (0.27676195,-0.95262090) (0.27501172,-0.95280045) (0.27326546,-0.95298990) (0.27152311,-0.95318928) (0.26978462,-0.95339863) (0.26804993,-0.95361798)
 (0.26631897,-0.95384737) (0.26459169,-0.95408683) (0.26286804,-0.95433640) (0.26114795,-0.95459613) (0.25943136,-0.95486605) (0.25771823,-0.95514622)
 (0.25600849,-0.95543668) (0.25430208,-0.95573748) (0.25259895,-0.95604866) (0.25089905,-0.95637029) (0.24920231,-0.95670242) (0.24750869,-0.95704509)
 (0.24581812,-0.95739839) (0.24413056,-0.95776235) (0.24244595,-0.95813705) (0.24076422,-0.95852255) (0.23908534,-0.95891893) (0.23740924,-0.95932624)
 (0.23573587,-0.95974456) (0.23406518,-0.96017397) (0.23239712,-0.96061455) (0.23073162,-0.96106637) (0.22906864,-0.96152951) (0.22740812,-0.96200406)
 (0.22575002,-0.96249012) (0.22409427,-0.96298776) (0.22244083,-0.96349708) (0.22078964,-0.96401818) (0.21914064,-0.96455115) (0.21749380,-0.96509610)
 (0.21584905,-0.96565314) (0.21420634,-0.96622236) (0.21256562,-0.96680389) (0.21092684,-0.96739783) (0.20928994,-0.96800431) (0.20765487,-0.96862345)
 (0.20602159,-0.96925537) (0.20439003,-0.96990020) (0.20276015,-0.97055807) (0.20113188,-0.97122913) (0.19950519,-0.97191350) (0.19788001,-0.97261134)
 (0.19625630,-0.97332280) (0.19463400,-0.97404803) (0.19301306,-0.97478718) (0.19139342,-0.97554042) (0.18977504,-0.97630792) (0.18815785,-0.97708985)
 (0.18654181,-0.97788639) (0.18492685,-0.97869772) (0.18331294,-0.97952403) (0.18170001,-0.98036552) (0.18008801,-0.98122237) (0.17847688,-0.98209481)
 (0.17686656,-0.98298304) (0.17525702,-0.98388728) (0.17364818,-0.98480775) (0.17136474,-0.98441155) (0.16908715,-0.98402923) (0.16681528,-0.98366078)
 (0.16454902,-0.98330618) (0.16228825,-0.98296541) (0.16003283,-0.98263845) (0.15778267,-0.98232530) (0.15553763,-0.98202595) (0.15329760,-0.98174039)
 (0.15106247,-0.98146862) (0.14883211,-0.98121063) (0.14660642,-0.98096644) (0.14438527,-0.98073604) (0.14216855,-0.98051944) (0.13995616,-0.98031666)
 (0.13774796,-0.98012770) (0.13554387,-0.97995258) (0.13334375,-0.97979132) (0.13114749,-0.97964394) (0.12895500,-0.97951047) (0.12676615,-0.97939092)
 (0.12458083,-0.97928534) (0.12239894,-0.97919376) (0.12022035,-0.97911620) (0.11804497,-0.97905272) (0.11587268,-0.97900334) (0.11370337,-0.97896813)
 (0.11153693,-0.97894711) (0.10937326,-0.97894036) (0.10721223,-0.97894791) (0.10505375,-0.97896983) (0.10289770,-0.97900619) (0.10074397,-0.97905703)
 (0.09859245,-0.97912245) (0.09644303,-0.97920249) (0.09429560,-0.97929725) (0.09215005,-0.97940680) (0.09000627,-0.97953122) (0.08786416,-0.97967060)
 (0.08572358,-0.97982503) (0.08358444,-0.97999461) (0.08144663,-0.98017943) (0.07931002,-0.98037959) (0.07717452,-0.98059522) (0.07503999,-0.98082640)
 (0.07290634,-0.98107328) (0.07077344,-0.98133595) (0.06864118,-0.98161455) (0.06650944,-0.98190922) (0.06437811,-0.98222008) (0.06224706,-0.98254727)
 (0.06011619,-0.98289095) (0.05798536,-0.98325126) (0.05585447,-0.98362836) (0.05372338,-0.98402241) (0.05159198,-0.98443358) (0.04946014,-0.98486205)
 (0.04732774,-0.98530799) (0.04519465,-0.98577160) (0.04306074,-0.98625306) (0.04092589,-0.98675259) (0.03878996,-0.98727037) (0.03665282,-0.98780664)
 (0.03451435,-0.98836161) (0.03237440,-0.98893552) (0.03023283,-0.98952859) (0.02808952,-0.99014109) (0.02594431,-0.99077326) (0.02379707,-0.99142537)
 (0.02164765,-0.99209768) (0.01949590,-0.99279050) (0.01734168,-0.99350410) (0.01518483,-0.99423879) (0.01302520,-0.99499488) (0.01086263,-0.99577271)
 (0.00869696,-0.99657260) (0.00652803,-0.99739491) (0.00435567,-0.99823999) (0.00217972,-0.99910823) (0.00000000,-1.00000000) (-0.00280177,-0.99884868)
 (-0.00559725,-0.99771840) (-0.00838664,-0.99660904) (-0.01117018,-0.99552051) (-0.01394808,-0.99445273) (-0.01672056,-0.99340560) (-0.01948782,-0.99237905)
 (-0.02225009,-0.99137300) (-0.02500758,-0.99038738) (-0.02776051,-0.98942212) (-0.03050907,-0.98847716) (-0.03325350,-0.98755245) (-0.03599399,-0.98664794)
 (-0.03873076,-0.98576358) (-0.04146401,-0.98489934) (-0.04419397,-0.98405516) (-0.04692083,-0.98323104) (-0.04964481,-0.98242694) (-0.05236612,-0.98164283)
 (-0.05508497,-0.98087872) (-0.05780156,-0.98013458) (-0.06051611,-0.97941042) (-0.06322883,-0.97870624) (-0.06593993,-0.97802204) (-0.06864962,-0.97735783)
 (-0.07135812,-0.97671364) (-0.07406563,-0.97608949) (-0.07677237,-0.97548540) (-0.07947855,-0.97490141) (-0.08218439,-0.97433757) (-0.08489011,-0.97379391)
 (-0.08759593,-0.97327049) (-0.09030206,-0.97276738) (-0.09300872,-0.97228463) (-0.09571614,-0.97182232) (-0.09842455,-0.97138052) (-0.10113415,-0.97095932)
 (-0.10384519,-0.97055881) (-0.10655790,-0.97017909) (-0.10927250,-0.96982027) (-0.11198923,-0.96948244) (-0.11470833,-0.96916575) (-0.11743003,-0.96887030)
 (-0.12015457,-0.96859624) (-0.12288221,-0.96834371) (-0.12561318,-0.96811286) (-0.12834775,-0.96790385) (-0.13108615,-0.96771685) (-0.13382866,-0.96755203)
 (-0.13657553,-0.96740958) (-0.13932703,-0.96728969) (-0.14208342,-0.96719257) (-0.14484498,-0.96711843) (-0.14761199,-0.96706750) (-0.15038473,-0.96704001)
 (-0.15316349,-0.96703621) (-0.15594856,-0.96705635) (-0.15874023,-0.96710070) (-0.16153882,-0.96716956) (-0.16434463,-0.96726319) (-0.16715797,-0.96738193)
 (-0.16997918,-0.96752608) (-0.17280858,-0.96769598) (-0.17564650,-0.96789197) (-0.17849329,-0.96811443) (-0.18134930,-0.96836372) (-0.18421489,-0.96864025)
 (-0.18709043,-0.96894443) (-0.18997630,-0.96927669) (-0.19287288,-0.96963747) (-0.19578058,-0.97002725) (-0.19869979,-0.97044651) (-0.20163094,-0.97089576)
 (-0.20457446,-0.97137553) (-0.20753078,-0.97188638) (-0.21050037,-0.97242888) (-0.21348369,-0.97300365) (-0.21648123,-0.97361129) (-0.21949347,-0.97425249)
 (-0.22252093,-0.97492791) (-0.22349611,-0.97416088) (-0.22447433,-0.97341237) (-0.22545557,-0.97268196) (-0.22643980,-0.97196921) (-0.22742699,-0.97127373)
 (-0.22841711,-0.97059513) (-0.22941013,-0.96993304) (-0.23040604,-0.96928711) (-0.23140480,-0.96865698) (-0.23240640,-0.96804234) (-0.23341082,-0.96744285)
 (-0.23441804,-0.96685823) (-0.23542804,-0.96628816) (-0.23644081,-0.96573237) (-0.23745634,-0.96519058) (-0.23847460,-0.96466251) (-0.23949559,-0.96414793)
 (-0.24051929,-0.96364656) (-0.24154570,-0.96315818) (-0.24257480,-0.96268254) (-0.24360659,-0.96221942) (-0.24464105,-0.96176860) (-0.24567817,-0.96132986)
 (-0.24671796,-0.96090300) (-0.24776039,-0.96048781) (-0.24880548,-0.96008409) (-0.24985319,-0.95969165) (-0.25090355,-0.95931030) (-0.25195653,-0.95893986)
 (-0.25301213,-0.95858014) (-0.25407034,-0.95823098) (-0.25513117,-0.95789221) (-0.25619460,-0.95756365) (-0.25726064,-0.95724514) (-0.25832928,-0.95693652)
 (-0.25940050,-0.95663763) (-0.26047432,-0.95634832) (-0.26155073,-0.95606843) (-0.26262971,-0.95579783) (-0.26371128,-0.95553635) (-0.26479541,-0.95528385)
 (-0.26588212,-0.95504020) (-0.26697139,-0.95480525) (-0.26806322,-0.95457887) (-0.26915761,-0.95436091) (-0.27025455,-0.95415124) (-0.27135404,-0.95394973)
 (-0.27245608,-0.95375625) (-0.27356065,-0.95357066) (-0.27466775,-0.95339284) (-0.27577738,-0.95322266) (-0.27688952,-0.95305999) (-0.27800419,-0.95290471)
 (-0.27912136,-0.95275669) (-0.28024103,-0.95261580) (-0.28136320,-0.95248192) (-0.28248786,-0.95235493) (-0.28361499,-0.95223471) (-0.28474460,-0.95212113)
 (-0.28587666,-0.95201407) (-0.28701118,-0.95191341) (-0.28814814,-0.95181903) (-0.28928754,-0.95173082) (-0.29042935,-0.95164864) (-0.29157358,-0.95157237)
 (-0.29272021,-0.95150191) (-0.29386922,-0.95143712) (-0.29502061,-0.95137789) (-0.29617436,-0.95132410) (-0.29733046,-0.95127562) (-0.29848889,-0.95123234)
 (-0.29964964,-0.95119413) (-0.30081268,-0.95116087) (-0.30197802,-0.95113245) (-0.30314562,-0.95110873) (-0.30431547,-0.95108961) (-0.30548755,-0.95107494)
 (-0.30666185,-0.95106462) (-0.30783834,-0.95105852) (-0.30901699,-0.95105652) (-0.31124407,-0.94944588) (-0.31347139,-0.94784992) (-0.31569908,-0.94626857)
 (-0.31792726,-0.94470175) (-0.32015607,-0.94314938) (-0.32238564,-0.94161140) (-0.32461609,-0.94008774) (-0.32684756,-0.93857833) (-0.32908017,-0.93708311)
 (-0.33131405,-0.93560201) (-0.33354934,-0.93413498) (-0.33578617,-0.93268196) (-0.33802467,-0.93124289) (-0.34026497,-0.92981772) (-0.34250721,-0.92840641)
 (-0.34475152,-0.92700890) (-0.34699804,-0.92562514) (-0.34924690,-0.92425510) (-0.35149824,-0.92289873) (-0.35375220,-0.92155599) (-0.35600892,-0.92022685)
 (-0.35826854,-0.91891128) (-0.36053119,-0.91760923) (-0.36279703,-0.91632069) (-0.36506619,-0.91504562) (-0.36733882,-0.91378401) (-0.36961506,-0.91253582)
 (-0.37189506,-0.91130103) (-0.37417898,-0.91007964) (-0.37646695,-0.90887162) (-0.37875914,-0.90767697) (-0.38105569,-0.90649566) (-0.38335676,-0.90532771)
 (-0.38566250,-0.90417309) (-0.38797308,-0.90303181) (-0.39028865,-0.90190386) (-0.39260938,-0.90078926) (-0.39493542,-0.89968800) (-0.39726694,-0.89860009)
 (-0.39960412,-0.89752555) (-0.40194712,-0.89646439) (-0.40429611,-0.89541662) (-0.40665126,-0.89438226) (-0.40901276,-0.89336134) (-0.41138077,-0.89235388)
 (-0.41375550,-0.89135991) (-0.41613710,-0.89037946) (-0.41852579,-0.88941257) (-0.42092173,-0.88845927) (-0.42332513,-0.88751960) (-0.42573619,-0.88659360)
 (-0.42815509,-0.88568134) (-0.43058204,-0.88478284) (-0.43301725,-0.88389818) (-0.43546093,-0.88302740) (-0.43791328,-0.88217058) (-0.44037452,-0.88132776)
 (-0.44284488,-0.88049903) (-0.44532457,-0.87968446) (-0.44781382,-0.87888412) (-0.45031287,-0.87809809) (-0.45282195,-0.87732646) (-0.45534131,-0.87656933)
 (-0.45787117,-0.87582677) (-0.46041181,-0.87509890) (-0.46296346,-0.87438582) (-0.46552639,-0.87368763) (-0.46810087,-0.87300444) (-0.47068717,-0.87233638)
 (-0.47328556,-0.87168357) (-0.47589633,-0.87104614) (-0.47851976,-0.87042422) (-0.48115616,-0.86981795) (-0.48380581,-0.86922748) (-0.48646903,-0.86865296)
 (-0.48914614,-0.86809455) (-0.49183746,-0.86755241) (-0.49454331,-0.86702672) (-0.49726404,-0.86651766) (-0.50000000,-0.86602540) (-0.50223992,-0.86336779)
 (-0.50448278,-0.86073034) (-0.50672875,-0.85811285) (-0.50897803,-0.85551515) (-0.51123078,-0.85293703) (-0.51348721,-0.85037833) (-0.51574748,-0.84783885)
 (-0.51801181,-0.84531844) (-0.52028036,-0.84281691) (-0.52255333,-0.84033411) (-0.52483091,-0.83786986) (-0.52711330,-0.83542402) (-0.52940069,-0.83299642)
 (-0.53169327,-0.83058691) (-0.53399124,-0.82819535) (-0.53629481,-0.82582159) (-0.53860417,-0.82346549) (-0.54091953,-0.82112692) (-0.54324110,-0.81880574)
 (-0.54556907,-0.81650181) (-0.54790367,-0.81421503) (-0.55024509,-0.81194525) (-0.55259357,-0.80969237) (-0.55494931,-0.80745626) (-0.55731254,-0.80523682)
 (-0.55968348,-0.80303393) (-0.56206235,-0.80084750) (-0.56444938,-0.79867741) (-0.56684481,-0.79652357) (-0.56924887,-0.79438588) (-0.57166180,-0.79226426)
 (-0.57408383,-0.79015861) (-0.57651522,-0.78806885) (-0.57895622,-0.78599490) (-0.58140707,-0.78393668) (-0.58386803,-0.78189412) (-0.58633937,-0.77986714)
 (-0.58882135,-0.77785569) (-0.59131424,-0.77585969) (-0.59381831,-0.77387909) (-0.59633384,-0.77191383) (-0.59886113,-0.76996385) (-0.60140045,-0.76802912)
 (-0.60395210,-0.76610958) (-0.60651638,-0.76420520) (-0.60909360,-0.76231594) (-0.61168407,-0.76044175) (-0.61428810,-0.75858263) (-0.61690603,-0.75673853)
 (-0.61953817,-0.75490945) (-0.62218488,-0.75309535) (-0.62484648,-0.75129624) (-0.62752335,-0.74951209) (-0.63021582,-0.74774292) (-0.63292428,-0.74598871)
 (-0.63564910,-0.74424947) (-0.63839066,-0.74252522) (-0.64114935,-0.74081597) (-0.64392558,-0.73912173) (-0.64671975,-0.73744254) (-0.64953230,-0.73577842)
 (-0.65236364,-0.73412941) (-0.65521422,-0.73249555) (-0.65808450,-0.73087688) (-0.66097494,-0.72927346) (-0.66388600,-0.72768534) (-0.66681820,-0.72611259)
 (-0.66977201,-0.72455528) (-0.67274797,-0.72301349) (-0.67574659,-0.72148729) (-0.67876842,-0.71997678) (-0.68181401,-0.71848205) (-0.68488395,-0.71700322)
 (-0.68797881,-0.71554039) (-0.69109922,-0.71409368) (-0.69424578,-0.71266323) (-0.69741914,-0.71124916) (-0.70061998,-0.70985162) (-0.70384895,-0.70847078)
 (-0.70710678,-0.70710678) (-0.70792737,-0.70515279) (-0.70876239,-0.70321753) (-0.70961163,-0.70130058) (-0.71047488,-0.69940151) (-0.71135196,-0.69751995)
 (-0.71224267,-0.69565549) (-0.71314684,-0.69380778) (-0.71406430,-0.69197645) (-0.71499488,-0.69016114) (-0.71593843,-0.68836152) (-0.71689480,-0.68657726)
 (-0.71786384,-0.68480804) (-0.71884541,-0.68305355) (-0.71983938,-0.68131347) (-0.72084562,-0.67958753) (-0.72186400,-0.67787542) (-0.72289442,-0.67617688)
 (-0.72393675,-0.67449162) (-0.72499089,-0.67281940) (-0.72605673,-0.67115993) (-0.72713416,-0.66951299) (-0.72822310,-0.66787831) (-0.72932345,-0.66625566)
 (-0.73043511,-0.66464481) (-0.73155801,-0.66304553) (-0.73269206,-0.66145760) (-0.73383717,-0.65988079) (-0.73499328,-0.65831489) (-0.73616030,-0.65675970)
 (-0.73733817,-0.65521501) (-0.73852682,-0.65368063) (-0.73972618,-0.65215635) (-0.74093619,-0.65064199) (-0.74215678,-0.64913736) (-0.74338790,-0.64764228)
 (-0.74462949,-0.64615656) (-0.74588150,-0.64468003) (-0.74714387,-0.64321251) (-0.74841655,-0.64175385) (-0.74969949,-0.64030386) (-0.75099265,-0.63886238)
 (-0.75229598,-0.63742926) (-0.75360943,-0.63600434) (-0.75493296,-0.63458745) (-0.75626653,-0.63317845) (-0.75761011,-0.63177719) (-0.75896365,-0.63038352)
 (-0.76032711,-0.62899729) (-0.76170046,-0.62761835) (-0.76308366,-0.62624657) (-0.76447668,-0.62488181) (-0.76587949,-0.62352393) (-0.76729205,-0.62217279)
 (-0.76871433,-0.62082826) (-0.77014630,-0.61949021) (-0.77158794,-0.61815850) (-0.77303921,-0.61683301) (-0.77450008,-0.61551361) (-0.77597053,-0.61420018)
 (-0.77745053,-0.61289258) (-0.77894006,-0.61159070) (-0.78043907,-0.61029441) (-0.78194756,-0.60900360) (-0.78346550,-0.60771814) (-0.78499285,-0.60643791)
 (-0.78652960,-0.60516280) (-0.78807572,-0.60389269) (-0.78963119,-0.60262747) (-0.79119598,-0.60136703) (-0.79277007,-0.60011124) (-0.79435343,-0.59886000)
 (-0.79594604,-0.59761319) (-0.79754787,-0.59637071) (-0.79915891,-0.59513244) (-0.80077912,-0.59389828) (-0.80240849,-0.59266811) (-0.80404699,-0.59144183)
 (-0.80569459,-0.59021933) (-0.80735126,-0.58900051) (-0.80901699,-0.58778525) (-0.80974787,-0.58554454) (-0.81048243,-0.58331047) (-0.81122090,-0.58108311)
 (-0.81196353,-0.57886256) (-0.81271056,-0.57664889) (-0.81346221,-0.57444218) (-0.81421874,-0.57224251) (-0.81498037,-0.57004995) (-0.81574734,-0.56786457)
 (-0.81651991,-0.56568644) (-0.81729829,-0.56351562) (-0.81808273,-0.56135218) (-0.81887348,-0.55919618) (-0.81967076,-0.55704768) (-0.82047483,-0.55490673)
 (-0.82128592,-0.55277340) (-0.82210427,-0.55064773) (-0.82293012,-0.54852977) (-0.82376373,-0.54641958) (-0.82460532,-0.54431721) (-0.82545515,-0.54222269)
 (-0.82631347,-0.54013607) (-0.82718052,-0.53805741) (-0.82805655,-0.53598673) (-0.82894182,-0.53392407) (-0.82983657,-0.53186948) (-0.83074106,-0.52982300)
 (-0.83165554,-0.52778466) (-0.83258029,-0.52575449) (-0.83351554,-0.52373253) (-0.83446158,-0.52171881) (-0.83541867,-0.51971337) (-0.83638707,-0.51771623)
 (-0.83736706,-0.51572744) (-0.83835892,-0.51374701) (-0.83936292,-0.51177498) (-0.84037935,-0.50981137) (-0.84140849,-0.50785622) (-0.84245063,-0.50590956)
 (-0.84350607,-0.50397142) (-0.84457512,-0.50204182) (-0.84565807,-0.50012079) (-0.84675523,-0.49820836) (-0.84786693,-0.49630457) (-0.84899348,-0.49440943)
 (-0.85013522,-0.49252299) (-0.85129246,-0.49064528) (-0.85246557,-0.48877632) (-0.85365488,-0.48691615) (-0.85486076,-0.48506480) (-0.85608356,-0.48322231)
 (-0.85732366,-0.48138871) (-0.85858144,-0.47956405) (-0.85985729,-0.47774836) (-0.86115162,-0.47594168) (-0.86246483,-0.47414405) (-0.86379734,-0.47235553)
 (-0.86514960,-0.47057615) (-0.86652205,-0.46880598) (-0.86791514,-0.46704505) (-0.86932935,-0.46529343) (-0.87076516,-0.46355118) (-0.87222308,-0.46181835)
 (-0.87370363,-0.46009501) (-0.87520733,-0.45838124) (-0.87673475,-0.45667710) (-0.87828645,-0.45498266) (-0.87986302,-0.45329802) (-0.88146507,-0.45162326)
 (-0.88309323,-0.44995848) (-0.88474817,-0.44830375) (-0.88643055,-0.44665921) (-0.88814110,-0.44502494) (-0.88988053,-0.44340107) (-0.89164962,-0.44178773)
 (-0.89344916,-0.44018503) (-0.89527998,-0.43859314) (-0.89714293,-0.43701218) (-0.89903891,-0.43544232) (-0.90096887,-0.43388374) (-0.90097743,-0.43250499)
 (-0.90100290,-0.43113595) (-0.90104493,-0.42977638) (-0.90110319,-0.42842605) (-0.90117739,-0.42708472) (-0.90126722,-0.42575217) (-0.90137241,-0.42442820)
 (-0.90149267,-0.42311259) (-0.90162775,-0.42180516) (-0.90177739,-0.42050570) (-0.90194135,-0.41921404) (-0.90211941,-0.41792999) (-0.90231133,-0.41665339)
 (-0.90251690,-0.41538406) (-0.90273592,-0.41412184) (-0.90296819,-0.41286658) (-0.90321351,-0.41161811) (-0.90347170,-0.41037630) (-0.90374258,-0.40914099)
 (-0.90402597,-0.40791205) (-0.90432172,-0.40668935) (-0.90462966,-0.40547273) (-0.90494964,-0.40426209) (-0.90528150,-0.40305729) (-0.90562510,-0.40185821)
 (-0.90598031,-0.40066473) (-0.90634698,-0.39947673) (-0.90672498,-0.39829411) (-0.90711419,-0.39711674) (-0.90751449,-0.39594452) (-0.90792575,-0.39477735)
 (-0.90834786,-0.39361512) (-0.90878071,-0.39245773) (-0.90922418,-0.39130508) (-0.90967818,-0.39015707) (-0.91014260,-0.38901362) (-0.91061734,-0.38787462)
 (-0.91110230,-0.38673998) (-0.91159739,-0.38560962) (-0.91210252,-0.38448346) (-0.91261760,-0.38336139) (-0.91314253,-0.38224334) (-0.91367725,-0.38112923)
 (-0.91422165,-0.38001897) (-0.91477566,-0.37891249) (-0.91533921,-0.37780970) (-0.91591221,-0.37671053) (-0.91649460,-0.37561491) (-0.91708628,-0.37452275)
 (-0.91768721,-0.37343398) (-0.91829729,-0.37234854) (-0.91891647,-0.37126635) (-0.91954467,-0.37018734) (-0.92018183,-0.36911144) (-0.92082788,-0.36803858)
 (-0.92148276,-0.36696869) (-0.92214640,-0.36590171) (-0.92281874,-0.36483758) (-0.92349972,-0.36377621) (-0.92418928,-0.36271756) (-0.92488736,-0.36166156)
 (-0.92559389,-0.36060814) (-0.92630882,-0.35955725) (-0.92703210,-0.35850881) (-0.92776365,-0.35746277) (-0.92850343,-0.35641907) (-0.92925138,-0.35537765)
 (-0.93000744,-0.35433845) (-0.93077156,-0.35330141) (-0.93154368,-0.35226648) (-0.93232374,-0.35123358) (-0.93311169,-0.35020267) (-0.93390747,-0.34917369)
 (-0.93471103,-0.34814659) (-0.93552231,-0.34712130) (-0.93634126,-0.34609777) (-0.93716782,-0.34507594) (-0.93800194,-0.34405577) (-0.93884356,-0.34303718)
 (-0.93969262,-0.34202014) (-0.93970471,-0.33738847) (-0.93974074,-0.33277965) (-0.93980034,-0.32819297) (-0.93988315,-0.32362772) (-0.93998883,-0.31908321)
 (-0.94011707,-0.31455877) (-0.94026754,-0.31005374) (-0.94043994,-0.30556746) (-0.94063397,-0.30109931) (-0.94084936,-0.29664866) (-0.94108583,-0.29221492)
 (-0.94134312,-0.28779747) (-0.94162097,-0.28339575) (-0.94191915,-0.27900916) (-0.94223741,-0.27463716) (-0.94257554,-0.27027919) (-0.94293332,-0.26593470)
 (-0.94331053,-0.26160316) (-0.94370697,-0.25728405) (-0.94412247,-0.25297685) (-0.94455681,-0.24868106) (-0.94500984,-0.24439616) (-0.94548137,-0.24012168)
 (-0.94597125,-0.23585712) (-0.94647931,-0.23160201) (-0.94700541,-0.22735588) (-0.94754940,-0.22311827) (-0.94811113,-0.21888870) (-0.94869049,-0.21466674)
 (-0.94928733,-0.21045193) (-0.94990154,-0.20624384) (-0.95053301,-0.20204203) (-0.95118162,-0.19784606) (-0.95184727,-0.19365552) (-0.95252986,-0.18946997)
 (-0.95322929,-0.18528900) (-0.95394547,-0.18111221) (-0.95467833,-0.17693917) (-0.95542777,-0.17276949) (-0.95619372,-0.16860275) (-0.95697612,-0.16443857)
 (-0.95777490,-0.16027655) (-0.95858998,-0.15611629) (-0.95942133,-0.15195741) (-0.96026887,-0.14779952) (-0.96113257,-0.14364222) (-0.96201237,-0.13948516)
 (-0.96290824,-0.13532793) (-0.96382013,-0.13117016) (-0.96474802,-0.12701149) (-0.96569187,-0.12285152) (-0.96665166,-0.11868990) (-0.96762737,-0.11452625)
 (-0.96861897,-0.11036019) (-0.96962646,-0.10619137) (-0.97064981,-0.10201941) (-0.97168902,-0.09784394) (-0.97274409,-0.09366460) (-0.97381502,-0.08948103)
 (-0.97490181,-0.08529286) (-0.97600445,-0.08109972) (-0.97712297,-0.07690125) (-0.97825738,-0.07269708) (-0.97940768,-0.06848686) (-0.98057390,-0.06427021)
 (-0.98175607,-0.06004677) (-0.98295420,-0.05581618) (-0.98416832,-0.05157808) (-0.98539847,-0.04733208) (-0.98664468,-0.04307784) (-0.98790699,-0.03881497)
 (-0.98918544,-0.03454312) (-0.99048007,-0.03026190) (-0.99179093,-0.02597096) (-0.99311807,-0.02166991) (-0.99446155,-0.01735839) (-0.99582142,-0.01303602)
 (-0.99719775,-0.00870241) (-0.99859058,-0.00435720) (-1.00000000,-0.00000000)
};
\draw[black!30,densely dotted] (0,0) circle[radius=1];
\draw[->,black!45] (-1.12,0)--(1.22,0) node[right] {$\Re\lambda$};
\draw[->,black!45] (0,-1.08)--(0,1.15) node[above] {$\Im\lambda$};
\draw[thick] plot coordinates {(0.80901699,0.58778525) (0.80803182,0.58850718) (0.80705584,0.58923475) (0.80608902,0.58996798) (0.80513132,0.59070690) (0.80418272,0.59145155) (0.80324319,0.59220195) (0.80231270,0.59295814) (0.80139123,0.59372014) (0.80047876,0.59448799) (0.79957527,0.59526173) (0.79868073,0.59604139) (0.79779514,0.59682702) (0.79691848,0.59761865) (0.79605074,0.59841632) (0.79519190,0.59922008) (0.79434196,0.60002997) (0.79350091,0.60084603) (0.79266875,0.60166833) (0.79184548,0.60249690) (0.79103109,0.60333180) (0.79022559,0.60417308) (0.78942897,0.60502080) (0.78864126,0.60587501) (0.78786245,0.60673577) (0.78709256,0.60760314) (0.78633160,0.60847719) (0.78557958,0.60935799) (0.78483653,0.61024559) (0.78410245,0.61114006) (0.78337739,0.61204149) (0.78266135,0.61294994) (0.78195436,0.61386549) (0.78125647,0.61478822) (0.78056770,0.61571821) (0.77988808,0.61665554) (0.77921765,0.61760030) (0.77855646,0.61855258) (0.77790456,0.61951248) (0.77726198,0.62048008) (0.77662877,0.62145549) (0.77600500,0.62243881) (0.77539072,0.62343014) (0.77478598,0.62442960) (0.77419086,0.62543728) (0.77360542,0.62645332) (0.77302974,0.62747782) (0.77246388,0.62851092) (0.77190793,0.62955274) (0.77136196,0.63060341) (0.77082608,0.63166307) (0.77030037,0.63273186) (0.76978493,0.63380993) (0.76927986,0.63489742) (0.76878527,0.63599449) (0.76830127,0.63710131) (0.76782798,0.63821803) (0.76736552,0.63934484) (0.76691401,0.64048192) (0.76647361,0.64162944) (0.76604444,0.64278761)};
\draw[thick] plot coordinates {(0.80901699,-0.58778525) (0.80803182,-0.58850718) (0.80705584,-0.58923475) (0.80608902,-0.58996798) (0.80513132,-0.59070690) (0.80418272,-0.59145155) (0.80324319,-0.59220195) (0.80231270,-0.59295814) (0.80139123,-0.59372014) (0.80047876,-0.59448799) (0.79957527,-0.59526173) (0.79868073,-0.59604139) (0.79779514,-0.59682702) (0.79691848,-0.59761865) (0.79605074,-0.59841632) (0.79519190,-0.59922008) (0.79434196,-0.60002997) (0.79350091,-0.60084603) (0.79266875,-0.60166833) (0.79184548,-0.60249690) (0.79103109,-0.60333180) (0.79022559,-0.60417308) (0.78942897,-0.60502080) (0.78864126,-0.60587501) (0.78786245,-0.60673577) (0.78709256,-0.60760314) (0.78633160,-0.60847719) (0.78557958,-0.60935799) (0.78483653,-0.61024559) (0.78410245,-0.61114006) (0.78337739,-0.61204149) (0.78266135,-0.61294994) (0.78195436,-0.61386549) (0.78125647,-0.61478822) (0.78056770,-0.61571821) (0.77988808,-0.61665554) (0.77921765,-0.61760030) (0.77855646,-0.61855258) (0.77790456,-0.61951248) (0.77726198,-0.62048008) (0.77662877,-0.62145549) (0.77600500,-0.62243881) (0.77539072,-0.62343014) (0.77478598,-0.62442960) (0.77419086,-0.62543728) (0.77360542,-0.62645332) (0.77302974,-0.62747782) (0.77246388,-0.62851092) (0.77190793,-0.62955274) (0.77136196,-0.63060341) (0.77082608,-0.63166307) (0.77030037,-0.63273186) (0.76978493,-0.63380993) (0.76927986,-0.63489742) (0.76878527,-0.63599449) (0.76830127,-0.63710131) (0.76782798,-0.63821803) (0.76736552,-0.63934484) (0.76691401,-0.64048192) (0.76647361,-0.64162944) (0.76604444,-0.64278761)};
\draw[thick] plot coordinates {(0.76604444,0.64278761) (0.76471023,0.64356572) (0.76338837,0.64435228) (0.76207879,0.64514732) (0.76078144,0.64595089) (0.75949624,0.64676301) (0.75822314,0.64758374) (0.75696207,0.64841311) (0.75571299,0.64925117) (0.75447584,0.65009798) (0.75325058,0.65095357) (0.75203715,0.65181801) (0.75083551,0.65269135) (0.74964564,0.65357366) (0.74846748,0.65446499) (0.74730102,0.65536540) (0.74614621,0.65627498) (0.74500304,0.65719378) (0.74387148,0.65812189) (0.74275151,0.65905938) (0.74164311,0.66000633) (0.74054628,0.66096282) (0.73946099,0.66192895) (0.73838726,0.66290480) (0.73732507,0.66389048) (0.73627443,0.66488607) (0.73523534,0.66589168) (0.73420780,0.66690741) (0.73319184,0.66793338) (0.73218747,0.66896971) (0.73119470,0.67001650) (0.73021357,0.67107389) (0.72924410,0.67214199) (0.72828632,0.67322095) (0.72734027,0.67431090) (0.72640600,0.67541198) (0.72548354,0.67652435) (0.72457295,0.67764814) (0.72367429,0.67878354) (0.72278761,0.67993069) (0.72191298,0.68108977) (0.72105047,0.68226095) (0.72020016,0.68344443) (0.71936213,0.68464039) (0.71853647,0.68584904) (0.71772327,0.68707056) (0.71692264,0.68830519) (0.71613467,0.68955314) (0.71535949,0.69081463) (0.71459722,0.69208992) (0.71384798,0.69337925) (0.71311191,0.69468287) (0.71238916,0.69600105) (0.71167987,0.69733408) (0.71098422,0.69868224) (0.71030236,0.70004584) (0.70963449,0.70142518) (0.70898079,0.70282060) (0.70834146,0.70423243) (0.70771671,0.70566104) (0.70710678,0.70710678)};
\draw[thick] plot coordinates {(0.76604444,-0.64278761) (0.76471023,-0.64356572) (0.76338837,-0.64435228) (0.76207879,-0.64514732) (0.76078144,-0.64595089) (0.75949624,-0.64676301) (0.75822314,-0.64758374) (0.75696207,-0.64841311) (0.75571299,-0.64925117) (0.75447584,-0.65009798) (0.75325058,-0.65095357) (0.75203715,-0.65181801) (0.75083551,-0.65269135) (0.74964564,-0.65357366) (0.74846748,-0.65446499) (0.74730102,-0.65536540) (0.74614621,-0.65627498) (0.74500304,-0.65719378) (0.74387148,-0.65812189) (0.74275151,-0.65905938) (0.74164311,-0.66000633) (0.74054628,-0.66096282) (0.73946099,-0.66192895) (0.73838726,-0.66290480) (0.73732507,-0.66389048) (0.73627443,-0.66488607) (0.73523534,-0.66589168) (0.73420780,-0.66690741) (0.73319184,-0.66793338) (0.73218747,-0.66896971) (0.73119470,-0.67001650) (0.73021357,-0.67107389) (0.72924410,-0.67214199) (0.72828632,-0.67322095) (0.72734027,-0.67431090) (0.72640600,-0.67541198) (0.72548354,-0.67652435) (0.72457295,-0.67764814) (0.72367429,-0.67878354) (0.72278761,-0.67993069) (0.72191298,-0.68108977) (0.72105047,-0.68226095) (0.72020016,-0.68344443) (0.71936213,-0.68464039) (0.71853647,-0.68584904) (0.71772327,-0.68707056) (0.71692264,-0.68830519) (0.71613467,-0.68955314) (0.71535949,-0.69081463) (0.71459722,-0.69208992) (0.71384798,-0.69337925) (0.71311191,-0.69468287) (0.71238916,-0.69600105) (0.71167987,-0.69733408) (0.71098422,-0.69868224) (0.71030236,-0.70004584) (0.70963449,-0.70142518) (0.70898079,-0.70282060) (0.70834146,-0.70423243) (0.70771671,-0.70566104) (0.70710678,-0.70710678)};
\draw[thick] plot coordinates {(0.70710678,0.70710678) (0.70524545,0.70788801) (0.70340134,0.70868255) (0.70157430,0.70949044) (0.69976418,0.71031172) (0.69797084,0.71114644) (0.69619414,0.71199465) (0.69443395,0.71285639) (0.69269015,0.71373174) (0.69096261,0.71462076) (0.68925123,0.71552351) (0.68755588,0.71644008) (0.68587647,0.71737055) (0.68421290,0.71831500) (0.68256508,0.71927352) (0.68093292,0.72024622) (0.67931634,0.72123319) (0.67771525,0.72223455) (0.67612960,0.72325042) (0.67455932,0.72428092) (0.67300433,0.72532617) (0.67146460,0.72638632) (0.66994008,0.72746150) (0.66843071,0.72855187) (0.66693647,0.72965758) (0.66545732,0.73077880) (0.66399324,0.73191570) (0.66254420,0.73306846) (0.66111021,0.73423727) (0.65969125,0.73542233) (0.65828731,0.73662384) (0.65689842,0.73784203) (0.65552458,0.73907710) (0.65416581,0.74032931) (0.65282215,0.74159888) (0.65149362,0.74288609) (0.65018026,0.74419119) (0.64888214,0.74551447) (0.64759931,0.74685621) (0.64633183,0.74821672) (0.64507979,0.74959631) (0.64384326,0.75099532) (0.64262234,0.75241409) (0.64141714,0.75385297) (0.64022776,0.75531235) (0.63905433,0.75679262) (0.63789699,0.75829417) (0.63675588,0.75981745) (0.63563116,0.76136290) (0.63452300,0.76293099) (0.63343159,0.76452220) (0.63235712,0.76613704) (0.63129981,0.76777605) (0.63025988,0.76943980) (0.62923757,0.77112886) (0.62823316,0.77284385) (0.62724690,0.77458542) (0.62627911,0.77635424) (0.62533010,0.77815102) (0.62440021,0.77997650) (0.62348980,0.78183148)};
\draw[thick] plot coordinates {(0.70710678,-0.70710678) (0.70524545,-0.70788801) (0.70340134,-0.70868255) (0.70157430,-0.70949044) (0.69976418,-0.71031172) (0.69797084,-0.71114644) (0.69619414,-0.71199465) (0.69443395,-0.71285639) (0.69269015,-0.71373174) (0.69096261,-0.71462076) (0.68925123,-0.71552351) (0.68755588,-0.71644008) (0.68587647,-0.71737055) (0.68421290,-0.71831500) (0.68256508,-0.71927352) (0.68093292,-0.72024622) (0.67931634,-0.72123319) (0.67771525,-0.72223455) (0.67612960,-0.72325042) (0.67455932,-0.72428092) (0.67300433,-0.72532617) (0.67146460,-0.72638632) (0.66994008,-0.72746150) (0.66843071,-0.72855187) (0.66693647,-0.72965758) (0.66545732,-0.73077880) (0.66399324,-0.73191570) (0.66254420,-0.73306846) (0.66111021,-0.73423727) (0.65969125,-0.73542233) (0.65828731,-0.73662384) (0.65689842,-0.73784203) (0.65552458,-0.73907710) (0.65416581,-0.74032931) (0.65282215,-0.74159888) (0.65149362,-0.74288609) (0.65018026,-0.74419119) (0.64888214,-0.74551447) (0.64759931,-0.74685621) (0.64633183,-0.74821672) (0.64507979,-0.74959631) (0.64384326,-0.75099532) (0.64262234,-0.75241409) (0.64141714,-0.75385297) (0.64022776,-0.75531235) (0.63905433,-0.75679262) (0.63789699,-0.75829417) (0.63675588,-0.75981745) (0.63563116,-0.76136290) (0.63452300,-0.76293099) (0.63343159,-0.76452220) (0.63235712,-0.76613704) (0.63129981,-0.76777605) (0.63025988,-0.76943980) (0.62923757,-0.77112886) (0.62823316,-0.77284385) (0.62724690,-0.77458542) (0.62627911,-0.77635424) (0.62533010,-0.77815102) (0.62440021,-0.77997650) (0.62348980,-0.78183148)};
\draw[thick] plot coordinates {(0.62348980,0.78183148) (0.62080453,0.78245852) (0.61814447,0.78310801) (0.61550926,0.78377996) (0.61289856,0.78447438) (0.61031204,0.78519129) (0.60774937,0.78593072) (0.60521024,0.78669272) (0.60269435,0.78747733) (0.60020141,0.78828462) (0.59773114,0.78911468) (0.59528328,0.78996759) (0.59285755,0.79084345) (0.59045372,0.79174238) (0.58807155,0.79266450) (0.58571080,0.79360995) (0.58337125,0.79457888) (0.58105270,0.79557146) (0.57875496,0.79658786) (0.57647781,0.79762828) (0.57422110,0.79869292) (0.57198465,0.79978200) (0.56976829,0.80089576) (0.56757188,0.80203445) (0.56539527,0.80319834) (0.56323834,0.80438771) (0.56110096,0.80560285) (0.55898302,0.80684410) (0.55688443,0.80811178) (0.55480509,0.80940625) (0.55274492,0.81072789) (0.55070385,0.81207709) (0.54868183,0.81345427) (0.54667881,0.81485987) (0.54469476,0.81629435) (0.54272965,0.81775820) (0.54078347,0.81925194) (0.53885622,0.82077610) (0.53694793,0.82233125) (0.53505861,0.82391800) (0.53318831,0.82553697) (0.53133709,0.82718883) (0.52950502,0.82887427) (0.52769218,0.83059403) (0.52589869,0.83234888) (0.52412467,0.83413963) (0.52237025,0.83596715) (0.52063561,0.83783234) (0.51892090,0.83973616) (0.51722635,0.84167960) (0.51555217,0.84366373) (0.51389862,0.84568968) (0.51226596,0.84775862) (0.51065451,0.84987182) (0.50906458,0.85203060) (0.50749655,0.85423636) (0.50595081,0.85649059) (0.50442780,0.85879488) (0.50292797,0.86115091) (0.50145185,0.86356045) (0.50000000,0.86602540)};
\draw[thick] plot coordinates {(0.62348980,-0.78183148) (0.62080453,-0.78245852) (0.61814447,-0.78310801) (0.61550926,-0.78377996) (0.61289856,-0.78447438) (0.61031204,-0.78519129) (0.60774937,-0.78593072) (0.60521024,-0.78669272) (0.60269435,-0.78747733) (0.60020141,-0.78828462) (0.59773114,-0.78911468) (0.59528328,-0.78996759) (0.59285755,-0.79084345) (0.59045372,-0.79174238) (0.58807155,-0.79266450) (0.58571080,-0.79360995) (0.58337125,-0.79457888) (0.58105270,-0.79557146) (0.57875496,-0.79658786) (0.57647781,-0.79762828) (0.57422110,-0.79869292) (0.57198465,-0.79978200) (0.56976829,-0.80089576) (0.56757188,-0.80203445) (0.56539527,-0.80319834) (0.56323834,-0.80438771) (0.56110096,-0.80560285) (0.55898302,-0.80684410) (0.55688443,-0.80811178) (0.55480509,-0.80940625) (0.55274492,-0.81072789) (0.55070385,-0.81207709) (0.54868183,-0.81345427) (0.54667881,-0.81485987) (0.54469476,-0.81629435) (0.54272965,-0.81775820) (0.54078347,-0.81925194) (0.53885622,-0.82077610) (0.53694793,-0.82233125) (0.53505861,-0.82391800) (0.53318831,-0.82553697) (0.53133709,-0.82718883) (0.52950502,-0.82887427) (0.52769218,-0.83059403) (0.52589869,-0.83234888) (0.52412467,-0.83413963) (0.52237025,-0.83596715) (0.52063561,-0.83783234) (0.51892090,-0.83973616) (0.51722635,-0.84167960) (0.51555217,-0.84366373) (0.51389862,-0.84568968) (0.51226596,-0.84775862) (0.51065451,-0.84987182) (0.50906458,-0.85203060) (0.50749655,-0.85423636) (0.50595081,-0.85649059) (0.50442780,-0.85879488) (0.50292797,-0.86115091) (0.50145185,-0.86356045) (0.50000000,-0.86602540)};
\draw[thick] plot coordinates {(0.50000000,0.86602540) (0.49600124,0.86606698) (0.49206401,0.86618930) (0.48818509,0.86638895) (0.48436145,0.86666277) (0.48059029,0.86700784) (0.47686897,0.86742144) (0.47319502,0.86790106) (0.46956609,0.86844432) (0.46598001,0.86904904) (0.46243468,0.86971315) (0.45892816,0.87043471) (0.45545858,0.87121190) (0.45202416,0.87204301) (0.44862323,0.87292640) (0.44525419,0.87386055) (0.44191550,0.87484399) (0.43860570,0.87587535) (0.43532339,0.87695328) (0.43206722,0.87807654) (0.42883590,0.87924390) (0.42562820,0.88045421) (0.42244290,0.88170635) (0.41927886,0.88299923) (0.41613496,0.88433181) (0.41301013,0.88570308) (0.40990331,0.88711204) (0.40681350,0.88855774) (0.40373971,0.89003925) (0.40068098,0.89155562) (0.39763640,0.89310597) (0.39460505,0.89468941) (0.39158604,0.89630504) (0.38857853,0.89795201) (0.38558167,0.89962944) (0.38259464,0.90133648) (0.37961663,0.90307228) (0.37664687,0.90483599) (0.37368457,0.90662674) (0.37072900,0.90844368) (0.36777940,0.91028596) (0.36483506,0.91215271) (0.36189525,0.91404307) (0.35895929,0.91595616) (0.35602649,0.91789110) (0.35309618,0.91984699) (0.35016768,0.92182293) (0.34724036,0.92381802) (0.34431358,0.92583131) (0.34138670,0.92786189) (0.33845912,0.92990880) (0.33553023,0.93197107) (0.33259943,0.93404772) (0.32966615,0.93613777) (0.32672981,0.93824021) (0.32378985,0.94035400) (0.32084572,0.94247812) (0.31789690,0.94461151) (0.31494284,0.94675310) (0.31198304,0.94890180) (0.30901699,0.95105652)};
\draw[thick] plot coordinates {(0.50000000,-0.86602540) (0.49600124,-0.86606698) (0.49206401,-0.86618930) (0.48818509,-0.86638895) (0.48436145,-0.86666277) (0.48059029,-0.86700784) (0.47686897,-0.86742144) (0.47319502,-0.86790106) (0.46956609,-0.86844432) (0.46598001,-0.86904904) (0.46243468,-0.86971315) (0.45892816,-0.87043471) (0.45545858,-0.87121190) (0.45202416,-0.87204301) (0.44862323,-0.87292640) (0.44525419,-0.87386055) (0.44191550,-0.87484399) (0.43860570,-0.87587535) (0.43532339,-0.87695328) (0.43206722,-0.87807654) (0.42883590,-0.87924390) (0.42562820,-0.88045421) (0.42244290,-0.88170635) (0.41927886,-0.88299923) (0.41613496,-0.88433181) (0.41301013,-0.88570308) (0.40990331,-0.88711204) (0.40681350,-0.88855774) (0.40373971,-0.89003925) (0.40068098,-0.89155562) (0.39763640,-0.89310597) (0.39460505,-0.89468941) (0.39158604,-0.89630504) (0.38857853,-0.89795201) (0.38558167,-0.89962944) (0.38259464,-0.90133648) (0.37961663,-0.90307228) (0.37664687,-0.90483599) (0.37368457,-0.90662674) (0.37072900,-0.90844368) (0.36777940,-0.91028596) (0.36483506,-0.91215271) (0.36189525,-0.91404307) (0.35895929,-0.91595616) (0.35602649,-0.91789110) (0.35309618,-0.91984699) (0.35016768,-0.92182293) (0.34724036,-0.92381802) (0.34431358,-0.92583131) (0.34138670,-0.92786189) (0.33845912,-0.92990880) (0.33553023,-0.93197107) (0.33259943,-0.93404772) (0.32966615,-0.93613777) (0.32672981,-0.93824021) (0.32378985,-0.94035400) (0.32084572,-0.94247812) (0.31789690,-0.94461151) (0.31494284,-0.94675310) (0.31198304,-0.94890180) (0.30901699,-0.95105652)};
\draw[thick] plot coordinates {(0.30901699,0.95105652) (0.30657473,0.95106506) (0.30414155,0.95109069) (0.30171729,0.95113342) (0.29930180,0.95119326) (0.29689491,0.95127024) (0.29449647,0.95136437) (0.29210632,0.95147569) (0.28972430,0.95160423) (0.28735027,0.95175002) (0.28498408,0.95191311) (0.28262557,0.95209355) (0.28027460,0.95229139) (0.27793102,0.95250668) (0.27559469,0.95273950) (0.27326546,0.95298990) (0.27094319,0.95325796) (0.26862774,0.95354375) (0.26631897,0.95384737) (0.26401674,0.95416889) (0.26172092,0.95450842) (0.25943136,0.95486605) (0.25714794,0.95524190) (0.25487052,0.95563606) (0.25259895,0.95604866) (0.25033312,0.95647983) (0.24807289,0.95692969) (0.24581812,0.95739839) (0.24356870,0.95788605) (0.24132448,0.95839285) (0.23908534,0.95891893) (0.23685115,0.95946445) (0.23462179,0.96002960) (0.23239712,0.96061455) (0.23017702,0.96121949) (0.22796136,0.96184461) (0.22575002,0.96249012) (0.22354287,0.96315623) (0.22133979,0.96384316) (0.21914064,0.96455115) (0.21694532,0.96528043) (0.21475369,0.96603126) (0.21256562,0.96680389) (0.21038100,0.96759860) (0.20819970,0.96841566) (0.20602159,0.96925537) (0.20384655,0.97011803) (0.20167446,0.97100397) (0.19950519,0.97191350) (0.19733862,0.97284697) (0.19517461,0.97380474) (0.19301306,0.97478718) (0.19085382,0.97579466) (0.18869678,0.97682760) (0.18654181,0.97788639) (0.18438877,0.97897149) (0.18223755,0.98008332) (0.18008801,0.98122237) (0.17794002,0.98238912) (0.17579345,0.98358407) (0.17364818,0.98480775)};
\draw[thick] plot coordinates {(0.30901699,-0.95105652) (0.30657473,-0.95106506) (0.30414155,-0.95109069) (0.30171729,-0.95113342) (0.29930180,-0.95119326) (0.29689491,-0.95127024) (0.29449647,-0.95136437) (0.29210632,-0.95147569) (0.28972430,-0.95160423) (0.28735027,-0.95175002) (0.28498408,-0.95191311) (0.28262557,-0.95209355) (0.28027460,-0.95229139) (0.27793102,-0.95250668) (0.27559469,-0.95273950) (0.27326546,-0.95298990) (0.27094319,-0.95325796) (0.26862774,-0.95354375) (0.26631897,-0.95384737) (0.26401674,-0.95416889) (0.26172092,-0.95450842) (0.25943136,-0.95486605) (0.25714794,-0.95524190) (0.25487052,-0.95563606) (0.25259895,-0.95604866) (0.25033312,-0.95647983) (0.24807289,-0.95692969) (0.24581812,-0.95739839) (0.24356870,-0.95788605) (0.24132448,-0.95839285) (0.23908534,-0.95891893) (0.23685115,-0.95946445) (0.23462179,-0.96002960) (0.23239712,-0.96061455) (0.23017702,-0.96121949) (0.22796136,-0.96184461) (0.22575002,-0.96249012) (0.22354287,-0.96315623) (0.22133979,-0.96384316) (0.21914064,-0.96455115) (0.21694532,-0.96528043) (0.21475369,-0.96603126) (0.21256562,-0.96680389) (0.21038100,-0.96759860) (0.20819970,-0.96841566) (0.20602159,-0.96925537) (0.20384655,-0.97011803) (0.20167446,-0.97100397) (0.19950519,-0.97191350) (0.19733862,-0.97284697) (0.19517461,-0.97380474) (0.19301306,-0.97478718) (0.19085382,-0.97579466) (0.18869678,-0.97682760) (0.18654181,-0.97788639) (0.18438877,-0.97897149) (0.18223755,-0.98008332) (0.18008801,-0.98122237) (0.17794002,-0.98238912) (0.17579345,-0.98358407) (0.17364818,-0.98480775)};
\draw[thick] plot coordinates {(0.17364818,0.98480775) (0.17037493,0.98295578) (0.16713127,0.98119497) (0.16391581,0.97952223) (0.16072720,0.97793472) (0.15756421,0.97642981) (0.15442563,0.97500506) (0.15131034,0.97365823) (0.14821725,0.97238725) (0.14514535,0.97119022) (0.14209366,0.97006539) (0.13906123,0.96901114) (0.13604718,0.96802600) (0.13305065,0.96710863) (0.13007080,0.96625779) (0.12710685,0.96547239) (0.12415803,0.96475142) (0.12122360,0.96409399) (0.11830284,0.96349931) (0.11539506,0.96296670) (0.11249960,0.96249556) (0.10961578,0.96208538) (0.10674299,0.96173576) (0.10388059,0.96144637) (0.10102798,0.96121700) (0.09818456,0.96104749) (0.09534975,0.96093779) (0.09252299,0.96088794) (0.08970369,0.96089806) (0.08689130,0.96096836) (0.08408528,0.96109915) (0.08128507,0.96129083) (0.07849014,0.96154389) (0.07569994,0.96185892) (0.07291393,0.96223663) (0.07013158,0.96267782) (0.06735234,0.96318339) (0.06457568,0.96375439) (0.06180105,0.96439197) (0.05902789,0.96509741) (0.05625565,0.96587216) (0.05348376,0.96671777) (0.05071165,0.96763599) (0.04793874,0.96862872) (0.04516441,0.96969805) (0.04238806,0.97084628) (0.03960906,0.97207591) (0.03682674,0.97338970) (0.03404044,0.97479064) (0.03124945,0.97628203) (0.02845304,0.97786748) (0.02565044,0.97955094) (0.02284087,0.98133675) (0.02002346,0.98322969) (0.01719734,0.98523503) (0.01436156,0.98735855) (0.01151512,0.98960667) (0.00865694,0.99198651) (0.00578587,0.99450596) (0.00290067,0.99717384) (0.00000000,1.00000000)};
\draw[thick] plot coordinates {(0.17364818,-0.98480775) (0.17037493,-0.98295578) (0.16713127,-0.98119497) (0.16391581,-0.97952223) (0.16072720,-0.97793472) (0.15756421,-0.97642981) (0.15442563,-0.97500506) (0.15131034,-0.97365823) (0.14821725,-0.97238725) (0.14514535,-0.97119022) (0.14209366,-0.97006539) (0.13906123,-0.96901114) (0.13604718,-0.96802600) (0.13305065,-0.96710863) (0.13007080,-0.96625779) (0.12710685,-0.96547239) (0.12415803,-0.96475142) (0.12122360,-0.96409399) (0.11830284,-0.96349931) (0.11539506,-0.96296670) (0.11249960,-0.96249556) (0.10961578,-0.96208538) (0.10674299,-0.96173576) (0.10388059,-0.96144637) (0.10102798,-0.96121700) (0.09818456,-0.96104749) (0.09534975,-0.96093779) (0.09252299,-0.96088794) (0.08970369,-0.96089806) (0.08689130,-0.96096836) (0.08408528,-0.96109915) (0.08128507,-0.96129083) (0.07849014,-0.96154389) (0.07569994,-0.96185892) (0.07291393,-0.96223663) (0.07013158,-0.96267782) (0.06735234,-0.96318339) (0.06457568,-0.96375439) (0.06180105,-0.96439197) (0.05902789,-0.96509741) (0.05625565,-0.96587216) (0.05348376,-0.96671777) (0.05071165,-0.96763599) (0.04793874,-0.96862872) (0.04516441,-0.96969805) (0.04238806,-0.97084628) (0.03960906,-0.97207591) (0.03682674,-0.97338970) (0.03404044,-0.97479064) (0.03124945,-0.97628203) (0.02845304,-0.97786748) (0.02565044,-0.97955094) (0.02284087,-0.98133675) (0.02002346,-0.98322969) (0.01719734,-0.98523503) (0.01436156,-0.98735855) (0.01151512,-0.98960667) (0.00865694,-0.99198651) (0.00578587,-0.99450596) (0.00290067,-0.99717384) (0.00000000,-1.00000000)};
\draw[thick] plot coordinates {(0.00000000,1.00000000) (-0.00372633,0.99634254) (-0.00742660,0.99284479) (-0.01110262,0.98949927) (-0.01475610,0.98629914) (-0.01838865,0.98323815) (-0.02200181,0.98031058) (-0.02559703,0.97751118) (-0.02917571,0.97483516) (-0.03273917,0.97227812) (-0.03628870,0.96983603) (-0.03982554,0.96750522) (-0.04335088,0.96528231) (-0.04686587,0.96316424) (-0.05037164,0.96114820) (-0.05386929,0.95923165) (-0.05735990,0.95741229) (-0.06084451,0.95568803) (-0.06432417,0.95405702) (-0.06779990,0.95251760) (-0.07127272,0.95106830) (-0.07474363,0.94970784) (-0.07821364,0.94843514) (-0.08168376,0.94724926) (-0.08515499,0.94614946) (-0.08862835,0.94513516) (-0.09210486,0.94420595) (-0.09558554,0.94336157) (-0.09907146,0.94260194) (-0.10256366,0.94192714) (-0.10606326,0.94133743) (-0.10957134,0.94083323) (-0.11308907,0.94041514) (-0.11661761,0.94008394) (-0.12015819,0.93984061) (-0.12371205,0.93968631) (-0.12728051,0.93962242) (-0.13086492,0.93965055) (-0.13446670,0.93977252) (-0.13808735,0.93999042) (-0.14172842,0.94030660) (-0.14539156,0.94072370) (-0.14907851,0.94124467) (-0.15279112,0.94187283) (-0.15653135,0.94261184) (-0.16030129,0.94346580) (-0.16410317,0.94443925) (-0.16793942,0.94553727) (-0.17181260,0.94676548) (-0.17572554,0.94813015) (-0.17968126,0.94963828) (-0.18368308,0.95129767) (-0.18773462,0.95311707) (-0.19183986,0.95510629) (-0.19600319,0.95727637) (-0.20022949,0.95963977) (-0.20452418,0.96221063) (-0.20889334,0.96500504) (-0.21334382,0.96804139) (-0.21788340,0.97134085) (-0.22252093,0.97492791)};
\draw[thick] plot coordinates {(0.00000000,-1.00000000) (-0.00372633,-0.99634254) (-0.00742660,-0.99284479) (-0.01110262,-0.98949927) (-0.01475610,-0.98629914) (-0.01838865,-0.98323815) (-0.02200181,-0.98031058) (-0.02559703,-0.97751118) (-0.02917571,-0.97483516) (-0.03273917,-0.97227812) (-0.03628870,-0.96983603) (-0.03982554,-0.96750522) (-0.04335088,-0.96528231) (-0.04686587,-0.96316424) (-0.05037164,-0.96114820) (-0.05386929,-0.95923165) (-0.05735990,-0.95741229) (-0.06084451,-0.95568803) (-0.06432417,-0.95405702) (-0.06779990,-0.95251760) (-0.07127272,-0.95106830) (-0.07474363,-0.94970784) (-0.07821364,-0.94843514) (-0.08168376,-0.94724926) (-0.08515499,-0.94614946) (-0.08862835,-0.94513516) (-0.09210486,-0.94420595) (-0.09558554,-0.94336157) (-0.09907146,-0.94260194) (-0.10256366,-0.94192714) (-0.10606326,-0.94133743) (-0.10957134,-0.94083323) (-0.11308907,-0.94041514) (-0.11661761,-0.94008394) (-0.12015819,-0.93984061) (-0.12371205,-0.93968631) (-0.12728051,-0.93962242) (-0.13086492,-0.93965055) (-0.13446670,-0.93977252) (-0.13808735,-0.93999042) (-0.14172842,-0.94030660) (-0.14539156,-0.94072370) (-0.14907851,-0.94124467) (-0.15279112,-0.94187283) (-0.15653135,-0.94261184) (-0.16030129,-0.94346580) (-0.16410317,-0.94443925) (-0.16793942,-0.94553727) (-0.17181260,-0.94676548) (-0.17572554,-0.94813015) (-0.17968126,-0.94963828) (-0.18368308,-0.95129767) (-0.18773462,-0.95311707) (-0.19183986,-0.95510629) (-0.19600319,-0.95727637) (-0.20022949,-0.95963977) (-0.20452418,-0.96221063) (-0.20889334,-0.96500504) (-0.21334382,-0.96804139) (-0.21788340,-0.97134085) (-0.22252093,-0.97492791)};
\draw[thick] plot coordinates {(-0.22252093,0.97492791) (-0.22382184,0.97390934) (-0.22512816,0.97292345) (-0.22643980,0.97196921) (-0.22775671,0.97104567) (-0.22907881,0.97015193) (-0.23040604,0.96928711) (-0.23173835,0.96845040) (-0.23307570,0.96764102) (-0.23441804,0.96685823) (-0.23576533,0.96610133) (-0.23711752,0.96536963) (-0.23847460,0.96466251) (-0.23983652,0.96397935) (-0.24120326,0.96331954) (-0.24257480,0.96268254) (-0.24395111,0.96206779) (-0.24533217,0.96147478) (-0.24671796,0.96090300) (-0.24810846,0.96035197) (-0.24950366,0.95982122) (-0.25090355,0.95931030) (-0.25230810,0.95881877) (-0.25371731,0.95834621) (-0.25513117,0.95789221) (-0.25654966,0.95745637) (-0.25797278,0.95703830) (-0.25940050,0.95663763) (-0.26083284,0.95625398) (-0.26226976,0.95588701) (-0.26371128,0.95553635) (-0.26515736,0.95520166) (-0.26660802,0.95488261) (-0.26806322,0.95457887) (-0.26952298,0.95429010) (-0.27098726,0.95401600) (-0.27245608,0.95375625) (-0.27392940,0.95351053) (-0.27540722,0.95327855) (-0.27688952,0.95305999) (-0.27837630,0.95285457) (-0.27986753,0.95266197) (-0.28136320,0.95248192) (-0.28286329,0.95231411) (-0.28436779,0.95215826) (-0.28587666,0.95201407) (-0.28738990,0.95188126) (-0.28890747,0.95175955) (-0.29042935,0.95164864) (-0.29195552,0.95154825) (-0.29348595,0.95145810) (-0.29502061,0.95137789) (-0.29655947,0.95130736) (-0.29810249,0.95124620) (-0.29964964,0.95119413) (-0.30120088,0.95115087) (-0.30275617,0.95111612) (-0.30431547,0.95108961) (-0.30587874,0.95107103) (-0.30744593,0.95106010) (-0.30901699,0.95105652)};
\draw[thick] plot coordinates {(-0.22252093,-0.97492791) (-0.22382184,-0.97390934) (-0.22512816,-0.97292345) (-0.22643980,-0.97196921) (-0.22775671,-0.97104567) (-0.22907881,-0.97015193) (-0.23040604,-0.96928711) (-0.23173835,-0.96845040) (-0.23307570,-0.96764102) (-0.23441804,-0.96685823) (-0.23576533,-0.96610133) (-0.23711752,-0.96536963) (-0.23847460,-0.96466251) (-0.23983652,-0.96397935) (-0.24120326,-0.96331954) (-0.24257480,-0.96268254) (-0.24395111,-0.96206779) (-0.24533217,-0.96147478) (-0.24671796,-0.96090300) (-0.24810846,-0.96035197) (-0.24950366,-0.95982122) (-0.25090355,-0.95931030) (-0.25230810,-0.95881877) (-0.25371731,-0.95834621) (-0.25513117,-0.95789221) (-0.25654966,-0.95745637) (-0.25797278,-0.95703830) (-0.25940050,-0.95663763) (-0.26083284,-0.95625398) (-0.26226976,-0.95588701) (-0.26371128,-0.95553635) (-0.26515736,-0.95520166) (-0.26660802,-0.95488261) (-0.26806322,-0.95457887) (-0.26952298,-0.95429010) (-0.27098726,-0.95401600) (-0.27245608,-0.95375625) (-0.27392940,-0.95351053) (-0.27540722,-0.95327855) (-0.27688952,-0.95305999) (-0.27837630,-0.95285457) (-0.27986753,-0.95266197) (-0.28136320,-0.95248192) (-0.28286329,-0.95231411) (-0.28436779,-0.95215826) (-0.28587666,-0.95201407) (-0.28738990,-0.95188126) (-0.28890747,-0.95175955) (-0.29042935,-0.95164864) (-0.29195552,-0.95154825) (-0.29348595,-0.95145810) (-0.29502061,-0.95137789) (-0.29655947,-0.95130736) (-0.29810249,-0.95124620) (-0.29964964,-0.95119413) (-0.30120088,-0.95115087) (-0.30275617,-0.95111612) (-0.30431547,-0.95108961) (-0.30587874,-0.95107103) (-0.30744593,-0.95106010) (-0.30901699,-0.95105652)};
\draw[thick] plot coordinates {(-0.30901699,0.95105652) (-0.31154972,0.94758387) (-0.31407638,0.94414843) (-0.31659800,0.94075193) (-0.31911564,0.93739603) (-0.32163034,0.93408234) (-0.32414316,0.93081236) (-0.32665515,0.92758757) (-0.32916736,0.92440935) (-0.33168086,0.92127903) (-0.33419670,0.91819789) (-0.33671595,0.91516715) (-0.33923967,0.91218799) (-0.34176894,0.90926153) (-0.34430482,0.90638885) (-0.34684841,0.90357101) (-0.34940080,0.90080904) (-0.35196308,0.89810394) (-0.35453638,0.89545669) (-0.35712183,0.89286828) (-0.35972058,0.89033969) (-0.36233381,0.88787189) (-0.36496270,0.88546589) (-0.36760850,0.88312271) (-0.37027247,0.88084340) (-0.37295590,0.87862904) (-0.37566014,0.87648078) (-0.37838660,0.87439983) (-0.38113671,0.87238745) (-0.38391199,0.87044500) (-0.38671403,0.86857394) (-0.38954450,0.86677583) (-0.39240515,0.86505236) (-0.39529784,0.86340536) (-0.39822453,0.86183684) (-0.40118732,0.86034898) (-0.40418844,0.85894415) (-0.40723029,0.85762500) (-0.41031545,0.85639441) (-0.41344669,0.85525556) (-0.41662703,0.85421200) (-0.41985973,0.85326763) (-0.42314835,0.85242682) (-0.42649680,0.85169443) (-0.42990937,0.85107590) (-0.43339080,0.85057734) (-0.43694634,0.85020563) (-0.44058185,0.84996855) (-0.44430388,0.84987493) (-0.44811981,0.84993484) (-0.45203801,0.85015984) (-0.45606801,0.85056324) (-0.46022075,0.85116047) (-0.46450889,0.85196957) (-0.46894719,0.85301178) (-0.47355305,0.85431232) (-0.47834716,0.85590147) (-0.48335447,0.85781600) (-0.48860546,0.86010116) (-0.49413799,0.86281357) (-0.50000000,0.86602540)};
\draw[thick] plot coordinates {(-0.30901699,-0.95105652) (-0.31154972,-0.94758387) (-0.31407638,-0.94414843) (-0.31659800,-0.94075193) (-0.31911564,-0.93739603) (-0.32163034,-0.93408234) (-0.32414316,-0.93081236) (-0.32665515,-0.92758757) (-0.32916736,-0.92440935) (-0.33168086,-0.92127903) (-0.33419670,-0.91819789) (-0.33671595,-0.91516715) (-0.33923967,-0.91218799) (-0.34176894,-0.90926153) (-0.34430482,-0.90638885) (-0.34684841,-0.90357101) (-0.34940080,-0.90080904) (-0.35196308,-0.89810394) (-0.35453638,-0.89545669) (-0.35712183,-0.89286828) (-0.35972058,-0.89033969) (-0.36233381,-0.88787189) (-0.36496270,-0.88546589) (-0.36760850,-0.88312271) (-0.37027247,-0.88084340) (-0.37295590,-0.87862904) (-0.37566014,-0.87648078) (-0.37838660,-0.87439983) (-0.38113671,-0.87238745) (-0.38391199,-0.87044500) (-0.38671403,-0.86857394) (-0.38954450,-0.86677583) (-0.39240515,-0.86505236) (-0.39529784,-0.86340536) (-0.39822453,-0.86183684) (-0.40118732,-0.86034898) (-0.40418844,-0.85894415) (-0.40723029,-0.85762500) (-0.41031545,-0.85639441) (-0.41344669,-0.85525556) (-0.41662703,-0.85421200) (-0.41985973,-0.85326763) (-0.42314835,-0.85242682) (-0.42649680,-0.85169443) (-0.42990937,-0.85107590) (-0.43339080,-0.85057734) (-0.43694634,-0.85020563) (-0.44058185,-0.84996855) (-0.44430388,-0.84987493) (-0.44811981,-0.84993484) (-0.45203801,-0.85015984) (-0.45606801,-0.85056324) (-0.46022075,-0.85116047) (-0.46450889,-0.85196957) (-0.46894719,-0.85301178) (-0.47355305,-0.85431232) (-0.47834716,-0.85590147) (-0.48335447,-0.85781600) (-0.48860546,-0.86010116) (-0.49413799,-0.86281357) (-0.50000000,-0.86602540)};
\draw[thick] plot coordinates {(-0.50000000,0.86602540) (-0.50016244,0.85764270) (-0.50061830,0.84988122) (-0.50132809,0.84265676) (-0.50226044,0.83590175) (-0.50339002,0.82956109) (-0.50469614,0.82358924) (-0.50616167,0.81794815) (-0.50777237,0.81260565) (-0.50951623,0.80753434) (-0.51138310,0.80271068) (-0.51336435,0.79811428) (-0.51545260,0.79372740) (-0.51764149,0.78953449) (-0.51992558,0.78552187) (-0.52230016,0.78167743) (-0.52476116,0.77799041) (-0.52730508,0.77445124) (-0.52992889,0.77105132) (-0.53263000,0.76778297) (-0.53540618,0.76463926) (-0.53825552,0.76161395) (-0.54117644,0.75870139) (-0.54416759,0.75589647) (-0.54722788,0.75319456) (-0.55035643,0.75059147) (-0.55355257,0.74808337) (-0.55681581,0.74566680) (-0.56014582,0.74333861) (-0.56354244,0.74109593) (-0.56700568,0.73893618) (-0.57053565,0.73685700) (-0.57413264,0.73485627) (-0.57779704,0.73293206) (-0.58152939,0.73108264) (-0.58533033,0.72930648) (-0.58920064,0.72760220) (-0.59314121,0.72596859) (-0.59715305,0.72440458) (-0.60123728,0.72290926) (-0.60539516,0.72148186) (-0.60962804,0.72012172) (-0.61393741,0.71882834) (-0.61832487,0.71760134) (-0.62279216,0.71644043) (-0.62734115,0.71534548) (-0.63197383,0.71431647) (-0.63669232,0.71335348) (-0.64149892,0.71245672) (-0.64639603,0.71162653) (-0.65138626,0.71086336) (-0.65647233,0.71016777) (-0.66165717,0.70954045) (-0.66694389,0.70898223) (-0.67233576,0.70849406) (-0.67783628,0.70807702) (-0.68344916,0.70773233) (-0.68917834,0.70746136) (-0.69502800,0.70726563) (-0.70100257,0.70714682) (-0.70710678,0.70710678)};
\draw[thick] plot coordinates {(-0.50000000,-0.86602540) (-0.50016244,-0.85764270) (-0.50061830,-0.84988122) (-0.50132809,-0.84265676) (-0.50226044,-0.83590175) (-0.50339002,-0.82956109) (-0.50469614,-0.82358924) (-0.50616167,-0.81794815) (-0.50777237,-0.81260565) (-0.50951623,-0.80753434) (-0.51138310,-0.80271068) (-0.51336435,-0.79811428) (-0.51545260,-0.79372740) (-0.51764149,-0.78953449) (-0.51992558,-0.78552187) (-0.52230016,-0.78167743) (-0.52476116,-0.77799041) (-0.52730508,-0.77445124) (-0.52992889,-0.77105132) (-0.53263000,-0.76778297) (-0.53540618,-0.76463926) (-0.53825552,-0.76161395) (-0.54117644,-0.75870139) (-0.54416759,-0.75589647) (-0.54722788,-0.75319456) (-0.55035643,-0.75059147) (-0.55355257,-0.74808337) (-0.55681581,-0.74566680) (-0.56014582,-0.74333861) (-0.56354244,-0.74109593) (-0.56700568,-0.73893618) (-0.57053565,-0.73685700) (-0.57413264,-0.73485627) (-0.57779704,-0.73293206) (-0.58152939,-0.73108264) (-0.58533033,-0.72930648) (-0.58920064,-0.72760220) (-0.59314121,-0.72596859) (-0.59715305,-0.72440458) (-0.60123728,-0.72290926) (-0.60539516,-0.72148186) (-0.60962804,-0.72012172) (-0.61393741,-0.71882834) (-0.61832487,-0.71760134) (-0.62279216,-0.71644043) (-0.62734115,-0.71534548) (-0.63197383,-0.71431647) (-0.63669232,-0.71335348) (-0.64149892,-0.71245672) (-0.64639603,-0.71162653) (-0.65138626,-0.71086336) (-0.65647233,-0.71016777) (-0.66165717,-0.70954045) (-0.66694389,-0.70898223) (-0.67233576,-0.70849406) (-0.67783628,-0.70807702) (-0.68344916,-0.70773233) (-0.68917834,-0.70746136) (-0.69502800,-0.70726563) (-0.70100257,-0.70714682) (-0.70710678,-0.70710678)};
\draw[thick] plot coordinates {(-0.70710678,0.70710678) (-0.70820412,0.70450565) (-0.70932698,0.70193755) (-0.71047488,0.69940151) (-0.71164736,0.69689658) (-0.71284397,0.69442185) (-0.71406430,0.69197645) (-0.71530796,0.68955954) (-0.71657459,0.68717033) (-0.71786384,0.68480804) (-0.71917536,0.68247193) (-0.72050885,0.68016129) (-0.72186400,0.67787542) (-0.72324055,0.67561366) (-0.72463820,0.67337537) (-0.72605673,0.67115993) (-0.72749587,0.66896674) (-0.72895540,0.66679522) (-0.73043511,0.66464481) (-0.73193479,0.66251497) (-0.73345424,0.66040517) (-0.73499328,0.65831489) (-0.73655172,0.65624365) (-0.73812941,0.65419096) (-0.73972618,0.65215635) (-0.74134188,0.65013938) (-0.74297636,0.64813959) (-0.74462949,0.64615656) (-0.74630114,0.64418986) (-0.74799118,0.64223910) (-0.74969949,0.64030386) (-0.75142596,0.63838375) (-0.75317049,0.63647841) (-0.75493296,0.63458745) (-0.75671328,0.63271051) (-0.75851136,0.63084724) (-0.76032711,0.62899729) (-0.76216043,0.62716030) (-0.76401125,0.62533596) (-0.76587949,0.62352393) (-0.76776506,0.62172389) (-0.76966790,0.61993552) (-0.77158794,0.61815850) (-0.77352510,0.61639254) (-0.77547932,0.61463734) (-0.77745053,0.61289258) (-0.77943867,0.61115799) (-0.78144368,0.60943327) (-0.78346550,0.60771814) (-0.78550406,0.60601231) (-0.78755931,0.60431551) (-0.78963119,0.60262747) (-0.79171964,0.60094792) (-0.79382461,0.59927658) (-0.79594604,0.59761319) (-0.79808386,0.59595749) (-0.80023804,0.59430921) (-0.80240849,0.59266811) (-0.80459518,0.59103392) (-0.80679803,0.58940638) (-0.80901699,0.58778525)};
\draw[thick] plot coordinates {(-0.70710678,-0.70710678) (-0.70820412,-0.70450565) (-0.70932698,-0.70193755) (-0.71047488,-0.69940151) (-0.71164736,-0.69689658) (-0.71284397,-0.69442185) (-0.71406430,-0.69197645) (-0.71530796,-0.68955954) (-0.71657459,-0.68717033) (-0.71786384,-0.68480804) (-0.71917536,-0.68247193) (-0.72050885,-0.68016129) (-0.72186400,-0.67787542) (-0.72324055,-0.67561366) (-0.72463820,-0.67337537) (-0.72605673,-0.67115993) (-0.72749587,-0.66896674) (-0.72895540,-0.66679522) (-0.73043511,-0.66464481) (-0.73193479,-0.66251497) (-0.73345424,-0.66040517) (-0.73499328,-0.65831489) (-0.73655172,-0.65624365) (-0.73812941,-0.65419096) (-0.73972618,-0.65215635) (-0.74134188,-0.65013938) (-0.74297636,-0.64813959) (-0.74462949,-0.64615656) (-0.74630114,-0.64418986) (-0.74799118,-0.64223910) (-0.74969949,-0.64030386) (-0.75142596,-0.63838375) (-0.75317049,-0.63647841) (-0.75493296,-0.63458745) (-0.75671328,-0.63271051) (-0.75851136,-0.63084724) (-0.76032711,-0.62899729) (-0.76216043,-0.62716030) (-0.76401125,-0.62533596) (-0.76587949,-0.62352393) (-0.76776506,-0.62172389) (-0.76966790,-0.61993552) (-0.77158794,-0.61815850) (-0.77352510,-0.61639254) (-0.77547932,-0.61463734) (-0.77745053,-0.61289258) (-0.77943867,-0.61115799) (-0.78144368,-0.60943327) (-0.78346550,-0.60771814) (-0.78550406,-0.60601231) (-0.78755931,-0.60431551) (-0.78963119,-0.60262747) (-0.79171964,-0.60094792) (-0.79382461,-0.59927658) (-0.79594604,-0.59761319) (-0.79808386,-0.59595749) (-0.80023804,-0.59430921) (-0.80240849,-0.59266811) (-0.80459518,-0.59103392) (-0.80679803,-0.58940638) (-0.80901699,-0.58778525)};
\draw[thick] plot coordinates {(-0.80901699,0.58778525) (-0.80999230,0.58479911) (-0.81097430,0.58182481) (-0.81196353,0.57886256) (-0.81296058,0.57591255) (-0.81396601,0.57297495) (-0.81498037,0.57004995) (-0.81600423,0.56713772) (-0.81703817,0.56423841) (-0.81808273,0.56135218) (-0.81913850,0.55847917) (-0.82020604,0.55561954) (-0.82128592,0.55277340) (-0.82237871,0.54994088) (-0.82348498,0.54712211) (-0.82460532,0.54431721) (-0.82574031,0.54152627) (-0.82689052,0.53874941) (-0.82805655,0.53598673) (-0.82923900,0.53323831) (-0.83043846,0.53050426) (-0.83165554,0.52778466) (-0.83289086,0.52507959) (-0.83414502,0.52238913) (-0.83541867,0.51971337) (-0.83671244,0.51705237) (-0.83802697,0.51440622) (-0.83936292,0.51177498) (-0.84072097,0.50915871) (-0.84210178,0.50655751) (-0.84350607,0.50397142) (-0.84493454,0.50140052) (-0.84638791,0.49884488) (-0.84786693,0.49630457) (-0.84937236,0.49377965) (-0.85090497,0.49127021) (-0.85246557,0.48877632) (-0.85405498,0.48629805) (-0.85567405,0.48383549) (-0.85732366,0.48138871) (-0.85900469,0.47895782) (-0.86071810,0.47654290) (-0.86246483,0.47414405) (-0.86424588,0.47176138) (-0.86606229,0.46939501) (-0.86791514,0.46704505) (-0.86980553,0.46471164) (-0.87173462,0.46239491) (-0.87370363,0.46009501) (-0.87571381,0.45781212) (-0.87776648,0.45554639) (-0.87986302,0.45329802) (-0.88200485,0.45106722) (-0.88419350,0.44885420) (-0.88643055,0.44665921) (-0.88871766,0.44448249) (-0.89105658,0.44232433) (-0.89344916,0.44018503) (-0.89589735,0.43806493) (-0.89840319,0.43596437) (-0.90096887,0.43388374)};
\draw[thick] plot coordinates {(-0.80901699,-0.58778525) (-0.80999230,-0.58479911) (-0.81097430,-0.58182481) (-0.81196353,-0.57886256) (-0.81296058,-0.57591255) (-0.81396601,-0.57297495) (-0.81498037,-0.57004995) (-0.81600423,-0.56713772) (-0.81703817,-0.56423841) (-0.81808273,-0.56135218) (-0.81913850,-0.55847917) (-0.82020604,-0.55561954) (-0.82128592,-0.55277340) (-0.82237871,-0.54994088) (-0.82348498,-0.54712211) (-0.82460532,-0.54431721) (-0.82574031,-0.54152627) (-0.82689052,-0.53874941) (-0.82805655,-0.53598673) (-0.82923900,-0.53323831) (-0.83043846,-0.53050426) (-0.83165554,-0.52778466) (-0.83289086,-0.52507959) (-0.83414502,-0.52238913) (-0.83541867,-0.51971337) (-0.83671244,-0.51705237) (-0.83802697,-0.51440622) (-0.83936292,-0.51177498) (-0.84072097,-0.50915871) (-0.84210178,-0.50655751) (-0.84350607,-0.50397142) (-0.84493454,-0.50140052) (-0.84638791,-0.49884488) (-0.84786693,-0.49630457) (-0.84937236,-0.49377965) (-0.85090497,-0.49127021) (-0.85246557,-0.48877632) (-0.85405498,-0.48629805) (-0.85567405,-0.48383549) (-0.85732366,-0.48138871) (-0.85900469,-0.47895782) (-0.86071810,-0.47654290) (-0.86246483,-0.47414405) (-0.86424588,-0.47176138) (-0.86606229,-0.46939501) (-0.86791514,-0.46704505) (-0.86980553,-0.46471164) (-0.87173462,-0.46239491) (-0.87370363,-0.46009501) (-0.87571381,-0.45781212) (-0.87776648,-0.45554639) (-0.87986302,-0.45329802) (-0.88200485,-0.45106722) (-0.88419350,-0.44885420) (-0.88643055,-0.44665921) (-0.88871766,-0.44448249) (-0.89105658,-0.44232433) (-0.89344916,-0.44018503) (-0.89589735,-0.43806493) (-0.89840319,-0.43596437) (-0.90096887,-0.43388374)};
\draw[thick] plot coordinates {(-0.90096887,0.43388374) (-0.90098406,0.43204758) (-0.90102910,0.43022854) (-0.90110319,0.42842605) (-0.90120561,0.42663957) (-0.90133566,0.42486858) (-0.90149267,0.42311259) (-0.90167602,0.42137113) (-0.90188512,0.41964374) (-0.90211941,0.41792999) (-0.90237835,0.41622948) (-0.90266144,0.41454180) (-0.90296819,0.41286658) (-0.90329815,0.41120344) (-0.90365089,0.40955205) (-0.90402597,0.40791205) (-0.90442302,0.40628314) (-0.90484165,0.40466498) (-0.90528150,0.40305729) (-0.90574222,0.40145977) (-0.90622349,0.39987213) (-0.90672498,0.39829411) (-0.90724640,0.39672543) (-0.90778745,0.39516585) (-0.90834786,0.39361512) (-0.90892736,0.39207299) (-0.90952569,0.39053923) (-0.91014260,0.38901362) (-0.91077786,0.38749593) (-0.91143124,0.38598594) (-0.91210252,0.38448346) (-0.91279149,0.38298826) (-0.91349793,0.38150017) (-0.91422165,0.38001897) (-0.91496246,0.37854448) (-0.91572017,0.37707652) (-0.91649460,0.37561491) (-0.91728557,0.37415945) (-0.91809291,0.37270999) (-0.91891647,0.37126635) (-0.91975606,0.36982836) (-0.92061154,0.36839587) (-0.92148276,0.36696869) (-0.92236955,0.36554669) (-0.92327177,0.36412970) (-0.92418928,0.36271756) (-0.92512193,0.36131014) (-0.92606958,0.35990727) (-0.92703210,0.35850881) (-0.92800934,0.35711462) (-0.92900116,0.35572455) (-0.93000744,0.35433845) (-0.93102805,0.35295620) (-0.93206284,0.35157766) (-0.93311169,0.35020267) (-0.93417446,0.34883112) (-0.93525103,0.34746286) (-0.93634126,0.34609777) (-0.93744502,0.34473570) (-0.93856219,0.34337654) (-0.93969262,0.34202014)};
\draw[thick] plot coordinates {(-0.90096887,-0.43388374) (-0.90098406,-0.43204758) (-0.90102910,-0.43022854) (-0.90110319,-0.42842605) (-0.90120561,-0.42663957) (-0.90133566,-0.42486858) (-0.90149267,-0.42311259) (-0.90167602,-0.42137113) (-0.90188512,-0.41964374) (-0.90211941,-0.41792999) (-0.90237835,-0.41622948) (-0.90266144,-0.41454180) (-0.90296819,-0.41286658) (-0.90329815,-0.41120344) (-0.90365089,-0.40955205) (-0.90402597,-0.40791205) (-0.90442302,-0.40628314) (-0.90484165,-0.40466498) (-0.90528150,-0.40305729) (-0.90574222,-0.40145977) (-0.90622349,-0.39987213) (-0.90672498,-0.39829411) (-0.90724640,-0.39672543) (-0.90778745,-0.39516585) (-0.90834786,-0.39361512) (-0.90892736,-0.39207299) (-0.90952569,-0.39053923) (-0.91014260,-0.38901362) (-0.91077786,-0.38749593) (-0.91143124,-0.38598594) (-0.91210252,-0.38448346) (-0.91279149,-0.38298826) (-0.91349793,-0.38150017) (-0.91422165,-0.38001897) (-0.91496246,-0.37854448) (-0.91572017,-0.37707652) (-0.91649460,-0.37561491) (-0.91728557,-0.37415945) (-0.91809291,-0.37270999) (-0.91891647,-0.37126635) (-0.91975606,-0.36982836) (-0.92061154,-0.36839587) (-0.92148276,-0.36696869) (-0.92236955,-0.36554669) (-0.92327177,-0.36412970) (-0.92418928,-0.36271756) (-0.92512193,-0.36131014) (-0.92606958,-0.35990727) (-0.92703210,-0.35850881) (-0.92800934,-0.35711462) (-0.92900116,-0.35572455) (-0.93000744,-0.35433845) (-0.93102805,-0.35295620) (-0.93206284,-0.35157766) (-0.93311169,-0.35020267) (-0.93417446,-0.34883112) (-0.93525103,-0.34746286) (-0.93634126,-0.34609777) (-0.93744502,-0.34473570) (-0.93856219,-0.34337654) (-0.93969262,-0.34202014)};
\draw[thick] plot coordinates {(-0.93969262,0.34202014) (-0.93241090,0.33323957) (-0.92550467,0.32471172) (-0.91894703,0.31641884) (-0.91271382,0.30834487) (-0.90678322,0.30047524) (-0.90113550,0.29279667) (-0.89575276,0.28529707) (-0.89061870,0.27796535) (-0.88571850,0.27079132) (-0.88103858,0.26376563) (-0.87656651,0.25687965) (-0.87229090,0.25012539) (-0.86820126,0.24349545) (-0.86428796,0.23698297) (-0.86054208,0.23058156) (-0.85695540,0.22428525) (-0.85352031,0.21808850) (-0.85022976,0.21198609) (-0.84707720,0.20597314) (-0.84405655,0.20004508) (-0.84116218,0.19419759) (-0.83838880,0.18842662) (-0.83573153,0.18272833) (-0.83318578,0.17709910) (-0.83074728,0.17153552) (-0.82841206,0.16603432) (-0.82617638,0.16059242) (-0.82403676,0.15520690) (-0.82198994,0.14987495) (-0.82003285,0.14459392) (-0.81816264,0.13936126) (-0.81637664,0.13417453) (-0.81467233,0.12903142) (-0.81304737,0.12392969) (-0.81149954,0.11886718) (-0.81002680,0.11384184) (-0.80862721,0.10885169) (-0.80729897,0.10389479) (-0.80604038,0.09896931) (-0.80484987,0.09407346) (-0.80372597,0.08920549) (-0.80266731,0.08436373) (-0.80167260,0.07954655) (-0.80074067,0.07475235) (-0.79987042,0.06997959) (-0.79906082,0.06522676) (-0.79831094,0.06049239) (-0.79761992,0.05577502) (-0.79698698,0.05107325) (-0.79641140,0.04638568) (-0.79589254,0.04171096) (-0.79542981,0.03704774) (-0.79502271,0.03239469) (-0.79467078,0.02775052) (-0.79437364,0.02311391) (-0.79413097,0.01848360) (-0.79394250,0.01385832) (-0.79380802,0.00923679) (-0.79372739,0.00461777) (-0.79370053,0.00000000)};
\draw[thick] plot coordinates {(-0.93969262,-0.34202014) (-0.93241090,-0.33323957) (-0.92550467,-0.32471172) (-0.91894703,-0.31641884) (-0.91271382,-0.30834487) (-0.90678322,-0.30047524) (-0.90113550,-0.29279667) (-0.89575276,-0.28529707) (-0.89061870,-0.27796535) (-0.88571850,-0.27079132) (-0.88103858,-0.26376563) (-0.87656651,-0.25687965) (-0.87229090,-0.25012539) (-0.86820126,-0.24349545) (-0.86428796,-0.23698297) (-0.86054208,-0.23058156) (-0.85695540,-0.22428525) (-0.85352031,-0.21808850) (-0.85022976,-0.21198609) (-0.84707720,-0.20597314) (-0.84405655,-0.20004508) (-0.84116218,-0.19419759) (-0.83838880,-0.18842662) (-0.83573153,-0.18272833) (-0.83318578,-0.17709910) (-0.83074728,-0.17153552) (-0.82841206,-0.16603432) (-0.82617638,-0.16059242) (-0.82403676,-0.15520690) (-0.82198994,-0.14987495) (-0.82003285,-0.14459392) (-0.81816264,-0.13936126) (-0.81637664,-0.13417453) (-0.81467233,-0.12903142) (-0.81304737,-0.12392969) (-0.81149954,-0.11886718) (-0.81002680,-0.11384184) (-0.80862721,-0.10885169) (-0.80729897,-0.10389479) (-0.80604038,-0.09896931) (-0.80484987,-0.09407346) (-0.80372597,-0.08920549) (-0.80266731,-0.08436373) (-0.80167260,-0.07954655) (-0.80074067,-0.07475235) (-0.79987042,-0.06997959) (-0.79906082,-0.06522676) (-0.79831094,-0.06049239) (-0.79761992,-0.05577502) (-0.79698698,-0.05107325) (-0.79641140,-0.04638568) (-0.79589254,-0.04171096) (-0.79542981,-0.03704774) (-0.79502271,-0.03239469) (-0.79467078,-0.02775052) (-0.79437364,-0.02311391) (-0.79413097,-0.01848360) (-0.79394250,-0.01385832) (-0.79380802,-0.00923679) (-0.79372739,-0.00461777) (-0.79370053,-0.00000000)};
\draw[thick] (0,0)--(0.80901699,0.58778525);
\draw[thick] (0,0)--(0.80901699,-0.58778525);
\draw[thick] (0,0)--(1,0);
\draw[very thick] (-1,0)--(-0.79370053,0.00000000);
\fill (-0.79370053,0.00000000) circle[radius=.016];
\node[below right,inner sep=1pt,yshift=-2pt] at (-0.79370053,0.00000000) {$-\rho_5$};
\fill (0.80901699,0.58778525) circle[radius=.014];
\fill (0.80901699,-0.58778525) circle[radius=.014];
\fill (0.76604444,0.64278761) circle[radius=.014];
\fill (0.76604444,-0.64278761) circle[radius=.014];
\fill (0.70710678,0.70710678) circle[radius=.014];
\fill (0.70710678,-0.70710678) circle[radius=.014];
\fill (0.62348980,0.78183148) circle[radius=.014];
\fill (0.62348980,-0.78183148) circle[radius=.014];
\fill (0.50000000,0.86602540) circle[radius=.014];
\fill (0.50000000,-0.86602540) circle[radius=.014];
\fill (0.30901699,0.95105652) circle[radius=.014];
\fill (0.30901699,-0.95105652) circle[radius=.014];
\fill (0.17364818,0.98480775) circle[radius=.014];
\fill (0.17364818,-0.98480775) circle[radius=.014];
\fill (0.00000000,1.00000000) circle[radius=.014];
\fill (0.00000000,-1.00000000) circle[radius=.014];
\fill (-0.22252093,0.97492791) circle[radius=.014];
\fill (-0.22252093,-0.97492791) circle[radius=.014];
\fill (-0.30901699,0.95105652) circle[radius=.014];
\fill (-0.30901699,-0.95105652) circle[radius=.014];
\fill (-0.50000000,0.86602540) circle[radius=.014];
\fill (-0.50000000,-0.86602540) circle[radius=.014];
\fill (-0.70710678,0.70710678) circle[radius=.014];
\fill (-0.70710678,-0.70710678) circle[radius=.014];
\fill (-0.80901699,0.58778525) circle[radius=.014];
\fill (-0.80901699,-0.58778525) circle[radius=.014];
\fill (-0.90096887,0.43388374) circle[radius=.014];
\fill (-0.90096887,-0.43388374) circle[radius=.014];
\fill (-0.93969262,0.34202014) circle[radius=.014];
\fill (-0.93969262,-0.34202014) circle[radius=.014];
\fill (-1.00000000,0.00000000) circle[radius=.014];
\fill (1,0) circle[radius=.014];
\node[below left,inner sep=2pt] at (-1,0) {$-1$};
\node[below left,inner sep=2pt] at (0,0) {$0$};
\node[below right,inner sep=2pt] at (1,0) {$1$};
\node at (-.43,.30) {$\Sigma_5$};
\node[font=\footnotesize,align=center] at (.64,.13) {excluded\\from $\Sigma_q$};
\node[font=\small] at (0,-1.2) {$q=5$};
\end{tikzpicture}
\end{minipage}
\par\smallskip
\begin{tikzpicture}[font=\small,baseline]
\draw[thick] (0,0)--(.6,0) node[right] {$\partial\Sigma_q$};
\draw[blue!65!black,line width=1.5pt] (3.0,0)--(3.6,0)
 node[right,text=black] {$\partial\Theta_{2q}$};
\end{tikzpicture}
